Isolated Scheduling for Distributed Training Tasks in GPU Clusters

Distributed machine learning (DML) technology makes it possible to train large neural networks in a reasonable amount of time. Meanwhile, as the computing power grows much faster than network capacity, network communication has gradually become the bottleneck of DML. Current multi-tenant GPU clusters face network contention caused by hash-collision problem which not only further increases the overhead of communication, but also creates unfairness and affects the user experience. In this paper, we firstly analyse how network contention affects the training time in a cluster with 32 NVIDIA V100 GPUs. Then we propose vClos to eliminate network contention by jointly optimizing network topology and communication pattern in distributed training. An OCS-vClos which introduces a layer of optical circuit switches (OCSs) in the leaf-spine network is also proposed to reduce potential network resource fragmentation caused by resource allocation strategy in vClos. Testbed experiments and real-trace-based large-scale simulations are conducted to demonstrate the superiority of vClos over existing network resource scheduling strategies.

==> images/bigplot_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.413021in}{0.385000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.413021in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.413021in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044444in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.155556in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355556in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont vClos}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855610in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.966721in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166721in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont OCS-vClos}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944553in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.055664in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.166775in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255664in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798904in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{3.021126in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110015in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486588in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{3.597699in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{3.708811in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797699in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242252in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{4.353363in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{4.464475in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553363in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Balanced ECMP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/cluster_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.413021in}{0.385000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.413021in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.413021in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044444in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.155556in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355556in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont vClos}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855610in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.966721in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166721in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont OCS-vClos}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944553in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.055664in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.166775in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255664in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798904in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{3.021126in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110015in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486588in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{3.597699in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{3.708811in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797699in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242252in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{4.353363in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{4.464475in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553363in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Balanced ECMP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/develop.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.183735in}{2.894444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.183735in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.183735in}{2.894444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.894444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664290in}{0.869444in}}%
\pgfpathlineto{\pgfqpoint{2.989290in}{0.869444in}}%
\pgfpathlineto{\pgfqpoint{2.989290in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{0.664290in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{0.664290in}{0.869444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192700in,y=0.772222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038154in,y=0.772222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883609in,y=0.772222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365872in, y=0.907235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365872in, y=1.411773in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365872in, y=1.916310in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365872in, y=2.420848in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310316in,y=1.831944in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ratio Compared to 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664290in}{0.869444in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769972in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.192700in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.615427in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{2.038154in}{1.282176in}}%
\pgfpathlineto{\pgfqpoint{2.460881in}{2.325029in}}%
\pgfpathlineto{\pgfqpoint{2.883609in}{2.706944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664290in}{0.869444in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769972in}{0.956944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192700in}{0.956944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615427in}{0.956944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038154in}{1.282176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460881in}{2.325029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883609in}{2.706944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664290in}{0.869444in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769972in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.192700in}{1.345728in}}%
\pgfpathlineto{\pgfqpoint{1.615427in}{1.345728in}}%
\pgfpathlineto{\pgfqpoint{2.038154in}{1.546153in}}%
\pgfpathlineto{\pgfqpoint{2.460881in}{1.546153in}}%
\pgfpathlineto{\pgfqpoint{2.883609in}{1.801371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664290in}{0.869444in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769972in}{0.956944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192700in}{1.345728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615427in}{1.345728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038154in}{1.546153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460881in}{1.546153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883609in}{1.801371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664290in}{0.869444in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769972in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.192700in}{1.005839in}}%
\pgfpathlineto{\pgfqpoint{1.615427in}{1.005839in}}%
\pgfpathlineto{\pgfqpoint{2.038154in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{2.460881in}{1.180807in}}%
\pgfpathlineto{\pgfqpoint{2.883609in}{1.269651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664290in}{0.869444in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769972in}{0.956944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192700in}{1.005839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615427in}{1.005839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038154in}{1.131912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460881in}{1.180807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883609in}{1.269651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664290in}{0.869444in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769972in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.192700in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.615427in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.038154in}{1.157720in}}%
\pgfpathlineto{\pgfqpoint{2.460881in}{1.309601in}}%
\pgfpathlineto{\pgfqpoint{2.883609in}{1.309601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664290in}{0.869444in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769972in}{0.956944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192700in}{0.956944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615427in}{1.108825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038154in}{1.157720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460881in}{1.309601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883609in}{1.309601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664290in}{0.869444in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769972in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.192700in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.615427in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{2.038154in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.460881in}{1.260706in}}%
\pgfpathlineto{\pgfqpoint{2.883609in}{1.260706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664290in}{0.869444in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769972in}{0.956944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192700in}{0.956944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615427in}{0.956944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038154in}{1.108825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460881in}{1.260706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883609in}{1.260706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769972in,y=1.068056in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Bert}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405326in,y=2.325029in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GPT3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814164in,y=2.706944in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Switch Transformer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192700in,y=1.387395in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont V100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010376in,y=1.587820in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont A100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883609in,y=1.843038in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont H100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460881in,y=1.139140in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HBM2E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883609in,y=1.200207in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HBM3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024265in,y=1.039381in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200GE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883609in,y=1.330151in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400GE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.523719in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.523719in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.523719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255556in}{0.523719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.484830in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Model Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.365191in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.365191in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.365191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255556in}{0.365191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.326302in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Computation Capacity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.206716in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.206716in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.206716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255556in}{0.206716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.167827in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Memory Bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770931in}{0.523719in}}%
\pgfpathlineto{\pgfqpoint{1.882042in}{0.523719in}}%
\pgfpathlineto{\pgfqpoint{1.993153in}{0.523719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882042in}{0.523719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082042in,y=0.484830in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Memory Capacity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770931in}{0.365245in}}%
\pgfpathlineto{\pgfqpoint{1.882042in}{0.365245in}}%
\pgfpathlineto{\pgfqpoint{1.993153in}{0.365245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882042in}{0.365245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082042in,y=0.326356in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Network Bandwidth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/development.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.136417in}{2.642024in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.136417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.136417in}{2.642024in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.642024in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444549in}{0.717024in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{0.717024in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{2.642024in}}%
\pgfpathlineto{\pgfqpoint{0.444549in}{2.642024in}}%
\pgfpathlineto{\pgfqpoint{0.444549in}{0.717024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557276in,y=0.619802in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.008186in,y=0.619802in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459095in,y=0.619802in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910004in,y=0.619802in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360913in,y=0.619802in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811822in,y=0.619802in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2022}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444549in}{0.717024in}}{\pgfqpoint{2.480000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444549in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{0.804524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171400in, y=0.764756in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444549in}{0.717024in}}{\pgfqpoint{2.480000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444549in}{1.309062in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{1.309062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171400in, y=1.269294in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444549in}{0.717024in}}{\pgfqpoint{2.480000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444549in}{1.813600in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{1.813600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171400in, y=1.773832in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444549in}{0.717024in}}{\pgfqpoint{2.480000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444549in}{2.318138in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{2.318138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171400in, y=2.278370in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115845in,y=1.679524in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Ratio Compared to 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444549in}{0.717024in}}{\pgfqpoint{2.480000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557276in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{1.193308in}}%
\pgfpathlineto{\pgfqpoint{1.459095in}{1.193308in}}%
\pgfpathlineto{\pgfqpoint{1.910004in}{1.393733in}}%
\pgfpathlineto{\pgfqpoint{2.360913in}{1.393733in}}%
\pgfpathlineto{\pgfqpoint{2.811822in}{1.648951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444549in}{0.717024in}}{\pgfqpoint{2.480000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557276in}{0.804524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008186in}{1.193308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459095in}{1.193308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910004in}{1.393733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360913in}{1.393733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811822in}{1.648951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444549in}{0.717024in}}{\pgfqpoint{2.480000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557276in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{0.853419in}}%
\pgfpathlineto{\pgfqpoint{1.459095in}{0.853419in}}%
\pgfpathlineto{\pgfqpoint{1.910004in}{0.979492in}}%
\pgfpathlineto{\pgfqpoint{2.360913in}{1.028386in}}%
\pgfpathlineto{\pgfqpoint{2.811822in}{1.117231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444549in}{0.717024in}}{\pgfqpoint{2.480000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557276in}{0.804524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008186in}{0.853419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459095in}{0.853419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910004in}{0.979492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360913in}{1.028386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811822in}{1.117231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444549in}{0.717024in}}{\pgfqpoint{2.480000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557276in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{1.459095in}{0.956405in}}%
\pgfpathlineto{\pgfqpoint{1.910004in}{1.005300in}}%
\pgfpathlineto{\pgfqpoint{2.360913in}{1.157181in}}%
\pgfpathlineto{\pgfqpoint{2.811822in}{1.157181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444549in}{0.717024in}}{\pgfqpoint{2.480000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557276in}{0.804524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008186in}{0.804524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459095in}{0.956405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910004in}{1.005300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360913in}{1.157181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811822in}{1.157181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444549in}{0.717024in}}{\pgfqpoint{2.480000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557276in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{1.459095in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{1.910004in}{1.129755in}}%
\pgfpathlineto{\pgfqpoint{2.360913in}{2.172608in}}%
\pgfpathlineto{\pgfqpoint{2.811822in}{2.554524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444549in}{0.717024in}}{\pgfqpoint{2.480000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557276in}{0.804524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008186in}{0.804524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459095in}{0.804524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910004in}{1.129755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360913in}{2.172608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811822in}{2.554524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444549in}{0.717024in}}{\pgfqpoint{2.480000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557276in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{1.459095in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{1.910004in}{0.956405in}}%
\pgfpathlineto{\pgfqpoint{2.360913in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{2.811822in}{1.108286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444549in}{0.717024in}}{\pgfqpoint{2.480000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557276in}{0.804524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008186in}{0.804524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459095in}{0.804524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910004in}{0.956405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360913in}{1.108286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811822in}{1.108286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.008186in,y=1.234975in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont V100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882226in,y=1.435400in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont A100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811822in,y=1.690618in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont H100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360913in,y=0.986720in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HBM2E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811822in,y=1.047787in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HBM3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557276in,y=0.915635in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Bert}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305357in,y=2.172608in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GPT3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742377in,y=2.554524in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Switch Transformer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896115in,y=0.886961in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200GE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811822in,y=1.177731in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400GE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197126in}{0.425021in}}%
\pgfpathlineto{\pgfqpoint{0.308237in}{0.425021in}}%
\pgfpathlineto{\pgfqpoint{0.419348in}{0.425021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308237in}{0.425021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508237in,y=0.386132in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Computation Capacity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197126in}{0.266547in}}%
\pgfpathlineto{\pgfqpoint{0.308237in}{0.266547in}}%
\pgfpathlineto{\pgfqpoint{0.419348in}{0.266547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308237in}{0.266547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508237in,y=0.227658in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Memory Bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197126in}{0.106716in}}%
\pgfpathlineto{\pgfqpoint{0.308237in}{0.106716in}}%
\pgfpathlineto{\pgfqpoint{0.419348in}{0.106716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308237in}{0.106716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508237in,y=0.067827in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Memory Capacity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823613in}{0.425021in}}%
\pgfpathlineto{\pgfqpoint{1.934724in}{0.425021in}}%
\pgfpathlineto{\pgfqpoint{2.045835in}{0.425021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934724in}{0.425021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134724in,y=0.386132in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Model Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823613in}{0.267849in}}%
\pgfpathlineto{\pgfqpoint{1.934724in}{0.267849in}}%
\pgfpathlineto{\pgfqpoint{2.045835in}{0.267849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934724in}{0.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134724in,y=0.228960in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Network Bandwidth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ecmp_contention-full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.127025in}{1.333233in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.127025in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.127025in}{1.333233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.333233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514275in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.994275in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.994275in}{1.333233in}}%
\pgfpathlineto{\pgfqpoint{0.514275in}{1.333233in}}%
\pgfpathlineto{\pgfqpoint{0.514275in}{0.563233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538589in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538589in,y=0.466011in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024864in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.024864in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024864in,y=0.466011in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511138in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.511138in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511138in,y=0.466011in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997413in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.997413in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997413in,y=0.466011in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483687in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.483687in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483687in,y=0.466011in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969962in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.969962in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969962in,y=0.466011in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635844in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{0.635844in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.733099in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{0.733099in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830354in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{0.830354in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.927609in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{0.927609in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122118in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.219373in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.219373in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.316628in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.316628in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.413883in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.413883in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.608393in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.705648in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.705648in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.802903in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.802903in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900158in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.900158in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.094667in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.094667in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.191922in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.191922in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.289177in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.289177in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.386432in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.386432in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.580942in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.580942in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.678197in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.678197in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.775452in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.775452in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.872707in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.872707in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169874in, y=0.639861in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169874in, y=0.818930in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=0.998000in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=1.177070in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114319in,y=0.948233in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538589in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.545712in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.545712in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{0.608000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538589in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{0.542151in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{0.542151in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{0.787070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538589in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{0.966140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538589in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.145210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.197647,0.288627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545712in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.566488in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.566488in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.545712in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.545712in}{0.608000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.197647,0.288627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542151in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{0.554023in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{0.554023in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.542151in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.542151in}{0.787070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.197647,0.288627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538589in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{0.966140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.197647,0.288627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538589in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.145210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.395294,0.577255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566488in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.644843in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.644843in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.566488in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.566488in}{0.608000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.395294,0.577255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554023in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{0.630003in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{0.630003in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.554023in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.554023in}{0.787070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.395294,0.577255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538589in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{0.624067in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{0.624067in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{0.966140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.395294,0.577255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538589in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{0.586077in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{0.586077in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{1.145210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.595294,0.777255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644843in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.860318in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.860318in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.644843in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.644843in}{0.608000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.595294,0.777255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630003in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{0.838355in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{0.838355in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.630003in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.630003in}{0.787070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.595294,0.777255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624067in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{0.830639in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{0.830639in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.624067in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.624067in}{0.966140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.595294,0.777255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586077in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{0.821141in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{0.821141in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.586077in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.586077in}{1.145210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.797647,0.888627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860318in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{1.305516in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{1.305516in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.860318in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.860318in}{0.608000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.797647,0.888627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838355in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{1.308484in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{1.308484in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.838355in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.838355in}{0.787070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.797647,0.888627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830639in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{1.298393in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{1.298393in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.830639in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.830639in}{0.966140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.797647,0.888627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821141in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{1.277023in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{1.277023in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.821141in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.821141in}{1.145210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305516in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{2.969962in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{2.969962in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{1.305516in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{1.305516in}{0.608000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308484in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{2.969962in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{2.969962in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{1.308484in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{1.308484in}{0.787070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298393in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{2.969962in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{2.969962in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{1.298393in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{1.298393in}{0.966140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277023in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{2.969962in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{2.969962in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{1.277023in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{1.277023in}{1.145210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514275in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.994275in}{0.563233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345970in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{0.568192in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{0.568192in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.345970in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.345970in}{0.223698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657081in,y=0.223698in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6 flows}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.197647,0.288627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345970in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{0.568192in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{0.568192in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{0.345970in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{0.345970in}{0.066525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657081in,y=0.066525in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5 flows}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.395294,0.577255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225115in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{1.447337in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{1.447337in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{0.223698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536226in,y=0.223698in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4 flows}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.595294,0.777255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225115in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{1.447337in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{1.447337in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{0.066525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536226in,y=0.066525in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3 flows}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.797647,0.888627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104260in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{2.326482in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{2.326482in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{2.104260in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{2.104260in}{0.223698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415371in,y=0.223698in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2 flows}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104260in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{2.326482in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{2.326482in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{2.104260in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{2.104260in}{0.066525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415371in,y=0.066525in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont no contention}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ecmp_contention.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.127025in}{1.333233in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.127025in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.127025in}{1.333233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.333233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514275in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.994275in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.994275in}{1.333233in}}%
\pgfpathlineto{\pgfqpoint{0.514275in}{1.333233in}}%
\pgfpathlineto{\pgfqpoint{0.514275in}{0.563233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521341in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521341in,y=0.466011in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227894in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.227894in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227894in,y=0.466011in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934446in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.934446in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934446in,y=0.466011in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640999in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.640999in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640999in,y=0.466011in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.662651in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{0.662651in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.803962in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{0.803962in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.945272in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{0.945272in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.086583in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.086583in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.369204in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.369204in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.510515in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.510515in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.651825in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.651825in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.793136in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{1.793136in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.075757in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.075757in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.217067in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.217067in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.358378in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.358378in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499688in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.499688in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.782309in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.782309in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.923620in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.923620in}{1.333233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169874in, y=0.639861in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169874in, y=0.818930in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=0.998000in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=1.177070in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114319in,y=0.948233in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521341in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.542041in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.542041in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{0.608000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521341in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{0.531691in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{0.531691in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{0.787070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521341in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{0.966140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521341in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.145210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.197647,0.288627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542041in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.602415in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.602415in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.542041in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.542041in}{0.608000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.197647,0.288627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531691in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{0.566190in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{0.566190in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.531691in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.531691in}{0.787070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.197647,0.288627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521341in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{0.966140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.197647,0.288627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521341in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.145210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.395294,0.577255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602415in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.830113in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.830113in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.602415in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.602415in}{0.608000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.395294,0.577255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566190in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{0.786988in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{0.786988in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.566190in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.566190in}{0.787070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.395294,0.577255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521341in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{0.769738in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{0.769738in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{0.966140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.395294,0.577255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521341in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{0.659339in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{0.659339in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{1.145210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.595294,0.777255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830113in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{1.456281in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{1.456281in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.830113in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.830113in}{0.608000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.595294,0.777255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786988in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{1.392457in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{1.392457in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.786988in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{0.786988in}{0.787070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.595294,0.777255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769738in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.769738in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.769738in}{0.966140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.595294,0.777255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659339in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{1.342432in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{1.342432in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.659339in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{0.659339in}{1.145210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.797647,0.888627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456281in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{2.750018in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{2.750018in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{1.456281in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{1.456281in}{0.608000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.797647,0.888627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392457in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{2.758643in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{2.758643in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{1.392457in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{1.392457in}{0.787070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.797647,0.888627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370032in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{2.729318in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{2.729318in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{0.966140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.797647,0.888627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342432in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{1.342432in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{1.342432in}{1.145210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750018in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{7.586868in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{7.586868in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{2.750018in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{2.750018in}{0.608000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758643in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{7.586868in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{7.586868in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{2.758643in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{2.758643in}{0.787070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729318in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{7.586868in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{7.586868in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{2.729318in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{2.729318in}{0.966140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514275in}{0.563233in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667219in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{7.586868in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{7.586868in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{1.145210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514275in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{2.994275in}{0.563233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345970in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{0.568192in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{0.568192in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.345970in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.345970in}{0.223698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657081in,y=0.223698in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6 flows}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.197647,0.288627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345970in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{0.568192in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{0.568192in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{0.345970in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{0.345970in}{0.066525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657081in,y=0.066525in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5 flows}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.395294,0.577255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225115in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{1.447337in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{1.447337in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{0.223698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536226in,y=0.223698in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4 flows}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.595294,0.777255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225115in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{1.447337in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{1.447337in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{0.066525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536226in,y=0.066525in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3 flows}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.797647,0.888627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104260in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{2.326482in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{2.326482in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{2.104260in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{2.104260in}{0.223698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415371in,y=0.223698in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2 flows}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104260in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{2.326482in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{2.326482in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{2.104260in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{2.104260in}{0.066525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415371in,y=0.066525in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont no contention}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/hash-collision.tikz <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% TiKZ/PGF output extension svg2tikz 2.1.0, by:
%%   Devillez Louis
%%   Kjell Magne Fauske
%%   Weihao Jiang
%% 
%% To include the image in your LaTeX document, write
%%    \input{<filename_with_full_extension>}
%%  instead of
%%    \includegraphics{<filename>.pdf}
%% To scale the image, write
%%    \def\svgwidth{<desired width>}
%%    \input{<filename>.pdf_tex}
%%  instead of
%%    \includegraphics[width=<desired width>]{<filename>.pdf}
%% To change the font, check font items in Font Maps section and use renewcommand:
%%    \renewcommand{\fontHelvetica}{\sffamily}
%%    \input{<filename>.pdf_tex}
%% To change colors of the image, edit items in Color Maps section:
%%    \definecolor{color0}{rgb}{54,57,61}
%%  to:
%%    \definecolor{color1}{rgb}{0,0,0}
%%     
%% 
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the prolog, and then including the image with
%%   \import{<path to file>}{<filename_with_full_extension>}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
\begingroup%
%% Global Scale
\makeatletter%
\providecommand\svgtotikz@setscale[3]{%
  \edef #1%
  {\strip@pt\dimexpr%
  \numexpr\dimexpr#2\relax*65536/\dimexpr#3\relax\relax sp\relax}}%
\ifx\svgtotikz@figurewidth\undefined%
  \newlength\svgtotikz@figurewidth%
\fi%
\ifx\svgtotikz@desiredwidth\undefined%
  \newlength\svgtotikz@desiredwidth%
\fi%
\setlength\svgtotikz@figurewidth{2.625in}%
\ifx\svgwidth\undefined%
  \ifx\svgscale\undefined%
    \def\globalscale{1.0}%
  \else%
    \def\globalscale{\svgscale}%
  \fi%
\else%
  \setlength\svgtotikz@desiredwidth{\svgwidth}%
  \svgtotikz@setscale{\globalscale}{\svgtotikz@desiredwidth}{\svgtotikz@figurewidth}\fi%
\makeatother%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
%% Color Maps
\definecolor{colorA}{RGB}{108,142,191}%% cadetblue
\definecolor{colorB}{RGB}{218,232,252}%% lavender
\definecolor{colorC}{RGB}{0,0,0}%% black
\definecolor{colorD}{RGB}{130,179,102}%% darkseagreen
\definecolor{colorE}{RGB}{213,232,212}%% gainsboro
\definecolor{colorF}{RGB}{184,84,80}%% indianred
\definecolor{colorG}{RGB}{248,206,204}%% pink
\definecolor{colorH}{RGB}{150,115,166}%% lightslategray
\definecolor{colorI}{RGB}{225,213,231}%% gainsboro
\definecolor{colorJ}{RGB}{104,129,179}%% lightslategray
\definecolor{colorK}{RGB}{204,204,204}%% lightgray
\definecolor{colorL}{RGB}{255,255,255}%% white
%% Font Maps
\providecommand{\fontHelvetica}{\sffamily}%
%% Font Size Maps
\makeatletter%
\ifx\svgtotikz@fontlen\undefined%
  \newlength\svgtotikz@fontlen%
\fi%
\providecommand{\fontsizeA}{%
  \setlength\svgtotikz@fontlen{10pt}%
  \fontsize{\globalscale\svgtotikz@fontlen}{\globalscale\svgtotikz@fontlen}\selectfont}%
\makeatother%
\begin{tikzpicture}[y=1in, x=1in, yscale=-\globalscale,xscale=\globalscale,% 
                      inner sep=0pt, outer sep=0pt,line width=\globalscale 1pt]%
  \path[draw=colorA,fill=colorB,text=colorB,line width=0.020833333in,rounded corners=0.0325in] (0.747604167, 0.010416667) rectangle (1.252395833, 0.226770833);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]
     \node[align=center, anchor=base, font=\fontsizeA\fontHelvetica] (text1) at (1.0, 0.159125) {Flow 2};
  \end{scope}
  \path[draw=colorD,fill=colorE,text=colorE,line width=0.020833333in,rounded corners=0.0325in] (1.3325, 0.010416667) rectangle (1.837291667, 0.226770833);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]
     \node[align=center, anchor=base, font=\fontsizeA\fontHelvetica] (text2) at (1.583333333, 0.159125) {Flow 3};
  \end{scope}
  \path[draw=colorF,fill=colorG,text=colorG,line width=0.020833333in,rounded corners=0.0325in] (0.192708333, 0.010416667) rectangle (0.6975, 0.226770833);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]
     \node[align=center, anchor=base, font=\fontsizeA\fontHelvetica] (text3) at (0.447916667, 0.159125) {Flow 1};
  \end{scope}
  \path[draw=colorH,fill=colorI,text=colorI,line width=0.020833333in,rounded corners=0.0325in] (1.916666667, 0.010416667) rectangle (2.421458333, 0.226770833);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]
     \node[align=center, anchor=base, font=\fontsizeA\fontHelvetica] (text4) at (2.166666667, 0.159125) {Flow 4};
  \end{scope}
  \path[draw=colorJ,fill=colorK,text=colorK,line width=0.035208333in,rounded corners=0.088020833in] (0.0015625, 1.422291667) rectangle (2.605729167, 1.862291667);
  \path[draw=colorJ,fill=colorK,text=colorK,line width=0.035208333in] (0.261979167, 1.862291667) rectangle (2.3453125, 1.932708333);
  \path[fill=colorL,text=colorL] (2.293229167, 1.642291667) ellipse (0.208333333in and 0.140804598in);
  \path[fill=colorL,text=colorL] (1.9546875, 1.5103125) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (1.9546875, 1.774270833) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (1.9546875, 1.642291667) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (1.707291667, 1.721458333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (1.4859375, 1.721458333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (1.264583333, 1.721458333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (1.043229167, 1.721458333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (0.821875, 1.721458333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (0.600520833, 1.721458333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (0.379166667, 1.721458333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (0.1578125, 1.721458333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (0.0796875, 1.545520833) -- (0.2359375, 1.545520833) -- (0.2359375, 1.598333333) -- (0.183854167, 1.598333333) -- (0.183854167, 1.6159375) -- (0.131770833, 1.6159375) -- (0.131770833, 1.598333333) -- (0.0796875, 1.598333333) -- cycle(0.301041667, 1.545520833) -- (0.457291667, 1.545520833) -- (0.457291667, 1.598333333) -- (0.405208333, 1.598333333) -- (0.405208333, 1.6159375) -- (0.353125, 1.6159375) -- (0.353125, 1.598333333) -- (0.301041667, 1.598333333) -- cycle(0.522395833, 1.545520833) -- (0.678645833, 1.545520833) -- (0.678645833, 1.598333333) -- (0.6265625, 1.598333333) -- (0.6265625, 1.6159375) -- (0.574479167, 1.6159375) -- (0.574479167, 1.598333333) -- (0.522395833, 1.598333333) -- cycle(0.74375, 1.545520833) -- (0.9, 1.545520833) -- (0.9, 1.598333333) -- (0.847916667, 1.598333333) -- (0.847916667, 1.6159375) -- (0.795833333, 1.6159375) -- (0.795833333, 1.598333333) -- (0.74375, 1.598333333) -- cycle(0.965104167, 1.545520833) -- (1.121354167, 1.545520833) -- (1.121354167, 1.598333333) -- (1.069270833, 1.598333333) -- (1.069270833, 1.6159375) -- (1.0171875, 1.6159375) -- (1.0171875, 1.598333333) -- (0.965104167, 1.598333333) -- cycle(1.186458333, 1.545520833) -- (1.342708333, 1.545520833) -- (1.342708333, 1.598333333) -- (1.290625, 1.598333333) -- (1.290625, 1.6159375) -- (1.238541667, 1.6159375) -- (1.238541667, 1.598333333) -- (1.186458333, 1.598333333) -- cycle(1.4078125, 1.545520833) -- (1.5640625, 1.545520833) -- (1.5640625, 1.598333333) -- (1.511979167, 1.598333333) -- (1.511979167, 1.6159375) -- (1.459895833, 1.6159375) -- (1.459895833, 1.598333333) -- (1.4078125, 1.598333333) -- cycle(1.629166667, 1.545520833) -- (1.785416667, 1.545520833) -- (1.785416667, 1.598333333) -- (1.733333333, 1.598333333) -- (1.733333333, 1.6159375) -- (1.68125, 1.6159375) -- (1.68125, 1.598333333) -- (1.629166667, 1.598333333) -- cycle;
  \path[draw=colorJ,line width=0.017604167in,miter limit=10.0] (2.136979167, 1.580729167) -- (2.1890625, 1.545520833) -- (2.241145833, 1.580729167)(2.136979167, 1.703854167) -- (2.1890625, 1.7390625) -- (2.241145833, 1.703854167)(2.3453125, 1.580729167) -- (2.397395833, 1.545520833) -- (2.449479167, 1.580729167)(2.3453125, 1.703854167) -- (2.397395833, 1.7390625) -- (2.449479167, 1.703854167)(2.397395833, 1.7390625) -- (2.397395833, 1.68625) -- (2.1890625, 1.598333333) -- (2.1890625, 1.545520833)(2.1890625, 1.7390625) -- (2.1890625, 1.68625) -- (2.397395833, 1.598333333) -- (2.397395833, 1.545520833);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (0.375208333, 1.380625) rectangle (0.519479167, 1.452708333);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (0.932291667, 1.380625) rectangle (1.0765625, 1.452708333);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (1.5146875, 1.380625) rectangle (1.658958333, 1.452708333);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (2.095208333, 1.380625) rectangle (2.239479167, 1.452708333);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (0.375208333, 1.813333333) rectangle (0.519479167, 1.885416667);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (0.932291667, 1.813333333) rectangle (1.0765625, 1.885416667);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (1.5146875, 1.813333333) rectangle (1.658958333, 1.885416667);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (2.095208333, 1.813333333) rectangle (2.239479167, 1.885416667);
  \path[draw=colorF,line width=0.03125in,miter limit=10.0] (0.41125, 1.813333333) -- (0.41125, 1.452708333);
  \path[draw=colorA,line width=0.03125in,miter limit=10.0] (1.004375, 1.813333333) -- (0.483333333, 1.452708333);
  \path[draw=colorD,line width=0.03125in,miter limit=10.0] (1.586770833, 1.813333333) -- (1.586770833, 1.452708333);
  \path[draw=colorH,line width=0.03125in,miter limit=10.0] (2.167291667, 1.813333333) -- (2.167291667, 1.452708333);
  \path[draw=colorJ,fill=colorK,text=colorK,line width=0.035208333in,rounded corners=0.088020833in] (0.0015625, 0.322916667) rectangle (2.605729167, 0.762916667);
  \path[draw=colorJ,fill=colorK,text=colorK,line width=0.035208333in] (0.261979167, 0.762916667) rectangle (2.3453125, 0.833333333);
  \path[fill=colorL,text=colorL] (2.293229167, 0.542916667) ellipse (0.208333333in and 0.140804598in);
  \path[fill=colorL,text=colorL] (1.9546875, 0.4109375) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (1.9546875, 0.674895833) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (1.9546875, 0.542916667) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (1.707291667, 0.622083333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (1.4859375, 0.622083333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (1.264583333, 0.622083333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (1.043229167, 0.622083333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (0.821875, 0.622083333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (0.600520833, 0.622083333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (0.379166667, 0.622083333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (0.1578125, 0.622083333) ellipse (0.052083333in and 0.035201149in);
  \path[fill=colorL,text=colorL] (0.0796875, 0.446145833) -- (0.2359375, 0.446145833) -- (0.2359375, 0.498958333) -- (0.183854167, 0.498958333) -- (0.183854167, 0.5165625) -- (0.131770833, 0.5165625) -- (0.131770833, 0.498958333) -- (0.0796875, 0.498958333) -- cycle(0.301041667, 0.446145833) -- (0.457291667, 0.446145833) -- (0.457291667, 0.498958333) -- (0.405208333, 0.498958333) -- (0.405208333, 0.5165625) -- (0.353125, 0.5165625) -- (0.353125, 0.498958333) -- (0.301041667, 0.498958333) -- cycle(0.522395833, 0.446145833) -- (0.678645833, 0.446145833) -- (0.678645833, 0.498958333) -- (0.6265625, 0.498958333) -- (0.6265625, 0.5165625) -- (0.574479167, 0.5165625) -- (0.574479167, 0.498958333) -- (0.522395833, 0.498958333) -- cycle(0.74375, 0.446145833) -- (0.9, 0.446145833) -- (0.9, 0.498958333) -- (0.847916667, 0.498958333) -- (0.847916667, 0.5165625) -- (0.795833333, 0.5165625) -- (0.795833333, 0.498958333) -- (0.74375, 0.498958333) -- cycle(0.965104167, 0.446145833) -- (1.121354167, 0.446145833) -- (1.121354167, 0.498958333) -- (1.069270833, 0.498958333) -- (1.069270833, 0.5165625) -- (1.0171875, 0.5165625) -- (1.0171875, 0.498958333) -- (0.965104167, 0.498958333) -- cycle(1.186458333, 0.446145833) -- (1.342708333, 0.446145833) -- (1.342708333, 0.498958333) -- (1.290625, 0.498958333) -- (1.290625, 0.5165625) -- (1.238541667, 0.5165625) -- (1.238541667, 0.498958333) -- (1.186458333, 0.498958333) -- cycle(1.4078125, 0.446145833) -- (1.5640625, 0.446145833) -- (1.5640625, 0.498958333) -- (1.511979167, 0.498958333) -- (1.511979167, 0.5165625) -- (1.459895833, 0.5165625) -- (1.459895833, 0.498958333) -- (1.4078125, 0.498958333) -- cycle(1.629166667, 0.446145833) -- (1.785416667, 0.446145833) -- (1.785416667, 0.498958333) -- (1.733333333, 0.498958333) -- (1.733333333, 0.5165625) -- (1.68125, 0.5165625) -- (1.68125, 0.498958333) -- (1.629166667, 0.498958333) -- cycle;
  \path[draw=colorJ,line width=0.017604167in,miter limit=10.0] (2.136979167, 0.481354167) -- (2.1890625, 0.446145833) -- (2.241145833, 0.481354167)(2.136979167, 0.604479167) -- (2.1890625, 0.6396875) -- (2.241145833, 0.604479167)(2.3453125, 0.481354167) -- (2.397395833, 0.446145833) -- (2.449479167, 0.481354167)(2.3453125, 0.604479167) -- (2.397395833, 0.6396875) -- (2.449479167, 0.604479167)(2.397395833, 0.6396875) -- (2.397395833, 0.586875) -- (2.1890625, 0.498958333) -- (2.1890625, 0.446145833)(2.1890625, 0.6396875) -- (2.1890625, 0.586875) -- (2.397395833, 0.498958333) -- (2.397395833, 0.446145833);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (0.375208333, 0.298854167) rectangle (0.519479167, 0.3709375);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (0.932291667, 0.298854167) rectangle (1.0765625, 0.3709375);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (1.5146875, 0.298854167) rectangle (1.658958333, 0.3709375);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (2.095208333, 0.298854167) rectangle (2.239479167, 0.3709375);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (0.375208333, 0.7315625) rectangle (0.519479167, 0.803645833);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (0.932291667, 0.7315625) rectangle (1.0765625, 0.803645833);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (1.5146875, 0.7315625) rectangle (1.658958333, 0.803645833);
  \path[draw=colorC,fill=colorL,text=colorL,line width=0.020833333in] (2.095208333, 0.7315625) rectangle (2.239479167, 0.803645833);
  \path[draw=colorA,line width=0.03125in,miter limit=10.0] (0.483333333, 0.7315625) -- (1.004375, 0.371041667);
  \path[draw=colorF,line width=0.03125in,miter limit=10.0] (0.41125, 0.7315625) -- (0.41125, 0.371041667);
  \path[draw=colorD,line width=0.03125in,miter limit=10.0] (1.586770833, 0.7315625) -- (1.586770833, 0.371041667);
  \path[draw=colorH,line width=0.03125in,miter limit=10.0] (2.167291667, 0.7315625) -- (2.167291667, 0.371041667);
  \path[draw=colorF,line width=0.03125in,miter limit=10.0,dash pattern=on 0.03125in off 0.03125in] (0.41125, 1.380625) -- (0.41125, 0.803645833);
  \path[draw=colorA,line width=0.03125in,miter limit=10.0,dash pattern=on 0.03125in off 0.03125in] (0.483333333, 1.380625) -- (0.483333333, 0.803645833);
  \path[draw=colorC,line width=0.03125in,miter limit=10.0] (0.447291667, 0.803645833) -- (0.447291667, 1.380625);
  \path[draw=colorC,line width=0.03125in,miter limit=10.0] (1.004375, 1.380625) -- (1.004375, 0.803645833);
  \path[draw=colorD,line width=0.03125in,miter limit=10.0] (1.586770833, 1.380625) -- (1.586770833, 0.803645833);
  \path[draw=colorH,line width=0.03125in,miter limit=10.0] (2.167291667, 1.380625) -- (2.167291667, 0.803645833);

\end{tikzpicture}%
\endgroup%


==> images/hd.tikz <==
\begingroup%
%% Color Maps
\definecolor{color_0}{RGB}{54,57,61} %% darkslategray
\definecolor{color_1}{RGB}{205,235,139} %% khaki
\definecolor{color_2}{RGB}{0,0,0} %% black
\definecolor{color_3}{RGB}{184,84,80} %% indianred
\definecolor{color_4}{RGB}{248,206,204} %% pink
\definecolor{color_5}{RGB}{150,115,166} %% lightslategray
\definecolor{color_6}{RGB}{225,213,231} %% gainsboro
\definecolor{color_7}{RGB}{108,142,191} %% cadetblue
\definecolor{color_8}{RGB}{218,232,252} %% lavender
%% End of color maps
\def \globalscale {1.200000}%
\begin{tikzpicture}[y=1in, x=1in, yscale=-\globalscale,xscale=\globalscale, inner sep=0pt, outer sep=0pt,style={/utils/exec={\sffamily}},line width=1px,]
  \path[draw=color_0,fill=color_1,text=color_1] (0.0, 0.0) rectangle
  (0.104166667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27498) at (0.052083333,
  0.074354167) {A0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.625, 0.0) rectangle
  (0.729166667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27506) at (0.677083333,
  0.072916667) {A1};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.25, 0.0) rectangle
  (1.354166667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27514) at (1.302083333,
  0.072916667) {A2};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.875, 0.0) rectangle
  (1.979166667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27522) at (1.927083333,
  0.074354167) {A3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.104166667, 0.0) rectangle
  (0.208333333, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27530) at (0.15625, 0.074354167)
  {B0};  \end{scope}   \path[draw=color_3,fill=color_4,text=color_4]
  (0.729166667, 0.0) rectangle (0.833333333, 0.104166667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27538) at (0.78125,
  0.072916667) {B1};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.354166667, 0.0) rectangle
  (1.458333333, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27546) at (1.40625, 0.072916667)
  {B2};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (0.208333333, 0.0) rectangle (0.3125, 0.104166667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27554) at
  (0.260416667, 0.074354167) {C0};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.833333333, 0.0) rectangle
  (0.9375, 0.104166667);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text27562) at (0.885416667, 0.074354167) {C1};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.3125, 0.0) rectangle
  (0.416666667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27570) at (0.364583333,
  0.074354167) {D0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.9375, 0.0) rectangle
  (1.041666667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27578) at (0.989583333,
  0.072916667) {D1};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (1.5625, 0.0) rectangle
  (1.666666667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27586) at (1.614583333,
  0.072916667) {D2};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (1.458333333, 0.0) rectangle
  (1.5625, 0.104166667);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text27594) at (1.510416667, 0.074354167) {C2};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (2.083333333, 0.0) rectangle
  (2.1875, 0.104166667);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text27602) at (2.135416667, 0.074354167) {C3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (2.1875, 0.0) rectangle
  (2.291666667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27610) at (2.239583333,
  0.074354167) {D3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.979166667, 0.0) rectangle
  (2.083333333, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27618) at (2.03125, 0.074354167)
  {B3};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1] (0.0,
  0.3125) rectangle (0.104166667, 0.416666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27626) at
  (0.052083333, 0.386854167) {A0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.104166667, 0.3125) rectangle
  (0.208333333, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27634) at (0.15625, 0.385416667)
  {A1};  \end{scope}   \path[draw=color_3,fill=color_4,text=color_4]
  (0.208333333, 0.3125) rectangle (0.3125, 0.416666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27642) at
  (0.260416667, 0.386854167) {B0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.3125, 0.3125) rectangle
  (0.416666667, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27650) at (0.364583333,
  0.385416667) {B1};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.625, 0.3125) rectangle
  (0.729166667, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27658) at (0.677083333,
  0.386854167) {C0};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.729166667, 0.3125) rectangle
  (0.833333333, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27666) at (0.78125, 0.386854167)
  {C1};  \end{scope}   \path[draw=color_7,fill=color_8,text=color_8]
  (0.833333333, 0.3125) rectangle (0.9375, 0.416666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27674) at
  (0.885416667, 0.386854167) {D0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.9375, 0.3125) rectangle
  (1.041666667, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27682) at (0.989583333,
  0.385416667) {D1};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.25, 0.3125) rectangle
  (1.354166667, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27690) at (1.302083333,
  0.385416667) {A2};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.354166667, 0.3125) rectangle
  (1.458333333, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27698) at (1.40625, 0.386854167)
  {A3};  \end{scope}   \path[draw=color_3,fill=color_4,text=color_4]
  (1.458333333, 0.3125) rectangle (1.5625, 0.416666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27706) at
  (1.510416667, 0.385416667) {B2};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.5625, 0.3125) rectangle
  (1.666666667, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27714) at (1.614583333,
  0.386854167) {B3};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (1.875, 0.3125) rectangle
  (1.979166667, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27722) at (1.927083333,
  0.386854167) {C2};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (1.979166667, 0.3125) rectangle
  (2.083333333, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27730) at (2.03125, 0.386854167)
  {C3};  \end{scope}   \path[draw=color_7,fill=color_8,text=color_8]
  (2.083333333, 0.3125) rectangle (2.1875, 0.416666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27738) at
  (2.135416667, 0.385416667) {D2};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (2.1875, 0.3125) rectangle
  (2.291666667, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27746) at (2.239583333,
  0.386854167) {D3};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.0, 0.625) rectangle
  (0.104166667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27754) at (0.052083333,
  0.699354167) {A0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.104166667, 0.625) rectangle
  (0.208333333, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27762) at (0.15625, 0.697916667)
  {A1};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1]
  (0.208333333, 0.625) rectangle (0.3125, 0.729166667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27770) at
  (0.260416667, 0.697916667) {A2};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.3125, 0.625) rectangle
  (0.416666667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27778) at (0.364583333,
  0.699354167) {A3};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.625, 0.625) rectangle
  (0.729166667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27786) at (0.677083333,
  0.699354167) {C0};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.729166667, 0.625) rectangle
  (0.833333333, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27794) at (0.78125, 0.699354167)
  {C1};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (0.833333333, 0.625) rectangle (0.9375, 0.729166667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27802) at
  (0.885416667, 0.699354167) {C2};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.9375, 0.625) rectangle
  (1.041666667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27810) at (0.989583333,
  0.699354167) {C3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.458333333, 0.625) rectangle
  (1.5625, 0.729166667);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text27818) at (1.510416667, 0.697916667) {B2};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.5625, 0.625) rectangle
  (1.666666667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27826) at (1.614583333,
  0.699354167) {B3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (2.083333333, 0.625) rectangle
  (2.1875, 0.729166667);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text27834) at (2.135416667, 0.697916667) {D2};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (2.1875, 0.625) rectangle
  (2.291666667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27842) at (2.239583333,
  0.699354167) {D3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (1.875, 0.625) rectangle
  (1.979166667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27850) at (1.927083333,
  0.699354167) {D0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (1.979166667, 0.625) rectangle
  (2.083333333, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27858) at (2.03125, 0.697916667)
  {D1};  \end{scope}   \path[draw=color_3,fill=color_4,text=color_4] (1.25,
  0.625) rectangle (1.354166667, 0.729166667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27866) at
  (1.302083333, 0.699354167) {B0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.354166667, 0.625) rectangle
  (1.458333333, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27874) at (1.40625, 0.697916667)
  {B1};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1] (0.0,
  0.9375) rectangle (0.104166667, 1.041666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27882) at
  (0.052083333, 1.011854167) {A0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.104166667, 0.9375) rectangle
  (0.208333333, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27890) at (0.15625, 1.010416667)
  {A1};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1]
  (0.208333333, 0.9375) rectangle (0.3125, 1.041666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27898) at
  (0.260416667, 1.010416667) {A2};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.3125, 0.9375) rectangle
  (0.416666667, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27906) at (0.364583333,
  1.011854167) {A3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.208333333, 1.041666667)
  rectangle (0.3125, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27914) at (0.260416667,
  1.114583333) {B2};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.3125, 1.041666667) rectangle
  (0.416666667, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27922) at (0.364583333,
  1.116020833) {B3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.0, 1.041666667) rectangle
  (0.104166667, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27930) at (0.052083333,
  1.116020833) {B0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.104166667, 1.041666667)
  rectangle (0.208333333, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27938) at (0.15625, 1.114583333)
  {B1};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6] (0.625,
  0.9375) rectangle (0.729166667, 1.041666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27946) at
  (0.677083333, 1.011854167) {C0};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.729166667, 0.9375) rectangle
  (0.833333333, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27954) at (0.78125, 1.011854167)
  {C1};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (0.833333333, 0.9375) rectangle (0.9375, 1.041666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27962) at
  (0.885416667, 1.011854167) {C2};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.9375, 0.9375) rectangle
  (1.041666667, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27970) at (0.989583333,
  1.011854167) {C3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.833333333, 1.041666667)
  rectangle (0.9375, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27978) at (0.885416667,
  1.114583333) {D2};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.9375, 1.041666667) rectangle
  (1.041666667, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27986) at (0.989583333,
  1.116020833) {D3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.625, 1.041666667) rectangle
  (0.729166667, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27994) at (0.677083333,
  1.116020833) {D0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.729166667, 1.041666667)
  rectangle (0.833333333, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28002) at (0.78125, 1.114583333)
  {D1};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1] (1.25,
  0.9375) rectangle (1.354166667, 1.041666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28010) at
  (1.302083333, 1.011854167) {A0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.354166667, 0.9375) rectangle
  (1.458333333, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28018) at (1.40625, 1.010416667)
  {A1};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1]
  (1.458333333, 0.9375) rectangle (1.5625, 1.041666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28026) at
  (1.510416667, 1.010416667) {A2};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.5625, 0.9375) rectangle
  (1.666666667, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28034) at (1.614583333,
  1.011854167) {A3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.458333333, 1.041666667)
  rectangle (1.5625, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28042) at (1.510416667,
  1.114583333) {B2};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.5625, 1.041666667) rectangle
  (1.666666667, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28050) at (1.614583333,
  1.116020833) {B3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.25, 1.041666667) rectangle
  (1.354166667, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28058) at (1.302083333,
  1.116020833) {B0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.354166667, 1.041666667)
  rectangle (1.458333333, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28066) at (1.40625, 1.114583333)
  {B1};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6] (1.875,
  0.9375) rectangle (1.979166667, 1.041666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28074) at
  (1.927083333, 1.011854167) {C0};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (1.979166667, 0.9375) rectangle
  (2.083333333, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28082) at (2.03125, 1.011854167)
  {C1};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (2.083333333, 0.9375) rectangle (2.1875, 1.041666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28090) at
  (2.135416667, 1.011854167) {C2};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (2.1875, 0.9375) rectangle
  (2.291666667, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28098) at (2.239583333,
  1.011854167) {C3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (2.083333333, 1.041666667)
  rectangle (2.1875, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28106) at (2.135416667,
  1.114583333) {D2};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (2.1875, 1.041666667) rectangle
  (2.291666667, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28114) at (2.239583333,
  1.116020833) {D3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (1.875, 1.041666667) rectangle
  (1.979166667, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28122) at (1.927083333,
  1.116020833) {D0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (1.979166667, 1.041666667)
  rectangle (2.083333333, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28130) at (2.03125, 1.114583333)
  {D1};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1] (0.0,
  1.354166667) rectangle (0.104166667, 1.458333333);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28138) at
  (0.052083333, 1.428520833) {A0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.104166667, 1.354166667)
  rectangle (0.208333333, 1.458333333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28146) at (0.15625, 1.427083333)
  {A1};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1]
  (0.208333333, 1.354166667) rectangle (0.3125, 1.458333333);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28154) at
  (0.260416667, 1.427083333) {A2};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.3125, 1.354166667) rectangle
  (0.416666667, 1.458333333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28162) at (0.364583333,
  1.428520833) {A3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.208333333, 1.458333333)
  rectangle (0.3125, 1.5625);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28170) at (0.260416667, 1.53125)
  {B2};  \end{scope}   \path[draw=color_3,fill=color_4,text=color_4] (0.3125,
  1.458333333) rectangle (0.416666667, 1.5625);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28178) at
  (0.364583333, 1.5326875) {B3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.0, 1.458333333) rectangle
  (0.104166667, 1.5625);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text28186) at (0.052083333, 1.5326875) {B0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.104166667, 1.458333333)
  rectangle (0.208333333, 1.5625);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28194) at (0.15625, 1.53125) {B1};
  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6] (0.0, 1.5625)
  rectangle (0.104166667, 1.666666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28202) at (0.052083333,
  1.636854167) {C0};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.104166667, 1.5625) rectangle
  (0.208333333, 1.666666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28210) at (0.15625, 1.636854167)
  {C1};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (0.208333333, 1.5625) rectangle (0.3125, 1.666666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28218) at
  (0.260416667, 1.636854167) {C2};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.3125, 1.5625) rectangle
  (0.416666667, 1.666666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28226) at (0.364583333,
  1.636854167) {C3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.208333333, 1.666666667)
  rectangle (0.3125, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28234) at (0.260416667,
  1.739583333) {D2};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.3125, 1.666666667) rectangle
  (0.416666667, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28242) at (0.364583333,
  1.741020833) {D3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.0, 1.666666667) rectangle
  (0.104166667, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28250) at (0.052083333,
  1.741020833) {D0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.104166667, 1.666666667)
  rectangle (0.208333333, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28258) at (0.15625, 1.739583333)
  {D1};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1] (0.625,
  1.354166667) rectangle (0.729166667, 1.458333333);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28266) at
  (0.677083333, 1.428520833) {A0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.729166667, 1.354166667)
  rectangle (0.833333333, 1.458333333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28274) at (0.78125, 1.427083333)
  {A1};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1]
  (0.833333333, 1.354166667) rectangle (0.9375, 1.458333333);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28282) at
  (0.885416667, 1.427083333) {A2};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.9375, 1.354166667) rectangle
  (1.041666667, 1.458333333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28290) at (0.989583333,
  1.428520833) {A3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.833333333, 1.458333333)
  rectangle (0.9375, 1.5625);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28298) at (0.885416667, 1.53125)
  {B2};  \end{scope}   \path[draw=color_3,fill=color_4,text=color_4] (0.9375,
  1.458333333) rectangle (1.041666667, 1.5625);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28306) at
  (0.989583333, 1.5326875) {B3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.625, 1.458333333) rectangle
  (0.729166667, 1.5625);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text28314) at (0.677083333, 1.5326875) {B0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.729166667, 1.458333333)
  rectangle (0.833333333, 1.5625);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28322) at (0.78125, 1.53125) {B1};
  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6] (0.625, 1.5625)
  rectangle (0.729166667, 1.666666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28330) at (0.677083333,
  1.636854167) {C0};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.729166667, 1.5625) rectangle
  (0.833333333, 1.666666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28338) at (0.78125, 1.636854167)
  {C1};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (0.833333333, 1.5625) rectangle (0.9375, 1.666666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28346) at
  (0.885416667, 1.636854167) {C2};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.9375, 1.5625) rectangle
  (1.041666667, 1.666666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28354) at (0.989583333,
  1.636854167) {C3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.833333333, 1.666666667)
  rectangle (0.9375, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28362) at (0.885416667,
  1.739583333) {D2};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.9375, 1.666666667) rectangle
  (1.041666667, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28370) at (0.989583333,
  1.741020833) {D3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.625, 1.666666667) rectangle
  (0.729166667, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28378) at (0.677083333,
  1.741020833) {D0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.729166667, 1.666666667)
  rectangle (0.833333333, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28386) at (0.78125, 1.739583333)
  {D1};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1] (1.25,
  1.354166667) rectangle (1.354166667, 1.458333333);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28394) at
  (1.302083333, 1.428520833) {A0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.354166667, 1.354166667)
  rectangle (1.458333333, 1.458333333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28402) at (1.40625, 1.427083333)
  {A1};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1]
  (1.458333333, 1.354166667) rectangle (1.5625, 1.458333333);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28410) at
  (1.510416667, 1.427083333) {A2};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.5625, 1.354166667) rectangle
  (1.666666667, 1.458333333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28418) at (1.614583333,
  1.428520833) {A3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.458333333, 1.458333333)
  rectangle (1.5625, 1.5625);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28426) at (1.510416667, 1.53125)
  {B2};  \end{scope}   \path[draw=color_3,fill=color_4,text=color_4] (1.5625,
  1.458333333) rectangle (1.666666667, 1.5625);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28434) at
  (1.614583333, 1.5326875) {B3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.25, 1.458333333) rectangle
  (1.354166667, 1.5625);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text28442) at (1.302083333, 1.5326875) {B0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.354166667, 1.458333333)
  rectangle (1.458333333, 1.5625);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28450) at (1.40625, 1.53125) {B1};
  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6] (1.25, 1.5625)
  rectangle (1.354166667, 1.666666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28458) at (1.302083333,
  1.636854167) {C0};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (1.354166667, 1.5625) rectangle
  (1.458333333, 1.666666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28466) at (1.40625, 1.636854167)
  {C1};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (1.458333333, 1.5625) rectangle (1.5625, 1.666666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28474) at
  (1.510416667, 1.636854167) {C2};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (1.5625, 1.5625) rectangle
  (1.666666667, 1.666666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28482) at (1.614583333,
  1.636854167) {C3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (1.458333333, 1.666666667)
  rectangle (1.5625, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28490) at (1.510416667,
  1.739583333) {D2};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (1.5625, 1.666666667) rectangle
  (1.666666667, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28498) at (1.614583333,
  1.741020833) {D3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (1.25, 1.666666667) rectangle
  (1.354166667, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28506) at (1.302083333,
  1.741020833) {D0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (1.354166667, 1.666666667)
  rectangle (1.458333333, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28514) at (1.40625, 1.739583333)
  {D1};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1] (1.875,
  1.354166667) rectangle (1.979166667, 1.458333333);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28522) at
  (1.927083333, 1.428520833) {A0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.979166667, 1.354166667)
  rectangle (2.083333333, 1.458333333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28530) at (2.03125, 1.427083333)
  {A1};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1]
  (2.083333333, 1.354166667) rectangle (2.1875, 1.458333333);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28538) at
  (2.135416667, 1.427083333) {A2};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (2.1875, 1.354166667) rectangle
  (2.291666667, 1.458333333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28546) at (2.239583333,
  1.428520833) {A3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (2.083333333, 1.458333333)
  rectangle (2.1875, 1.5625);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28554) at (2.135416667, 1.53125)
  {B2};  \end{scope}   \path[draw=color_3,fill=color_4,text=color_4] (2.1875,
  1.458333333) rectangle (2.291666667, 1.5625);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28562) at
  (2.239583333, 1.5326875) {B3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.875, 1.458333333) rectangle
  (1.979166667, 1.5625);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text28570) at (1.927083333, 1.5326875) {B0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.979166667, 1.458333333)
  rectangle (2.083333333, 1.5625);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28578) at (2.03125, 1.53125) {B1};
  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6] (1.875, 1.5625)
  rectangle (1.979166667, 1.666666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28586) at (1.927083333,
  1.636854167) {C0};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (1.979166667, 1.5625) rectangle
  (2.083333333, 1.666666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28594) at (2.03125, 1.636854167)
  {C1};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (2.083333333, 1.5625) rectangle (2.1875, 1.666666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text28602) at
  (2.135416667, 1.636854167) {C2};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (2.1875, 1.5625) rectangle
  (2.291666667, 1.666666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28610) at (2.239583333,
  1.636854167) {C3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (2.083333333, 1.666666667)
  rectangle (2.1875, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28618) at (2.135416667,
  1.739583333) {D2};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (2.1875, 1.666666667) rectangle
  (2.291666667, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28626) at (2.239583333,
  1.741020833) {D3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (1.875, 1.666666667) rectangle
  (1.979166667, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28634) at (1.927083333,
  1.741020833) {D0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (1.979166667, 1.666666667)
  rectangle (2.083333333, 1.770833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text28642) at (2.03125, 1.739583333)
  {D1};  \end{scope}   \path (2.291666667, 0.3125) rectangle (3.020833333,
  0.416666667);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{8px}{8px}\selectfont]
  (text28650) at (2.65625, 0.387333333) {Reduce-Scatter};  \end{scope}   \path
  (2.291666667, 0.416666667) rectangle (3.020833333, 0.520833333);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{8px}{8px}\selectfont]   (text28658) at (2.65625,
  0.50725) {(1/2 Data Size)};  \end{scope}   \path (2.291666667, 0.625)
  rectangle (3.020833333, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{8px}{8px}\selectfont]   (text28666) at (2.66625, 0.699833333)
  {Intermediate Result};  \end{scope}   \path (2.291666667, 0.729166667)
  rectangle (3.020833333, 0.833333333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{8px}{8px}\selectfont]   (text28674) at (2.65625, 0.81975) {(1/4
  Data Size)};  \end{scope}   \path (2.291666667, 0.9375) rectangle
  (3.020833333, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{8px}{8px}\selectfont]   (text28682) at (2.65625, 1.012333333)
  {All-Gather};  \end{scope}   \path (2.291666667, 1.041666667) rectangle
  (3.020833333, 1.145833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{8px}{8px}\selectfont]   (text28690) at (2.65625, 1.13225) {(1/2
  Data Size)};  \end{scope}   \path (2.291666667, 0.0) rectangle (3.020833333,
  0.104166667);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{8px}{8px}\selectfont]
  (text28698) at (2.65625, 0.091083333) {Input Buffers};  \end{scope}   \path
  (2.291666667, 1.510416667) rectangle (3.020833333, 1.614583333);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{8px}{8px}\selectfont]   (text28706) at (2.65625,
  1.6015) {Output Buffers};  \end{scope}   \path[draw=color_2,miter limit=10.0]
  (0.729166667, 0.104166667) -- (0.343854167, 0.296770833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.322916667,
  0.307291667) -- (0.343854167, 0.279375) -- (0.343854167, 0.296770833) --
  (0.3578125, 0.307291667) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.104166667, 0.104166667) -- (0.104166667, 0.277395833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.104166667,
  0.300833333) -- (0.088541667, 0.269583333) -- (0.104166667, 0.277395833) --
  (0.119791667, 0.269583333) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (1.354166667, 0.104166667) -- (1.354166667, 0.277395833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (1.354166667,
  0.300833333) -- (1.338541667, 0.269583333) -- (1.354166667, 0.277395833) --
  (1.369791667, 0.269583333) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.3125, 0.104166667) -- (0.6978125, 0.296770833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.71875,
  0.307291667) -- (0.683854167, 0.307291667) -- (0.6978125, 0.296770833) --
  (0.6978125, 0.279375) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.9375, 0.104166667) -- (0.9375, 0.277395833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.9375,
  0.300833333) -- (0.921875, 0.269583333) -- (0.9375, 0.277395833) -- (0.953125,
  0.269583333) -- cycle;   \path[draw=color_2,miter limit=10.0] (1.5625,
  0.104166667) -- (1.9478125, 0.296770833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (1.96875,
  0.307291667) -- (1.933854167, 0.307291667) -- (1.9478125, 0.296770833) --
  (1.9478125, 0.279375) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (2.1875, 0.104166667) -- (2.1875, 0.277395833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (2.1875,
  0.300833333) -- (2.171875, 0.269583333) -- (2.1875, 0.277395833) -- (2.203125,
  0.269583333) -- cycle;   \path[draw=color_2,miter limit=10.0] (1.979166667,
  0.104166667) -- (1.593854167, 0.296770833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (1.572916667,
  0.307291667) -- (1.593854167, 0.279375) -- (1.593854167, 0.296770833) --
  (1.6078125, 0.307291667) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.104166667, 0.416666667) -- (0.104166667, 0.589895833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.104166667,
  0.613333333) -- (0.088541667, 0.582083333) -- (0.104166667, 0.589895833) --
  (0.119791667, 0.582083333) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.3125, 0.416666667) -- (1.319791667, 0.618125);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (1.342708333,
  0.622708333) -- (1.3090625, 0.631875) -- (1.319791667, 0.618125) --
  (1.315208333, 0.60125) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.833333333, 0.416666667) -- (0.833333333, 0.589895833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.833333333,
  0.613333333) -- (0.817708333, 0.582083333) -- (0.833333333, 0.589895833) --
  (0.848958333, 0.582083333) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.9375, 0.416666667) -- (1.944791667, 0.618125);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (1.967708333,
  0.622708333) -- (1.9340625, 0.631875) -- (1.944791667, 0.618125) --
  (1.940208333, 0.60125) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (1.354166667, 0.416666667) -- (0.346875, 0.618125);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.323958333,
  0.622708333) -- (0.351458333, 0.60125) -- (0.346875, 0.618125) --
  (0.357604167, 0.631875) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (1.458333333, 0.416666667) -- (1.458333333, 0.589895833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (1.458333333,
  0.613333333) -- (1.442708333, 0.582083333) -- (1.458333333, 0.589895833) --
  (1.473958333, 0.582083333) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (1.979166667, 0.416666667) -- (0.971875, 0.618125);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.948958333,
  0.622708333) -- (0.976458333, 0.60125) -- (0.971875, 0.618125) --
  (0.982604167, 0.631875) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (2.1875, 0.416666667) -- (2.1875, 0.589895833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (2.1875,
  0.613333333) -- (2.171875, 0.582083333) -- (2.1875, 0.589895833) -- (2.203125,
  0.582083333) -- cycle;   \path[draw=color_2,miter limit=10.0] (0.104166667,
  0.729166667) -- (0.104166667, 0.902395833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.104166667,
  0.925833333) -- (0.088541667, 0.894583333) -- (0.104166667, 0.902395833) --
  (0.119791667, 0.894583333) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.3125, 0.729166667) -- (1.319791667, 0.930625);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (1.342708333,
  0.935208333) -- (1.3090625, 0.944375) -- (1.319791667, 0.930625) --
  (1.315208333, 0.91375) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.833333333, 0.729166667) -- (0.833333333, 0.902395833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.833333333,
  0.925833333) -- (0.817708333, 0.894583333) -- (0.833333333, 0.902395833) --
  (0.848958333, 0.894583333) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.9375, 0.729166667) -- (1.944791667, 0.930625);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (1.967708333,
  0.935208333) -- (1.9340625, 0.944375) -- (1.944791667, 0.930625) --
  (1.940208333, 0.91375) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (2.1875, 0.729166667) -- (2.1875, 0.902395833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (2.1875,
  0.925833333) -- (2.171875, 0.894583333) -- (2.1875, 0.902395833) -- (2.203125,
  0.894583333) -- cycle;   \path[draw=color_2,miter limit=10.0] (1.979166667,
  0.729166667) -- (0.971875, 0.930625);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.948958333,
  0.935208333) -- (0.976458333, 0.91375) -- (0.971875, 0.930625) --
  (0.982604167, 0.944375) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (1.354166667, 0.729166667) -- (0.346875, 0.930625);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.323958333,
  0.935208333) -- (0.351458333, 0.91375) -- (0.346875, 0.930625) --
  (0.357604167, 0.944375) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (1.458333333, 0.729166667) -- (1.458333333, 0.902395833);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (1.458333333,
  0.925833333) -- (1.442708333, 0.894583333) -- (1.458333333, 0.902395833) --
  (1.473958333, 0.894583333) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.3125, 1.145833333) -- (0.6978125, 1.3384375);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.71875,
  1.348958333) -- (0.683854167, 1.348958333) -- (0.6978125, 1.3384375) --
  (0.6978125, 1.321041667) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.104166667, 1.145833333) -- (0.104166667, 1.3190625);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.104166667,
  1.3425) -- (0.088541667, 1.31125) -- (0.104166667, 1.3190625) -- (0.119791667,
  1.31125) -- cycle;   \path[draw=color_2,miter limit=10.0] (0.9375,
  1.145833333) -- (0.9375, 1.3190625);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.9375,
  1.3425) -- (0.921875, 1.31125) -- (0.9375, 1.3190625) -- (0.953125, 1.31125)
  -- cycle;   \path[draw=color_2,miter limit=10.0] (0.729166667, 1.145833333) --
  (0.343854167, 1.3384375);   \path[draw=color_2,fill=color_2,text=color_2,miter
  limit=10.0] (0.322916667, 1.348958333) -- (0.343854167, 1.321041667) --
  (0.343854167, 1.3384375) -- (0.3578125, 1.348958333) -- cycle;
  \path[draw=color_2,miter limit=10.0] (1.5625, 1.145833333) -- (1.9478125,
  1.3384375);   \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0]
  (1.96875, 1.348958333) -- (1.933854167, 1.348958333) -- (1.9478125, 1.3384375)
  -- (1.9478125, 1.321041667) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (1.354166667, 1.145833333) -- (1.354166667, 1.3190625);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (1.354166667,
  1.3425) -- (1.338541667, 1.31125) -- (1.354166667, 1.3190625) -- (1.369791667,
  1.31125) -- cycle;   \path[draw=color_2,miter limit=10.0] (2.1875,
  1.145833333) -- (2.1875, 1.3190625);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (2.1875,
  1.3425) -- (2.171875, 1.31125) -- (2.1875, 1.3190625) -- (2.203125, 1.31125)
  -- cycle;   \path[draw=color_2,miter limit=10.0] (1.979166667, 1.145833333) --
  (1.593854167, 1.3384375);   \path[draw=color_2,fill=color_2,text=color_2,miter
  limit=10.0] (1.572916667, 1.348958333) -- (1.593854167, 1.321041667) --
  (1.593854167, 1.3384375) -- (1.6078125, 1.348958333) -- cycle;
\end{tikzpicture}%
\endgroup%


==> images/model_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.768170in}{1.542695in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{1.542695in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.542695in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{1.542695in}}%
\pgfpathlineto{\pgfqpoint{0.443170in}{1.542695in}}%
\pgfpathlineto{\pgfqpoint{0.443170in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.049210in, y=0.013662in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet50, 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169676in, y=0.013662in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet101, 96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328376in, y=0.051895in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet50, 96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525276in, y=0.128329in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG16, 96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569309in, y=0.051895in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet50, 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689775in, y=0.051895in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet50, 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772008in, y=0.013662in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet101, 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930708in, y=0.051895in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet50, 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012941in, y=0.013662in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet101, 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133407in, y=0.013662in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet101, 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368540in, y=0.128329in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG16, 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592194in, y=0.231516in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Bert, 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609473in, y=0.128329in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG16, 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833126in, y=0.231516in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Bert, 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850406in, y=0.128329in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG16, 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009105in, y=0.166562in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG16, 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232759in, y=0.269749in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Bert, 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250038in, y=0.166562in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG16, 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286451in, y=0.082509in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont an MoE LLM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{0.618695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.092692in, y=0.578927in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{0.981695in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{0.981695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030898in, y=0.941927in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{1.344695in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{1.344695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030898in, y=1.304927in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{0.691295in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{0.691295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{0.763895in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{0.763895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{0.836495in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{0.836495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{0.909095in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{0.909095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{1.054295in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{1.054295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{1.126895in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{1.126895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{1.199495in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{1.199495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{1.272095in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{1.272095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{1.417295in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{1.417295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{1.489895in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{1.489895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473286in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{0.569659in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{0.569659in}{0.689872in}}%
\pgfpathlineto{\pgfqpoint{0.473286in}{0.689872in}}%
\pgfpathlineto{\pgfqpoint{0.473286in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593753in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{0.690126in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{0.690126in}{0.689872in}}%
\pgfpathlineto{\pgfqpoint{0.593753in}{0.689872in}}%
\pgfpathlineto{\pgfqpoint{0.593753in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714219in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{0.810592in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{0.810592in}{0.724423in}}%
\pgfpathlineto{\pgfqpoint{0.714219in}{0.724423in}}%
\pgfpathlineto{\pgfqpoint{0.714219in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834685in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{0.931058in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{0.931058in}{0.758310in}}%
\pgfpathlineto{\pgfqpoint{0.834685in}{0.758310in}}%
\pgfpathlineto{\pgfqpoint{0.834685in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955152in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.051525in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.051525in}{0.758310in}}%
\pgfpathlineto{\pgfqpoint{0.955152in}{0.758310in}}%
\pgfpathlineto{\pgfqpoint{0.955152in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075618in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.171991in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.171991in}{0.758310in}}%
\pgfpathlineto{\pgfqpoint{1.075618in}{0.758310in}}%
\pgfpathlineto{\pgfqpoint{1.075618in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196084in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.292457in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.292457in}{0.758310in}}%
\pgfpathlineto{\pgfqpoint{1.196084in}{0.758310in}}%
\pgfpathlineto{\pgfqpoint{1.196084in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316551in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.412924in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.412924in}{0.791552in}}%
\pgfpathlineto{\pgfqpoint{1.316551in}{0.791552in}}%
\pgfpathlineto{\pgfqpoint{1.316551in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437017in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.533390in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.533390in}{0.791552in}}%
\pgfpathlineto{\pgfqpoint{1.437017in}{0.791552in}}%
\pgfpathlineto{\pgfqpoint{1.437017in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557483in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.653856in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.653856in}{0.791552in}}%
\pgfpathlineto{\pgfqpoint{1.557483in}{0.791552in}}%
\pgfpathlineto{\pgfqpoint{1.557483in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677950in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.774323in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.774323in}{0.856172in}}%
\pgfpathlineto{\pgfqpoint{1.677950in}{0.856172in}}%
\pgfpathlineto{\pgfqpoint{1.677950in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798416in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.894789in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.894789in}{0.887584in}}%
\pgfpathlineto{\pgfqpoint{1.798416in}{0.887584in}}%
\pgfpathlineto{\pgfqpoint{1.798416in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918882in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{1.918882in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{1.918882in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039349in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.135722in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.135722in}{1.007624in}}%
\pgfpathlineto{\pgfqpoint{2.039349in}{1.007624in}}%
\pgfpathlineto{\pgfqpoint{2.039349in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159815in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.256188in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.256188in}{1.119385in}}%
\pgfpathlineto{\pgfqpoint{2.159815in}{1.119385in}}%
\pgfpathlineto{\pgfqpoint{2.159815in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280281in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.376654in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.376654in}{1.297476in}}%
\pgfpathlineto{\pgfqpoint{2.280281in}{1.297476in}}%
\pgfpathlineto{\pgfqpoint{2.280281in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400747in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.497121in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.497121in}{1.297476in}}%
\pgfpathlineto{\pgfqpoint{2.400747in}{1.297476in}}%
\pgfpathlineto{\pgfqpoint{2.400747in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521214in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.617587in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.617587in}{1.344695in}}%
\pgfpathlineto{\pgfqpoint{2.521214in}{1.344695in}}%
\pgfpathlineto{\pgfqpoint{2.521214in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443170in}{0.618695in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641680in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.738053in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.738053in}{1.498695in}}%
\pgfpathlineto{\pgfqpoint{2.641680in}{1.498695in}}%
\pgfpathlineto{\pgfqpoint{2.641680in}{0.618695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443170in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{0.618695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/new_noncov.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.799607in}{2.239795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{2.239795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.239795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{2.037378in}}%
\pgfpathlineto{\pgfqpoint{0.319607in}{2.037378in}}%
\pgfpathlineto{\pgfqpoint{0.319607in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196801in, y=0.140683in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet101, 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294824in, y=0.140683in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet101, 96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392848in, y=0.140683in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet101, 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490872in, y=0.140683in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet101, 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588895in, y=0.140683in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet50, 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700914in, y=0.192911in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet101, 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784943in, y=0.140683in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet101, 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896961in, y=0.192911in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet50, 96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.008979in, y=0.245139in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet50, 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093008in, y=0.192911in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet50, 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191032in, y=0.192911in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet50, 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289056in, y=0.192911in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet50, 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387080in, y=0.192911in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet50, 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513080in, y=0.297321in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG16, 96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611104in, y=0.297321in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG16, 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709127in, y=0.297321in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG16, 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807151in, y=0.297321in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG16, 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956938in, y=0.490505in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Bert, 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054962in, y=0.490505in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Bert, 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036890in, y=0.057229in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont an MoE model, 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199246in, y=0.297321in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG16, 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218943in, y=0.005001in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont an MoE model, 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409288in, y=0.349549in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG16, 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491941in, y=0.292186in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DLRM, 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589965in, y=0.292186in, left, base,rotate=75.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DLRM, 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{0.882378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.061795in, y=0.842610in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{1.267378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{1.267378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.227610in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{1.652378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{1.652378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.612610in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{2.037378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{2.037378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.997610in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{0.959378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{0.959378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{1.036378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{1.036378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{1.113378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{1.113378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{1.190378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{1.190378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{1.344378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{1.421378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{1.421378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{1.498378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{1.498378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{1.575378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{1.575378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{1.729378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{1.729378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{1.806378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{1.806378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{1.883378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{1.883378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{1.960378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{1.960378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344113in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.383323in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.383323in}{0.884547in}}%
\pgfpathlineto{\pgfqpoint{0.344113in}{0.884547in}}%
\pgfpathlineto{\pgfqpoint{0.344113in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442137in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.481346in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.481346in}{0.883368in}}%
\pgfpathlineto{\pgfqpoint{0.442137in}{0.883368in}}%
\pgfpathlineto{\pgfqpoint{0.442137in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540161in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.579370in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.579370in}{0.891661in}}%
\pgfpathlineto{\pgfqpoint{0.540161in}{0.891661in}}%
\pgfpathlineto{\pgfqpoint{0.540161in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638184in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.677394in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.677394in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{0.638184in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{0.638184in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736208in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.907364in}}%
\pgfpathlineto{\pgfqpoint{0.736208in}{0.907364in}}%
\pgfpathlineto{\pgfqpoint{0.736208in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834232in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.873441in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.873441in}{0.937378in}}%
\pgfpathlineto{\pgfqpoint{0.834232in}{0.937378in}}%
\pgfpathlineto{\pgfqpoint{0.834232in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932255in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.971465in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.971465in}{0.885611in}}%
\pgfpathlineto{\pgfqpoint{0.932255in}{0.885611in}}%
\pgfpathlineto{\pgfqpoint{0.932255in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030279in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.069489in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.069489in}{0.906760in}}%
\pgfpathlineto{\pgfqpoint{1.030279in}{0.906760in}}%
\pgfpathlineto{\pgfqpoint{1.030279in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128303in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.167512in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.167512in}{0.936673in}}%
\pgfpathlineto{\pgfqpoint{1.128303in}{0.936673in}}%
\pgfpathlineto{\pgfqpoint{1.128303in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226327in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.265536in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.265536in}{0.902947in}}%
\pgfpathlineto{\pgfqpoint{1.226327in}{0.902947in}}%
\pgfpathlineto{\pgfqpoint{1.226327in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324350in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{0.924398in}}%
\pgfpathlineto{\pgfqpoint{1.324350in}{0.924398in}}%
\pgfpathlineto{\pgfqpoint{1.324350in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422374in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.461584in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.461584in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{1.422374in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{1.422374in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520398in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.559607in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.559607in}{0.905068in}}%
\pgfpathlineto{\pgfqpoint{1.520398in}{0.905068in}}%
\pgfpathlineto{\pgfqpoint{1.520398in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618421in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.657631in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.657631in}{1.012114in}}%
\pgfpathlineto{\pgfqpoint{1.618421in}{1.012114in}}%
\pgfpathlineto{\pgfqpoint{1.618421in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716445in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.755655in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.755655in}{1.051672in}}%
\pgfpathlineto{\pgfqpoint{1.716445in}{1.051672in}}%
\pgfpathlineto{\pgfqpoint{1.716445in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814469in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.853678in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.853678in}{1.083003in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{1.083003in}}%
\pgfpathlineto{\pgfqpoint{1.814469in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912493in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.951702in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.951702in}{1.102703in}}%
\pgfpathlineto{\pgfqpoint{1.912493in}{1.102703in}}%
\pgfpathlineto{\pgfqpoint{1.912493in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010516in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.049726in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.049726in}{1.015014in}}%
\pgfpathlineto{\pgfqpoint{2.010516in}{1.015014in}}%
\pgfpathlineto{\pgfqpoint{2.010516in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108540in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.147750in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.147750in}{1.029526in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{1.029526in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206564in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.245773in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.245773in}{1.002124in}}%
\pgfpathlineto{\pgfqpoint{2.206564in}{1.002124in}}%
\pgfpathlineto{\pgfqpoint{2.206564in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304587in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.343797in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.343797in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{2.304587in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{2.304587in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402611in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.441821in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.441821in}{1.027427in}}%
\pgfpathlineto{\pgfqpoint{2.402611in}{1.027427in}}%
\pgfpathlineto{\pgfqpoint{2.402611in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500635in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.539844in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.539844in}{1.295023in}}%
\pgfpathlineto{\pgfqpoint{2.500635in}{1.295023in}}%
\pgfpathlineto{\pgfqpoint{2.500635in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598659in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.637868in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.637868in}{1.043829in}}%
\pgfpathlineto{\pgfqpoint{2.598659in}{1.043829in}}%
\pgfpathlineto{\pgfqpoint{2.598659in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696682in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.735892in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.735892in}{1.076345in}}%
\pgfpathlineto{\pgfqpoint{2.696682in}{1.076345in}}%
\pgfpathlineto{\pgfqpoint{2.696682in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383323in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.422532in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.422532in}{0.883463in}}%
\pgfpathlineto{\pgfqpoint{0.383323in}{0.883463in}}%
\pgfpathlineto{\pgfqpoint{0.383323in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481346in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.520556in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.520556in}{0.885352in}}%
\pgfpathlineto{\pgfqpoint{0.481346in}{0.885352in}}%
\pgfpathlineto{\pgfqpoint{0.481346in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579370in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.618580in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.618580in}{0.887031in}}%
\pgfpathlineto{\pgfqpoint{0.579370in}{0.887031in}}%
\pgfpathlineto{\pgfqpoint{0.579370in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677394in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.716603in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.716603in}{0.892193in}}%
\pgfpathlineto{\pgfqpoint{0.677394in}{0.892193in}}%
\pgfpathlineto{\pgfqpoint{0.677394in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775417in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.926102in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.926102in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873441in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.912651in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.912651in}{0.929836in}}%
\pgfpathlineto{\pgfqpoint{0.873441in}{0.929836in}}%
\pgfpathlineto{\pgfqpoint{0.873441in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971465in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.010674in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.010674in}{0.930420in}}%
\pgfpathlineto{\pgfqpoint{0.971465in}{0.930420in}}%
\pgfpathlineto{\pgfqpoint{0.971465in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069489in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.108698in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.108698in}{0.944418in}}%
\pgfpathlineto{\pgfqpoint{1.069489in}{0.944418in}}%
\pgfpathlineto{\pgfqpoint{1.069489in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167512in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.206722in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.206722in}{0.950520in}}%
\pgfpathlineto{\pgfqpoint{1.167512in}{0.950520in}}%
\pgfpathlineto{\pgfqpoint{1.167512in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265536in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.304746in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.304746in}{0.962156in}}%
\pgfpathlineto{\pgfqpoint{1.265536in}{0.962156in}}%
\pgfpathlineto{\pgfqpoint{1.265536in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363560in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.402769in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.402769in}{0.972254in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{0.972254in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461584in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{1.013427in}}%
\pgfpathlineto{\pgfqpoint{1.461584in}{1.013427in}}%
\pgfpathlineto{\pgfqpoint{1.461584in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559607in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.598817in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.598817in}{1.016342in}}%
\pgfpathlineto{\pgfqpoint{1.559607in}{1.016342in}}%
\pgfpathlineto{\pgfqpoint{1.559607in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657631in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.696840in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.696840in}{1.186967in}}%
\pgfpathlineto{\pgfqpoint{1.657631in}{1.186967in}}%
\pgfpathlineto{\pgfqpoint{1.657631in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755655in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{1.201733in}}%
\pgfpathlineto{\pgfqpoint{1.755655in}{1.201733in}}%
\pgfpathlineto{\pgfqpoint{1.755655in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853678in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.892888in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.892888in}{1.240490in}}%
\pgfpathlineto{\pgfqpoint{1.853678in}{1.240490in}}%
\pgfpathlineto{\pgfqpoint{1.853678in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951702in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.990912in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.990912in}{1.285140in}}%
\pgfpathlineto{\pgfqpoint{1.951702in}{1.285140in}}%
\pgfpathlineto{\pgfqpoint{1.951702in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049726in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{1.330146in}}%
\pgfpathlineto{\pgfqpoint{2.049726in}{1.330146in}}%
\pgfpathlineto{\pgfqpoint{2.049726in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147750in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.186959in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.186959in}{1.504064in}}%
\pgfpathlineto{\pgfqpoint{2.147750in}{1.504064in}}%
\pgfpathlineto{\pgfqpoint{2.147750in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245773in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.284983in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.284983in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{2.245773in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{2.245773in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343797in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.383006in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.383006in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.343797in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.343797in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441821in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.481030in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.481030in}{1.595026in}}%
\pgfpathlineto{\pgfqpoint{2.441821in}{1.595026in}}%
\pgfpathlineto{\pgfqpoint{2.441821in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539844in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.579054in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.579054in}{1.766276in}}%
\pgfpathlineto{\pgfqpoint{2.539844in}{1.766276in}}%
\pgfpathlineto{\pgfqpoint{2.539844in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637868in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.677078in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.677078in}{1.960906in}}%
\pgfpathlineto{\pgfqpoint{2.637868in}{1.960906in}}%
\pgfpathlineto{\pgfqpoint{2.637868in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319607in}{0.882378in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735892in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.775101in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.775101in}{2.019239in}}%
\pgfpathlineto{\pgfqpoint{2.735892in}{2.019239in}}%
\pgfpathlineto{\pgfqpoint{2.735892in}{0.882378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319607in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.799607in}{0.882378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677327in}{2.114459in}}%
\pgfpathlineto{\pgfqpoint{0.899550in}{2.114459in}}%
\pgfpathlineto{\pgfqpoint{0.899550in}{2.192237in}}%
\pgfpathlineto{\pgfqpoint{0.677327in}{2.192237in}}%
\pgfpathlineto{\pgfqpoint{0.677327in}{2.114459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988439in,y=2.114459in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100Gbps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661616in}{2.114459in}}%
\pgfpathlineto{\pgfqpoint{1.883838in}{2.114459in}}%
\pgfpathlineto{\pgfqpoint{1.883838in}{2.192237in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{2.192237in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{2.114459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972727in,y=2.114459in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50Gbps}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/noncov.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.016035in}{1.668199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.016035in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.016035in}{1.668199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{1.568199in}}%
\pgfpathlineto{\pgfqpoint{0.591035in}{1.568199in}}%
\pgfpathlineto{\pgfqpoint{0.591035in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264541in, y=0.111710in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ResNet50, 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385007in, y=0.111710in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ResNet101, 96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538245in, y=0.144482in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ResNet50, 96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724226in, y=0.209996in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VGG16, 96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779178in, y=0.144482in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ResNet50, 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899644in, y=0.144482in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ResNet50, 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987339in, y=0.111710in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ResNet101, 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140577in, y=0.144482in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ResNet50, 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228272in, y=0.111710in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ResNet101, 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348738in, y=0.111710in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ResNet101, 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567490in, y=0.209996in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VGG16, 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776402in, y=0.298442in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Bert, 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808423in, y=0.209996in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VGG16, 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017335in, y=0.298442in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Bert, 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049356in, y=0.209996in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VGG16, 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202594in, y=0.242768in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VGG16, 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411506in, y=0.331214in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Bert, 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443526in, y=0.242768in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont VGG16, 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491947in, y=0.170722in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont an MoE LLM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{0.644199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177243in, y=0.594489in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{1.007199in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{1.007199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.957489in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{1.370199in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{1.370199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.320489in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{0.716799in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{0.716799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{0.789399in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{0.789399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{0.861999in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{0.861999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{0.934599in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{0.934599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{1.079799in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{1.079799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{1.152399in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{1.152399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{1.224999in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{1.224999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{1.297599in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{1.297599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{1.442799in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{1.442799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{1.515399in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{1.515399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621151in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{0.717524in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{0.717524in}{0.715375in}}%
\pgfpathlineto{\pgfqpoint{0.621151in}{0.715375in}}%
\pgfpathlineto{\pgfqpoint{0.621151in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741617in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{0.837991in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{0.837991in}{0.715375in}}%
\pgfpathlineto{\pgfqpoint{0.741617in}{0.715375in}}%
\pgfpathlineto{\pgfqpoint{0.741617in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862084in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{0.958457in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{0.958457in}{0.749927in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.749927in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982550in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.078923in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.078923in}{0.783814in}}%
\pgfpathlineto{\pgfqpoint{0.982550in}{0.783814in}}%
\pgfpathlineto{\pgfqpoint{0.982550in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103016in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.199390in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.199390in}{0.783814in}}%
\pgfpathlineto{\pgfqpoint{1.103016in}{0.783814in}}%
\pgfpathlineto{\pgfqpoint{1.103016in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223483in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.319856in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.319856in}{0.783814in}}%
\pgfpathlineto{\pgfqpoint{1.223483in}{0.783814in}}%
\pgfpathlineto{\pgfqpoint{1.223483in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343949in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.440322in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.440322in}{0.783814in}}%
\pgfpathlineto{\pgfqpoint{1.343949in}{0.783814in}}%
\pgfpathlineto{\pgfqpoint{1.343949in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464415in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.560788in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.560788in}{0.817056in}}%
\pgfpathlineto{\pgfqpoint{1.464415in}{0.817056in}}%
\pgfpathlineto{\pgfqpoint{1.464415in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584882in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.681255in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.681255in}{0.817056in}}%
\pgfpathlineto{\pgfqpoint{1.584882in}{0.817056in}}%
\pgfpathlineto{\pgfqpoint{1.584882in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705348in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.801721in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.801721in}{0.817056in}}%
\pgfpathlineto{\pgfqpoint{1.705348in}{0.817056in}}%
\pgfpathlineto{\pgfqpoint{1.705348in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825814in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.922187in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.922187in}{0.881676in}}%
\pgfpathlineto{\pgfqpoint{1.825814in}{0.881676in}}%
\pgfpathlineto{\pgfqpoint{1.825814in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946281in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.042654in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.042654in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{1.946281in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{1.946281in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066747in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.163120in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.163120in}{0.974199in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.974199in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187213in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.283586in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.283586in}{1.033128in}}%
\pgfpathlineto{\pgfqpoint{2.187213in}{1.033128in}}%
\pgfpathlineto{\pgfqpoint{2.187213in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307680in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.404053in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.404053in}{1.144889in}}%
\pgfpathlineto{\pgfqpoint{2.307680in}{1.144889in}}%
\pgfpathlineto{\pgfqpoint{2.307680in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428146in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.524519in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.524519in}{1.322979in}}%
\pgfpathlineto{\pgfqpoint{2.428146in}{1.322979in}}%
\pgfpathlineto{\pgfqpoint{2.428146in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548612in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.644985in}{1.322979in}}%
\pgfpathlineto{\pgfqpoint{2.548612in}{1.322979in}}%
\pgfpathlineto{\pgfqpoint{2.548612in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669079in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.765452in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.765452in}{1.370199in}}%
\pgfpathlineto{\pgfqpoint{2.669079in}{1.370199in}}%
\pgfpathlineto{\pgfqpoint{2.669079in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591035in}{0.644199in}}{\pgfqpoint{2.325000in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789545in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.885918in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.885918in}{1.524199in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{1.524199in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{0.644199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{0.591035in}{1.568199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591035in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{0.644199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/pairwise-all-to-all.tikz <==
\begingroup%
%% Color Maps
\definecolor{color_0}{RGB}{54,57,61} %% darkslategray
\definecolor{color_1}{RGB}{205,235,139} %% khaki
\definecolor{color_2}{RGB}{0,0,0} %% black
\definecolor{color_3}{RGB}{184,84,80} %% indianred
\definecolor{color_4}{RGB}{248,206,204} %% pink
\definecolor{color_5}{RGB}{150,115,166} %% lightslategray
\definecolor{color_6}{RGB}{225,213,231} %% gainsboro
\definecolor{color_7}{RGB}{108,142,191} %% cadetblue
\definecolor{color_8}{RGB}{218,232,252} %% lavender
\definecolor{color_9}{RGB}{102,102,102} %% dimgray
\definecolor{color_10}{RGB}{245,245,245} %% whitesmoke
%% End of color maps
\def \globalscale {1.200000}%
\begin{tikzpicture}[y=1in, x=1in, yscale=-\globalscale,xscale=\globalscale, inner sep=0pt, outer sep=0pt,style={/utils/exec={\sffamily}},line width=1px,]
  \path[draw=color_0,fill=color_1,text=color_1] (0.0, 0.0) rectangle
  (0.104166667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26733) at (0.052083333,
  0.074354167) {A0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.729166667, 0.0) rectangle
  (0.833333333, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26741) at (0.78125, 0.074354167)
  {B0};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (1.458333333, 0.0) rectangle (1.5625, 0.104166667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26749) at
  (1.510416667, 0.074354167) {C0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (2.1875, 0.0) rectangle
  (2.291666667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26757) at (2.239583333,
  0.074354167) {D0};  \end{scope}
  \path[draw=color_9,fill=color_10,text=color_10] (0.104166667, 0.0) rectangle
  (0.208333333, 0.104166667);   \path[draw=color_9,fill=color_10,text=color_10]
  (0.208333333, 0.0) rectangle (0.3125, 0.104166667);
  \path[draw=color_9,fill=color_10,text=color_10] (0.3125, 0.0) rectangle
  (0.416666667, 0.104166667);   \path[draw=color_9,fill=color_10,text=color_10]
  (0.625, 0.0) rectangle (0.729166667, 0.104166667);
  \path[draw=color_9,fill=color_10,text=color_10] (0.833333333, 0.0) rectangle
  (0.9375, 0.104166667);   \path[draw=color_9,fill=color_10,text=color_10]
  (1.25, 0.0) rectangle (1.354166667, 0.104166667);
  \path[draw=color_9,fill=color_10,text=color_10] (1.354166667, 0.0) rectangle
  (1.458333333, 0.104166667);   \path[draw=color_9,fill=color_10,text=color_10]
  (1.5625, 0.0) rectangle (1.666666667, 0.104166667);
  \path[draw=color_9,fill=color_10,text=color_10] (1.875, 0.0) rectangle
  (1.979166667, 0.104166667);   \path[draw=color_9,fill=color_10,text=color_10]
  (1.979166667, 0.0) rectangle (2.083333333, 0.104166667);
  \path[draw=color_9,fill=color_10,text=color_10] (2.083333333, 0.0) rectangle
  (2.1875, 0.104166667);   \path[draw=color_9,fill=color_10,text=color_10]
  (0.9375, 0.0) rectangle (1.041666667, 0.104166667);
  \path[draw=color_0,fill=color_1,text=color_1] (0.0, 0.3125) rectangle
  (0.104166667, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26789) at (0.052083333,
  0.386854167) {A0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.729166667, 0.3125) rectangle
  (0.833333333, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26797) at (0.78125, 0.386854167)
  {B0};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (1.458333333, 0.3125) rectangle (1.5625, 0.416666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26805) at
  (1.510416667, 0.386854167) {C0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (2.1875, 0.3125) rectangle
  (2.291666667, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26813) at (2.239583333,
  0.386854167) {D0};  \end{scope}
  \path[draw=color_9,fill=color_10,text=color_10] (0.104166667, 0.3125)
  rectangle (0.208333333, 0.416666667);
  \path[draw=color_9,fill=color_10,text=color_10] (0.208333333, 0.3125)
  rectangle (0.3125, 0.416666667);
  \path[draw=color_9,fill=color_10,text=color_10] (0.833333333, 0.3125)
  rectangle (0.9375, 0.416666667);
  \path[draw=color_9,fill=color_10,text=color_10] (1.25, 0.3125) rectangle
  (1.354166667, 0.416666667);   \path[draw=color_9,fill=color_10,text=color_10]
  (1.5625, 0.3125) rectangle (1.666666667, 0.416666667);
  \path[draw=color_9,fill=color_10,text=color_10] (1.875, 0.3125) rectangle
  (1.979166667, 0.416666667);   \path[draw=color_9,fill=color_10,text=color_10]
  (1.979166667, 0.3125) rectangle (2.083333333, 0.416666667);
  \path[draw=color_9,fill=color_10,text=color_10] (0.9375, 0.3125) rectangle
  (1.041666667, 0.416666667);   \path[draw=color_0,fill=color_1,text=color_1]
  (0.625, 0.3125) rectangle (0.729166667, 0.416666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26837) at
  (0.677083333, 0.386854167) {A0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.354166667, 0.3125) rectangle
  (1.458333333, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26845) at (1.40625, 0.386854167)
  {B0};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (2.083333333, 0.3125) rectangle (2.1875, 0.416666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26853) at
  (2.135416667, 0.386854167) {C0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.0, 0.625) rectangle
  (0.104166667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26861) at (0.052083333,
  0.699354167) {A0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.729166667, 0.625) rectangle
  (0.833333333, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26869) at (0.78125, 0.699354167)
  {B0};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (1.458333333, 0.625) rectangle (1.5625, 0.729166667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26877) at
  (1.510416667, 0.699354167) {C0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (2.1875, 0.625) rectangle
  (2.291666667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26885) at (2.239583333,
  0.699354167) {D0};  \end{scope}
  \path[draw=color_9,fill=color_10,text=color_10] (0.104166667, 0.625) rectangle
  (0.208333333, 0.729166667);   \path[draw=color_9,fill=color_10,text=color_10]
  (0.833333333, 0.625) rectangle (0.9375, 0.729166667);
  \path[draw=color_9,fill=color_10,text=color_10] (1.5625, 0.625) rectangle
  (1.666666667, 0.729166667);   \path[draw=color_9,fill=color_10,text=color_10]
  (1.875, 0.625) rectangle (1.979166667, 0.729166667);
  \path[draw=color_0,fill=color_1,text=color_1] (0.625, 0.625) rectangle
  (0.729166667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26901) at (0.677083333,
  0.699354167) {A0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.354166667, 0.625) rectangle
  (1.458333333, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26909) at (1.40625, 0.699354167)
  {B0};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (2.083333333, 0.625) rectangle (2.1875, 0.729166667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26917) at
  (2.135416667, 0.699354167) {C0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.3125, 0.3125) rectangle
  (0.416666667, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26925) at (0.364583333,
  0.386854167) {D0};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.208333333, 0.625) rectangle
  (0.3125, 0.729166667);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text26933) at (0.260416667, 0.699354167) {C0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.25, 0.625) rectangle
  (1.354166667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26941) at (1.302083333,
  0.699354167) {A0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.979166667, 0.625) rectangle
  (2.083333333, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26949) at (2.03125, 0.699354167)
  {B0};  \end{scope}   \path[draw=color_7,fill=color_8,text=color_8] (0.3125,
  0.625) rectangle (0.416666667, 0.729166667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26957) at
  (0.364583333, 0.699354167) {D0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.9375, 0.625) rectangle
  (1.041666667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26965) at (0.989583333,
  0.699354167) {D0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.0, 0.9375) rectangle
  (0.104166667, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26973) at (0.052083333,
  1.011854167) {A0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.729166667, 0.9375) rectangle
  (0.833333333, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26981) at (0.78125, 1.011854167)
  {B0};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (1.458333333, 0.9375) rectangle (1.5625, 1.041666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26989) at
  (1.510416667, 1.011854167) {C0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (2.1875, 0.9375) rectangle
  (2.291666667, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26997) at (2.239583333,
  1.011854167) {D0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.625, 0.9375) rectangle
  (0.729166667, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27005) at (0.677083333,
  1.011854167) {A0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.354166667, 0.9375) rectangle
  (1.458333333, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27013) at (1.40625, 1.011854167)
  {B0};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (2.083333333, 0.9375) rectangle (2.1875, 1.041666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27021) at
  (2.135416667, 1.011854167) {C0};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.208333333, 0.9375) rectangle
  (0.3125, 1.041666667);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text27029) at (0.260416667, 1.011854167) {C0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.25, 0.9375) rectangle
  (1.354166667, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27037) at (1.302083333,
  1.011854167) {A0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.979166667, 0.9375) rectangle
  (2.083333333, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27045) at (2.03125, 1.011854167)
  {B0};  \end{scope}   \path[draw=color_7,fill=color_8,text=color_8] (0.3125,
  0.9375) rectangle (0.416666667, 1.041666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27053) at
  (0.364583333, 1.011854167) {D0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.9375, 0.9375) rectangle
  (1.041666667, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27061) at (0.989583333,
  1.011854167) {D0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.104166667, 0.9375) rectangle
  (0.208333333, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27069) at (0.15625, 1.011854167)
  {B0};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (0.833333333, 0.9375) rectangle (0.9375, 1.041666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text27077) at
  (0.885416667, 1.011854167) {C0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (1.5625, 0.9375) rectangle
  (1.666666667, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27085) at (1.614583333,
  1.011854167) {D0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.875, 0.9375) rectangle
  (1.979166667, 1.041666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text27093) at (1.927083333,
  1.011854167) {A0};  \end{scope}   \path[draw=color_2,miter limit=10.0]
  (0.208333333, 0.104166667) -- (0.792604167, 0.298958333);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.822291667,
  0.308854167) -- (0.776145833, 0.315416667) -- (0.792604167, 0.298958333) --
  (0.789375, 0.275833333) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.833333333, 0.104166667) -- (1.417604167, 0.298958333);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (1.447291667,
  0.308854167) -- (1.401145833, 0.315416667) -- (1.417604167, 0.298958333) --
  (1.414375, 0.275833333) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (1.458333333, 0.104166667) -- (2.042604167, 0.298958333);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (2.072291667,
  0.308854167) -- (2.026145833, 0.315416667) -- (2.042604167, 0.298958333) --
  (2.039375, 0.275833333) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (2.083333333, 0.104166667) -- (0.2509375, 0.3078125);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.219895833,
  0.31125) -- (0.2590625, 0.2859375) -- (0.2509375, 0.3078125) -- (0.263645833,
  0.327291667) -- cycle;   \path[draw=color_2,miter limit=10.0] (0.833333333,
  0.416666667) -- (2.041041667, 0.617916667);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (2.071875,
  0.623125) -- (2.027291667, 0.636770833) -- (2.041041667, 0.617916667) --
  (2.034166667, 0.595729167) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.208333333, 0.416666667) -- (1.416041667, 0.617916667);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (1.446875,
  0.623125) -- (1.402291667, 0.636770833) -- (1.416041667, 0.617916667) --
  (1.409166667, 0.595729167) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (1.458333333, 0.416666667) -- (0.250625, 0.617916667);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.219791667,
  0.623125) -- (0.2575, 0.595729167) -- (0.250625, 0.617916667) -- (0.264375,
  0.636770833) -- cycle;   \path[draw=color_2,miter limit=10.0] (2.083333333,
  0.416666667) -- (0.875625, 0.617916667);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.844791667,
  0.623125) -- (0.8825, 0.595729167) -- (0.875625, 0.617916667) -- (0.889375,
  0.636770833) -- cycle;   \path[draw=color_2,miter limit=10.0] (0.833333333,
  0.729166667) -- (0.2490625, 0.923958333);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.219375,
  0.933854167) -- (0.252291667, 0.900833333) -- (0.2490625, 0.923958333) --
  (0.265520833, 0.940416667) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (1.458333333, 0.729166667) -- (0.8740625, 0.923958333);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.844375,
  0.933854167) -- (0.877291667, 0.900833333) -- (0.8740625, 0.923958333) --
  (0.890520833, 0.940416667) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.208333333, 0.729166667) -- (2.040729167, 0.9328125);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (2.071770833,
  0.93625) -- (2.028020833, 0.952291667) -- (2.040729167, 0.9328125) --
  (2.032604167, 0.9109375) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (2.083333333, 0.729166667) -- (1.4990625, 0.923958333);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (1.469375,
  0.933854167) -- (1.502291667, 0.900833333) -- (1.4990625, 0.923958333) --
  (1.515520833, 0.940416667) -- cycle;
\end{tikzpicture}%
\endgroup%


==> images/rapid_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.480000in}{0.385000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403987in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.515098in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.626209in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715098in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Simulation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456092in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{1.567203in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{1.678314in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767203in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Actual}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ring-first-step.tikz <==
\begingroup%
%% Color Maps
\definecolor{color_0}{RGB}{54,57,61} %% darkslategray
\definecolor{color_1}{RGB}{205,235,139} %% khaki
\definecolor{color_2}{RGB}{0,0,0} %% black
\definecolor{color_3}{RGB}{184,84,80} %% indianred
\definecolor{color_4}{RGB}{248,206,204} %% pink
\definecolor{color_5}{RGB}{150,115,166} %% lightslategray
\definecolor{color_6}{RGB}{225,213,231} %% gainsboro
\definecolor{color_7}{RGB}{108,142,191} %% cadetblue
\definecolor{color_8}{RGB}{218,232,252} %% lavender
\definecolor{color_9}{RGB}{102,102,102} %% dimgray
\definecolor{color_10}{RGB}{245,245,245} %% whitesmoke
%% End of color maps
\def \globalscale {1.200000}%
\begin{tikzpicture}[y=1in, x=1in, yscale=-\globalscale,xscale=\globalscale, inner sep=0pt, outer sep=0pt,style={/utils/exec={\sffamily}},line width=1px,]
  \path[draw=color_0,fill=color_1,text=color_1] (0.0, 0.0) rectangle
  (0.104166667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26004) at (0.052083333,
  0.074354167) {A0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.625, 0.0) rectangle
  (0.729166667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26012) at (0.677083333,
  0.072916667) {A1};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.25, 0.0) rectangle
  (1.354166667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26020) at (1.302083333,
  0.072916667) {A2};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.875, 0.0) rectangle
  (1.979166667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26028) at (1.927083333,
  0.074354167) {A3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.104166667, 0.0) rectangle
  (0.208333333, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26036) at (0.15625, 0.074354167)
  {B0};  \end{scope}   \path[draw=color_3,fill=color_4,text=color_4]
  (0.729166667, 0.0) rectangle (0.833333333, 0.104166667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26044) at (0.78125,
  0.072916667) {B1};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.354166667, 0.0) rectangle
  (1.458333333, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26052) at (1.40625, 0.072916667)
  {B2};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (0.208333333, 0.0) rectangle (0.3125, 0.104166667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26060) at
  (0.260416667, 0.074354167) {C0};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.833333333, 0.0) rectangle
  (0.9375, 0.104166667);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text26068) at (0.885416667, 0.074354167) {C1};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.3125, 0.0) rectangle
  (0.416666667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26076) at (0.364583333,
  0.074354167) {D0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.9375, 0.0) rectangle
  (1.041666667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26084) at (0.989583333,
  0.072916667) {D1};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (1.5625, 0.0) rectangle
  (1.666666667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26092) at (1.614583333,
  0.072916667) {D2};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (1.458333333, 0.0) rectangle
  (1.5625, 0.104166667);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text26100) at (1.510416667, 0.074354167) {C2};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (2.083333333, 0.0) rectangle
  (2.1875, 0.104166667);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text26108) at (2.135416667, 0.074354167) {C3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (2.1875, 0.0) rectangle
  (2.291666667, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26116) at (2.239583333,
  0.074354167) {D3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.979166667, 0.0) rectangle
  (2.083333333, 0.104166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26124) at (2.03125, 0.074354167)
  {B3};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1] (0.0,
  0.3125) rectangle (0.104166667, 0.416666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26132) at
  (0.052083333, 0.386854167) {A0};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (0.625, 0.416666667) rectangle
  (0.729166667, 0.520833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26140) at (0.677083333,
  0.489583333) {A1};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.25, 0.520833333) rectangle
  (1.354166667, 0.625);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text26148) at (1.302083333, 0.59375) {A2};  \end{scope}
  \path[draw=color_0,fill=color_1,text=color_1] (1.875, 0.625) rectangle
  (1.979166667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26156) at (1.927083333,
  0.699354167) {A3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (0.104166667, 0.3125) rectangle
  (0.208333333, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26164) at (0.15625, 0.386854167)
  {B0};  \end{scope}   \path[draw=color_3,fill=color_4,text=color_4]
  (0.729166667, 0.416666667) rectangle (0.833333333, 0.520833333);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26172) at (0.78125,
  0.489583333) {B1};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.354166667, 0.520833333)
  rectangle (1.458333333, 0.625);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26180) at (1.40625, 0.59375) {B2};
  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6] (0.208333333,
  0.3125) rectangle (0.3125, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26188) at (0.260416667,
  0.386854167) {C0};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (0.833333333, 0.416666667)
  rectangle (0.9375, 0.520833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26196) at (0.885416667,
  0.491020833) {C1};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.3125, 0.3125) rectangle
  (0.416666667, 0.416666667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26204) at (0.364583333,
  0.386854167) {D0};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.9375, 0.416666667) rectangle
  (1.041666667, 0.520833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26212) at (0.989583333,
  0.489583333) {D1};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (1.5625, 0.520833333) rectangle
  (1.666666667, 0.625);   \begin{scope}[shift={(-0.005208333, -0.005208333)}]
  \node[align=center, anchor=base, font=\fontsize{6px}{6px}\selectfont]
  (text26220) at (1.614583333, 0.59375) {D2};  \end{scope}
  \path[draw=color_5,fill=color_6,text=color_6] (1.458333333, 0.520833333)
  rectangle (1.5625, 0.625);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26228) at (1.510416667, 0.5951875)
  {C2};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (2.083333333, 0.625) rectangle (2.1875, 0.729166667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26236) at
  (2.135416667, 0.699354167) {C3};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (2.1875, 0.625) rectangle
  (2.291666667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26244) at (2.239583333,
  0.699354167) {D3};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.979166667, 0.625) rectangle
  (2.083333333, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26252) at (2.03125, 0.699354167)
  {B3};  \end{scope}   \path[draw=color_0,fill=color_1,text=color_1] (0.625,
  0.3125) rectangle (0.729166667, 0.416666667);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26260) at
  (0.677083333, 0.386854167) {A0};  \end{scope}
  \path[draw=color_3,fill=color_4,text=color_4] (1.354166667, 0.416666667)
  rectangle (1.458333333, 0.520833333);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26268) at (1.40625, 0.489583333)
  {B1};  \end{scope}   \path[draw=color_5,fill=color_6,text=color_6]
  (2.083333333, 0.520833333) rectangle (2.1875, 0.625);
  \begin{scope}[shift={(-0.005208333, -0.005208333)}]      \node[align=center,
  anchor=base, font=\fontsize{6px}{6px}\selectfont]   (text26276) at
  (2.135416667, 0.5951875) {C2};  \end{scope}
  \path[draw=color_7,fill=color_8,text=color_8] (0.3125, 0.625) rectangle
  (0.416666667, 0.729166667);   \begin{scope}[shift={(-0.005208333,
  -0.005208333)}]      \node[align=center, anchor=base,
  font=\fontsize{6px}{6px}\selectfont]   (text26284) at (0.364583333,
  0.699354167) {D3};  \end{scope}
  \path[draw=color_9,fill=color_10,text=color_10] (1.5625, 0.625) rectangle
  (1.666666667, 0.729166667);   \path[draw=color_9,fill=color_10,text=color_10]
  (1.458333333, 0.625) rectangle (1.5625, 0.729166667);
  \path[draw=color_9,fill=color_10,text=color_10] (1.354166667, 0.625) rectangle
  (1.458333333, 0.729166667);   \path[draw=color_9,fill=color_10,text=color_10]
  (1.25, 0.625) rectangle (1.354166667, 0.729166667);
  \path[draw=color_9,fill=color_10,text=color_10] (0.9375, 0.520833333)
  rectangle (1.041666667, 0.625);
  \path[draw=color_9,fill=color_10,text=color_10] (0.833333333, 0.520833333)
  rectangle (0.9375, 0.625);   \path[draw=color_9,fill=color_10,text=color_10]
  (0.729166667, 0.520833333) rectangle (0.833333333, 0.625);
  \path[draw=color_9,fill=color_10,text=color_10] (0.625, 0.520833333) rectangle
  (0.729166667, 0.625);   \path[draw=color_9,fill=color_10,text=color_10]
  (0.9375, 0.625) rectangle (1.041666667, 0.729166667);
  \path[draw=color_9,fill=color_10,text=color_10] (0.833333333, 0.625) rectangle
  (0.9375, 0.729166667);   \path[draw=color_9,fill=color_10,text=color_10]
  (0.729166667, 0.625) rectangle (0.833333333, 0.729166667);
  \path[draw=color_9,fill=color_10,text=color_10] (0.625, 0.625) rectangle
  (0.729166667, 0.729166667);   \path[draw=color_9,fill=color_10,text=color_10]
  (1.5625, 0.3125) rectangle (1.666666667, 0.416666667);
  \path[draw=color_9,fill=color_10,text=color_10] (1.458333333, 0.3125)
  rectangle (1.5625, 0.416666667);
  \path[draw=color_9,fill=color_10,text=color_10] (1.354166667, 0.3125)
  rectangle (1.458333333, 0.416666667);
  \path[draw=color_9,fill=color_10,text=color_10] (1.25, 0.3125) rectangle
  (1.354166667, 0.416666667);   \path[draw=color_9,fill=color_10,text=color_10]
  (2.1875, 0.3125) rectangle (2.291666667, 0.416666667);
  \path[draw=color_9,fill=color_10,text=color_10] (2.083333333, 0.3125)
  rectangle (2.1875, 0.416666667);
  \path[draw=color_9,fill=color_10,text=color_10] (1.979166667, 0.3125)
  rectangle (2.083333333, 0.416666667);
  \path[draw=color_9,fill=color_10,text=color_10] (1.875, 0.3125) rectangle
  (1.979166667, 0.416666667);   \path[draw=color_9,fill=color_10,text=color_10]
  (2.1875, 0.416666667) rectangle (2.291666667, 0.520833333);
  \path[draw=color_9,fill=color_10,text=color_10] (2.083333333, 0.416666667)
  rectangle (2.1875, 0.520833333);
  \path[draw=color_9,fill=color_10,text=color_10] (1.979166667, 0.416666667)
  rectangle (2.083333333, 0.520833333);
  \path[draw=color_9,fill=color_10,text=color_10] (1.875, 0.416666667) rectangle
  (1.979166667, 0.520833333);   \path[draw=color_9,fill=color_10,text=color_10]
  (0.3125, 0.416666667) rectangle (0.416666667, 0.520833333);
  \path[draw=color_9,fill=color_10,text=color_10] (0.208333333, 0.416666667)
  rectangle (0.3125, 0.520833333);
  \path[draw=color_9,fill=color_10,text=color_10] (0.104166667, 0.416666667)
  rectangle (0.208333333, 0.520833333);
  \path[draw=color_9,fill=color_10,text=color_10] (0.0, 0.416666667) rectangle
  (0.104166667, 0.520833333);   \path[draw=color_9,fill=color_10,text=color_10]
  (0.3125, 0.520833333) rectangle (0.416666667, 0.625);
  \path[draw=color_9,fill=color_10,text=color_10] (0.208333333, 0.520833333)
  rectangle (0.3125, 0.625);   \path[draw=color_9,fill=color_10,text=color_10]
  (0.104166667, 0.520833333) rectangle (0.208333333, 0.625);
  \path[draw=color_9,fill=color_10,text=color_10] (0.0, 0.520833333) rectangle
  (0.104166667, 0.625);   \path[draw=color_9,fill=color_10,text=color_10]
  (0.208333333, 0.625) rectangle (0.3125, 0.729166667);
  \path[draw=color_9,fill=color_10,text=color_10] (0.104166667, 0.625) rectangle
  (0.208333333, 0.729166667);   \path[draw=color_9,fill=color_10,text=color_10]
  (0.0, 0.625) rectangle (0.104166667, 0.729166667);
  \path[draw=color_9,fill=color_10,text=color_10] (0.9375, 0.3125) rectangle
  (1.041666667, 0.416666667);   \path[draw=color_9,fill=color_10,text=color_10]
  (0.833333333, 0.3125) rectangle (0.9375, 0.416666667);
  \path[draw=color_9,fill=color_10,text=color_10] (0.729166667, 0.3125)
  rectangle (0.833333333, 0.416666667);
  \path[draw=color_9,fill=color_10,text=color_10] (1.5625, 0.416666667)
  rectangle (1.666666667, 0.520833333);
  \path[draw=color_9,fill=color_10,text=color_10] (1.458333333, 0.416666667)
  rectangle (1.5625, 0.520833333);
  \path[draw=color_9,fill=color_10,text=color_10] (1.979166667, 0.520833333)
  rectangle (2.083333333, 0.625);
  \path[draw=color_9,fill=color_10,text=color_10] (1.875, 0.520833333) rectangle
  (1.979166667, 0.625);   \path[draw=color_9,fill=color_10,text=color_10]
  (2.1875, 0.520833333) rectangle (2.291666667, 0.625);
  \path[draw=color_9,fill=color_10,text=color_10] (1.25, 0.416666667) rectangle
  (1.354166667, 0.520833333);   \path[draw=color_2,miter limit=10.0]
  (0.208333333, 0.104166667) -- (0.792604167, 0.298958333);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.822291667,
  0.308854167) -- (0.776145833, 0.315416667) -- (0.792604167, 0.298958333) --
  (0.789375, 0.275833333) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (0.833333333, 0.104166667) -- (1.417604167, 0.298958333);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (1.447291667,
  0.308854167) -- (1.401145833, 0.315416667) -- (1.417604167, 0.298958333) --
  (1.414375, 0.275833333) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (1.458333333, 0.104166667) -- (2.042604167, 0.298958333);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (2.072291667,
  0.308854167) -- (2.026145833, 0.315416667) -- (2.042604167, 0.298958333) --
  (2.039375, 0.275833333) -- cycle;   \path[draw=color_2,miter limit=10.0]
  (2.083333333, 0.104166667) -- (0.2509375, 0.3078125);
  \path[draw=color_2,fill=color_2,text=color_2,miter limit=10.0] (0.219895833,
  0.31125) -- (0.2590625, 0.2859375) -- (0.2509375, 0.3078125) -- (0.263645833,
  0.327291667) -- cycle;
\end{tikzpicture}%
\endgroup%


==> images/scaling-factor.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.955936in}{1.726160in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{1.726160in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.726160in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{0.375936in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{0.375936in}{0.418233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{0.583233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{0.583233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172865in, y=0.543465in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{0.913233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{0.913233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172865in, y=0.873465in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{1.243233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{1.243233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172865in, y=1.203465in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{1.573233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172865in, y=1.533465in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{0.451233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{0.451233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{0.517233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{0.517233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{0.649233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{0.649233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{0.715233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{0.715233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{0.781233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{0.781233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{0.847233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{0.847233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{0.979233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{0.979233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{1.045233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{1.045233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{1.111233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{1.177233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{1.177233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{1.309233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{1.375233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{1.375233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{1.441233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{1.441233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{1.507233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117309in,y=0.995733in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scaling Factor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455197in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{0.740538in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{0.740538in}{1.281030in}}%
\pgfpathlineto{\pgfqpoint{0.455197in}{1.281030in}}%
\pgfpathlineto{\pgfqpoint{0.455197in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772243in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.057584in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.057584in}{1.347237in}}%
\pgfpathlineto{\pgfqpoint{0.772243in}{1.347237in}}%
\pgfpathlineto{\pgfqpoint{0.772243in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089288in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.374629in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.374629in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.089288in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.089288in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406334in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.691674in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.691674in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.406334in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.406334in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439345in}{1.420455in}}%
\pgfpathlineto{\pgfqpoint{0.597868in}{1.314134in}}%
\pgfpathlineto{\pgfqpoint{0.756390in}{0.974594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439345in}{1.420455in}}%
\pgfpathlineto{\pgfqpoint{0.597868in}{1.314134in}}%
\pgfpathlineto{\pgfqpoint{0.756390in}{0.974594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439345in}{1.406566in}}%
\pgfpathcurveto{\pgfqpoint{0.443028in}{1.406566in}}{\pgfqpoint{0.446561in}{1.408030in}}{\pgfqpoint{0.449166in}{1.410634in}}%
\pgfpathcurveto{\pgfqpoint{0.451770in}{1.413239in}}{\pgfqpoint{0.453234in}{1.416772in}}{\pgfqpoint{0.453234in}{1.420455in}}%
\pgfpathcurveto{\pgfqpoint{0.453234in}{1.424139in}}{\pgfqpoint{0.451770in}{1.427672in}}{\pgfqpoint{0.449166in}{1.430276in}}%
\pgfpathcurveto{\pgfqpoint{0.446561in}{1.432881in}}{\pgfqpoint{0.443028in}{1.434344in}}{\pgfqpoint{0.439345in}{1.434344in}}%
\pgfpathcurveto{\pgfqpoint{0.435662in}{1.434344in}}{\pgfqpoint{0.432129in}{1.432881in}}{\pgfqpoint{0.429524in}{1.430276in}}%
\pgfpathcurveto{\pgfqpoint{0.426919in}{1.427672in}}{\pgfqpoint{0.425456in}{1.424139in}}{\pgfqpoint{0.425456in}{1.420455in}}%
\pgfpathcurveto{\pgfqpoint{0.425456in}{1.416772in}}{\pgfqpoint{0.426919in}{1.413239in}}{\pgfqpoint{0.429524in}{1.410634in}}%
\pgfpathcurveto{\pgfqpoint{0.432129in}{1.408030in}}{\pgfqpoint{0.435662in}{1.406566in}}{\pgfqpoint{0.439345in}{1.406566in}}%
\pgfpathlineto{\pgfqpoint{0.439345in}{1.406566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597868in}{1.300246in}}%
\pgfpathcurveto{\pgfqpoint{0.601551in}{1.300246in}}{\pgfqpoint{0.605084in}{1.301709in}}{\pgfqpoint{0.607689in}{1.304313in}}%
\pgfpathcurveto{\pgfqpoint{0.610293in}{1.306918in}}{\pgfqpoint{0.611757in}{1.310451in}}{\pgfqpoint{0.611757in}{1.314134in}}%
\pgfpathcurveto{\pgfqpoint{0.611757in}{1.317818in}}{\pgfqpoint{0.610293in}{1.321351in}}{\pgfqpoint{0.607689in}{1.323955in}}%
\pgfpathcurveto{\pgfqpoint{0.605084in}{1.326560in}}{\pgfqpoint{0.601551in}{1.328023in}}{\pgfqpoint{0.597868in}{1.328023in}}%
\pgfpathcurveto{\pgfqpoint{0.594184in}{1.328023in}}{\pgfqpoint{0.590651in}{1.326560in}}{\pgfqpoint{0.588047in}{1.323955in}}%
\pgfpathcurveto{\pgfqpoint{0.585442in}{1.321351in}}{\pgfqpoint{0.583979in}{1.317818in}}{\pgfqpoint{0.583979in}{1.314134in}}%
\pgfpathcurveto{\pgfqpoint{0.583979in}{1.310451in}}{\pgfqpoint{0.585442in}{1.306918in}}{\pgfqpoint{0.588047in}{1.304313in}}%
\pgfpathcurveto{\pgfqpoint{0.590651in}{1.301709in}}{\pgfqpoint{0.594184in}{1.300246in}}{\pgfqpoint{0.597868in}{1.300246in}}%
\pgfpathlineto{\pgfqpoint{0.597868in}{1.300246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756390in}{0.960705in}}%
\pgfpathcurveto{\pgfqpoint{0.760074in}{0.960705in}}{\pgfqpoint{0.763607in}{0.962168in}}{\pgfqpoint{0.766211in}{0.964773in}}%
\pgfpathcurveto{\pgfqpoint{0.768816in}{0.967377in}}{\pgfqpoint{0.770279in}{0.970910in}}{\pgfqpoint{0.770279in}{0.974594in}}%
\pgfpathcurveto{\pgfqpoint{0.770279in}{0.978277in}}{\pgfqpoint{0.768816in}{0.981810in}}{\pgfqpoint{0.766211in}{0.984415in}}%
\pgfpathcurveto{\pgfqpoint{0.763607in}{0.987019in}}{\pgfqpoint{0.760074in}{0.988482in}}{\pgfqpoint{0.756390in}{0.988482in}}%
\pgfpathcurveto{\pgfqpoint{0.752707in}{0.988482in}}{\pgfqpoint{0.749174in}{0.987019in}}{\pgfqpoint{0.746569in}{0.984415in}}%
\pgfpathcurveto{\pgfqpoint{0.743965in}{0.981810in}}{\pgfqpoint{0.742501in}{0.978277in}}{\pgfqpoint{0.742501in}{0.974594in}}%
\pgfpathcurveto{\pgfqpoint{0.742501in}{0.970910in}}{\pgfqpoint{0.743965in}{0.967377in}}{\pgfqpoint{0.746569in}{0.964773in}}%
\pgfpathcurveto{\pgfqpoint{0.749174in}{0.962168in}}{\pgfqpoint{0.752707in}{0.960705in}}{\pgfqpoint{0.756390in}{0.960705in}}%
\pgfpathlineto{\pgfqpoint{0.756390in}{0.960705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439345in}{1.406566in}}%
\pgfpathcurveto{\pgfqpoint{0.443028in}{1.406566in}}{\pgfqpoint{0.446561in}{1.408030in}}{\pgfqpoint{0.449166in}{1.410634in}}%
\pgfpathcurveto{\pgfqpoint{0.451770in}{1.413239in}}{\pgfqpoint{0.453234in}{1.416772in}}{\pgfqpoint{0.453234in}{1.420455in}}%
\pgfpathcurveto{\pgfqpoint{0.453234in}{1.424139in}}{\pgfqpoint{0.451770in}{1.427672in}}{\pgfqpoint{0.449166in}{1.430276in}}%
\pgfpathcurveto{\pgfqpoint{0.446561in}{1.432881in}}{\pgfqpoint{0.443028in}{1.434344in}}{\pgfqpoint{0.439345in}{1.434344in}}%
\pgfpathcurveto{\pgfqpoint{0.435662in}{1.434344in}}{\pgfqpoint{0.432129in}{1.432881in}}{\pgfqpoint{0.429524in}{1.430276in}}%
\pgfpathcurveto{\pgfqpoint{0.426919in}{1.427672in}}{\pgfqpoint{0.425456in}{1.424139in}}{\pgfqpoint{0.425456in}{1.420455in}}%
\pgfpathcurveto{\pgfqpoint{0.425456in}{1.416772in}}{\pgfqpoint{0.426919in}{1.413239in}}{\pgfqpoint{0.429524in}{1.410634in}}%
\pgfpathcurveto{\pgfqpoint{0.432129in}{1.408030in}}{\pgfqpoint{0.435662in}{1.406566in}}{\pgfqpoint{0.439345in}{1.406566in}}%
\pgfpathlineto{\pgfqpoint{0.439345in}{1.406566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597868in}{1.300246in}}%
\pgfpathcurveto{\pgfqpoint{0.601551in}{1.300246in}}{\pgfqpoint{0.605084in}{1.301709in}}{\pgfqpoint{0.607689in}{1.304313in}}%
\pgfpathcurveto{\pgfqpoint{0.610293in}{1.306918in}}{\pgfqpoint{0.611757in}{1.310451in}}{\pgfqpoint{0.611757in}{1.314134in}}%
\pgfpathcurveto{\pgfqpoint{0.611757in}{1.317818in}}{\pgfqpoint{0.610293in}{1.321351in}}{\pgfqpoint{0.607689in}{1.323955in}}%
\pgfpathcurveto{\pgfqpoint{0.605084in}{1.326560in}}{\pgfqpoint{0.601551in}{1.328023in}}{\pgfqpoint{0.597868in}{1.328023in}}%
\pgfpathcurveto{\pgfqpoint{0.594184in}{1.328023in}}{\pgfqpoint{0.590651in}{1.326560in}}{\pgfqpoint{0.588047in}{1.323955in}}%
\pgfpathcurveto{\pgfqpoint{0.585442in}{1.321351in}}{\pgfqpoint{0.583979in}{1.317818in}}{\pgfqpoint{0.583979in}{1.314134in}}%
\pgfpathcurveto{\pgfqpoint{0.583979in}{1.310451in}}{\pgfqpoint{0.585442in}{1.306918in}}{\pgfqpoint{0.588047in}{1.304313in}}%
\pgfpathcurveto{\pgfqpoint{0.590651in}{1.301709in}}{\pgfqpoint{0.594184in}{1.300246in}}{\pgfqpoint{0.597868in}{1.300246in}}%
\pgfpathlineto{\pgfqpoint{0.597868in}{1.300246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756390in}{0.960705in}}%
\pgfpathcurveto{\pgfqpoint{0.760074in}{0.960705in}}{\pgfqpoint{0.763607in}{0.962168in}}{\pgfqpoint{0.766211in}{0.964773in}}%
\pgfpathcurveto{\pgfqpoint{0.768816in}{0.967377in}}{\pgfqpoint{0.770279in}{0.970910in}}{\pgfqpoint{0.770279in}{0.974594in}}%
\pgfpathcurveto{\pgfqpoint{0.770279in}{0.978277in}}{\pgfqpoint{0.768816in}{0.981810in}}{\pgfqpoint{0.766211in}{0.984415in}}%
\pgfpathcurveto{\pgfqpoint{0.763607in}{0.987019in}}{\pgfqpoint{0.760074in}{0.988482in}}{\pgfqpoint{0.756390in}{0.988482in}}%
\pgfpathcurveto{\pgfqpoint{0.752707in}{0.988482in}}{\pgfqpoint{0.749174in}{0.987019in}}{\pgfqpoint{0.746569in}{0.984415in}}%
\pgfpathcurveto{\pgfqpoint{0.743965in}{0.981810in}}{\pgfqpoint{0.742501in}{0.978277in}}{\pgfqpoint{0.742501in}{0.974594in}}%
\pgfpathcurveto{\pgfqpoint{0.742501in}{0.970910in}}{\pgfqpoint{0.743965in}{0.967377in}}{\pgfqpoint{0.746569in}{0.964773in}}%
\pgfpathcurveto{\pgfqpoint{0.749174in}{0.962168in}}{\pgfqpoint{0.752707in}{0.960705in}}{\pgfqpoint{0.756390in}{0.960705in}}%
\pgfpathlineto{\pgfqpoint{0.756390in}{0.960705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756390in}{1.503613in}}%
\pgfpathlineto{\pgfqpoint{0.914913in}{1.392401in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.107769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756390in}{1.503613in}}%
\pgfpathlineto{\pgfqpoint{0.914913in}{1.392401in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.107769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756390in}{1.489724in}}%
\pgfpathcurveto{\pgfqpoint{0.760074in}{1.489724in}}{\pgfqpoint{0.763607in}{1.491187in}}{\pgfqpoint{0.766211in}{1.493792in}}%
\pgfpathcurveto{\pgfqpoint{0.768816in}{1.496396in}}{\pgfqpoint{0.770279in}{1.499929in}}{\pgfqpoint{0.770279in}{1.503613in}}%
\pgfpathcurveto{\pgfqpoint{0.770279in}{1.507296in}}{\pgfqpoint{0.768816in}{1.510829in}}{\pgfqpoint{0.766211in}{1.513434in}}%
\pgfpathcurveto{\pgfqpoint{0.763607in}{1.516038in}}{\pgfqpoint{0.760074in}{1.517502in}}{\pgfqpoint{0.756390in}{1.517502in}}%
\pgfpathcurveto{\pgfqpoint{0.752707in}{1.517502in}}{\pgfqpoint{0.749174in}{1.516038in}}{\pgfqpoint{0.746569in}{1.513434in}}%
\pgfpathcurveto{\pgfqpoint{0.743965in}{1.510829in}}{\pgfqpoint{0.742501in}{1.507296in}}{\pgfqpoint{0.742501in}{1.503613in}}%
\pgfpathcurveto{\pgfqpoint{0.742501in}{1.499929in}}{\pgfqpoint{0.743965in}{1.496396in}}{\pgfqpoint{0.746569in}{1.493792in}}%
\pgfpathcurveto{\pgfqpoint{0.749174in}{1.491187in}}{\pgfqpoint{0.752707in}{1.489724in}}{\pgfqpoint{0.756390in}{1.489724in}}%
\pgfpathlineto{\pgfqpoint{0.756390in}{1.489724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914913in}{1.378512in}}%
\pgfpathcurveto{\pgfqpoint{0.918596in}{1.378512in}}{\pgfqpoint{0.922129in}{1.379975in}}{\pgfqpoint{0.924734in}{1.382580in}}%
\pgfpathcurveto{\pgfqpoint{0.927339in}{1.385184in}}{\pgfqpoint{0.928802in}{1.388717in}}{\pgfqpoint{0.928802in}{1.392401in}}%
\pgfpathcurveto{\pgfqpoint{0.928802in}{1.396084in}}{\pgfqpoint{0.927339in}{1.399617in}}{\pgfqpoint{0.924734in}{1.402221in}}%
\pgfpathcurveto{\pgfqpoint{0.922129in}{1.404826in}}{\pgfqpoint{0.918596in}{1.406289in}}{\pgfqpoint{0.914913in}{1.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.911230in}{1.406289in}}{\pgfqpoint{0.907697in}{1.404826in}}{\pgfqpoint{0.905092in}{1.402221in}}%
\pgfpathcurveto{\pgfqpoint{0.902488in}{1.399617in}}{\pgfqpoint{0.901024in}{1.396084in}}{\pgfqpoint{0.901024in}{1.392401in}}%
\pgfpathcurveto{\pgfqpoint{0.901024in}{1.388717in}}{\pgfqpoint{0.902488in}{1.385184in}}{\pgfqpoint{0.905092in}{1.382580in}}%
\pgfpathcurveto{\pgfqpoint{0.907697in}{1.379975in}}{\pgfqpoint{0.911230in}{1.378512in}}{\pgfqpoint{0.914913in}{1.378512in}}%
\pgfpathlineto{\pgfqpoint{0.914913in}{1.378512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073436in}{1.093880in}}%
\pgfpathcurveto{\pgfqpoint{1.077119in}{1.093880in}}{\pgfqpoint{1.080652in}{1.095344in}}{\pgfqpoint{1.083257in}{1.097948in}}%
\pgfpathcurveto{\pgfqpoint{1.085861in}{1.100553in}}{\pgfqpoint{1.087325in}{1.104086in}}{\pgfqpoint{1.087325in}{1.107769in}}%
\pgfpathcurveto{\pgfqpoint{1.087325in}{1.111453in}}{\pgfqpoint{1.085861in}{1.114986in}}{\pgfqpoint{1.083257in}{1.117590in}}%
\pgfpathcurveto{\pgfqpoint{1.080652in}{1.120195in}}{\pgfqpoint{1.077119in}{1.121658in}}{\pgfqpoint{1.073436in}{1.121658in}}%
\pgfpathcurveto{\pgfqpoint{1.069752in}{1.121658in}}{\pgfqpoint{1.066219in}{1.120195in}}{\pgfqpoint{1.063615in}{1.117590in}}%
\pgfpathcurveto{\pgfqpoint{1.061010in}{1.114986in}}{\pgfqpoint{1.059547in}{1.111453in}}{\pgfqpoint{1.059547in}{1.107769in}}%
\pgfpathcurveto{\pgfqpoint{1.059547in}{1.104086in}}{\pgfqpoint{1.061010in}{1.100553in}}{\pgfqpoint{1.063615in}{1.097948in}}%
\pgfpathcurveto{\pgfqpoint{1.066219in}{1.095344in}}{\pgfqpoint{1.069752in}{1.093880in}}{\pgfqpoint{1.073436in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.093880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756390in}{1.489724in}}%
\pgfpathcurveto{\pgfqpoint{0.760074in}{1.489724in}}{\pgfqpoint{0.763607in}{1.491187in}}{\pgfqpoint{0.766211in}{1.493792in}}%
\pgfpathcurveto{\pgfqpoint{0.768816in}{1.496396in}}{\pgfqpoint{0.770279in}{1.499929in}}{\pgfqpoint{0.770279in}{1.503613in}}%
\pgfpathcurveto{\pgfqpoint{0.770279in}{1.507296in}}{\pgfqpoint{0.768816in}{1.510829in}}{\pgfqpoint{0.766211in}{1.513434in}}%
\pgfpathcurveto{\pgfqpoint{0.763607in}{1.516038in}}{\pgfqpoint{0.760074in}{1.517502in}}{\pgfqpoint{0.756390in}{1.517502in}}%
\pgfpathcurveto{\pgfqpoint{0.752707in}{1.517502in}}{\pgfqpoint{0.749174in}{1.516038in}}{\pgfqpoint{0.746569in}{1.513434in}}%
\pgfpathcurveto{\pgfqpoint{0.743965in}{1.510829in}}{\pgfqpoint{0.742501in}{1.507296in}}{\pgfqpoint{0.742501in}{1.503613in}}%
\pgfpathcurveto{\pgfqpoint{0.742501in}{1.499929in}}{\pgfqpoint{0.743965in}{1.496396in}}{\pgfqpoint{0.746569in}{1.493792in}}%
\pgfpathcurveto{\pgfqpoint{0.749174in}{1.491187in}}{\pgfqpoint{0.752707in}{1.489724in}}{\pgfqpoint{0.756390in}{1.489724in}}%
\pgfpathlineto{\pgfqpoint{0.756390in}{1.489724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914913in}{1.378512in}}%
\pgfpathcurveto{\pgfqpoint{0.918596in}{1.378512in}}{\pgfqpoint{0.922129in}{1.379975in}}{\pgfqpoint{0.924734in}{1.382580in}}%
\pgfpathcurveto{\pgfqpoint{0.927339in}{1.385184in}}{\pgfqpoint{0.928802in}{1.388717in}}{\pgfqpoint{0.928802in}{1.392401in}}%
\pgfpathcurveto{\pgfqpoint{0.928802in}{1.396084in}}{\pgfqpoint{0.927339in}{1.399617in}}{\pgfqpoint{0.924734in}{1.402221in}}%
\pgfpathcurveto{\pgfqpoint{0.922129in}{1.404826in}}{\pgfqpoint{0.918596in}{1.406289in}}{\pgfqpoint{0.914913in}{1.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.911230in}{1.406289in}}{\pgfqpoint{0.907697in}{1.404826in}}{\pgfqpoint{0.905092in}{1.402221in}}%
\pgfpathcurveto{\pgfqpoint{0.902488in}{1.399617in}}{\pgfqpoint{0.901024in}{1.396084in}}{\pgfqpoint{0.901024in}{1.392401in}}%
\pgfpathcurveto{\pgfqpoint{0.901024in}{1.388717in}}{\pgfqpoint{0.902488in}{1.385184in}}{\pgfqpoint{0.905092in}{1.382580in}}%
\pgfpathcurveto{\pgfqpoint{0.907697in}{1.379975in}}{\pgfqpoint{0.911230in}{1.378512in}}{\pgfqpoint{0.914913in}{1.378512in}}%
\pgfpathlineto{\pgfqpoint{0.914913in}{1.378512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073436in}{1.093880in}}%
\pgfpathcurveto{\pgfqpoint{1.077119in}{1.093880in}}{\pgfqpoint{1.080652in}{1.095344in}}{\pgfqpoint{1.083257in}{1.097948in}}%
\pgfpathcurveto{\pgfqpoint{1.085861in}{1.100553in}}{\pgfqpoint{1.087325in}{1.104086in}}{\pgfqpoint{1.087325in}{1.107769in}}%
\pgfpathcurveto{\pgfqpoint{1.087325in}{1.111453in}}{\pgfqpoint{1.085861in}{1.114986in}}{\pgfqpoint{1.083257in}{1.117590in}}%
\pgfpathcurveto{\pgfqpoint{1.080652in}{1.120195in}}{\pgfqpoint{1.077119in}{1.121658in}}{\pgfqpoint{1.073436in}{1.121658in}}%
\pgfpathcurveto{\pgfqpoint{1.069752in}{1.121658in}}{\pgfqpoint{1.066219in}{1.120195in}}{\pgfqpoint{1.063615in}{1.117590in}}%
\pgfpathcurveto{\pgfqpoint{1.061010in}{1.114986in}}{\pgfqpoint{1.059547in}{1.111453in}}{\pgfqpoint{1.059547in}{1.107769in}}%
\pgfpathcurveto{\pgfqpoint{1.059547in}{1.104086in}}{\pgfqpoint{1.061010in}{1.100553in}}{\pgfqpoint{1.063615in}{1.097948in}}%
\pgfpathcurveto{\pgfqpoint{1.066219in}{1.095344in}}{\pgfqpoint{1.069752in}{1.093880in}}{\pgfqpoint{1.073436in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.093880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{0.418233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073436in,y=1.656566in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 2 Servers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{0.418233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{0.583233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{0.583233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{0.913233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{0.913233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{1.243233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{1.243233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{1.573233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{0.451233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{0.451233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{0.517233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{0.517233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{0.649233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{0.649233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{0.715233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{0.715233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{0.781233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{0.781233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{0.847233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{0.847233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{0.979233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{0.979233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{1.045233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{1.045233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{1.111233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{1.177233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{1.177233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{1.309233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{1.375233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{1.375233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{1.441233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{1.441233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{1.507233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850197in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.135538in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.135538in}{1.145954in}}%
\pgfpathlineto{\pgfqpoint{1.850197in}{1.145954in}}%
\pgfpathlineto{\pgfqpoint{1.850197in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167243in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.452584in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.452584in}{1.289793in}}%
\pgfpathlineto{\pgfqpoint{2.167243in}{1.289793in}}%
\pgfpathlineto{\pgfqpoint{2.167243in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484288in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.769629in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.769629in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801334in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.086674in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.086674in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.801334in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.801334in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834345in}{1.343443in}}%
\pgfpathlineto{\pgfqpoint{1.992868in}{1.251464in}}%
\pgfpathlineto{\pgfqpoint{2.151390in}{0.925331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834345in}{1.343443in}}%
\pgfpathlineto{\pgfqpoint{1.992868in}{1.251464in}}%
\pgfpathlineto{\pgfqpoint{2.151390in}{0.925331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834345in}{1.329554in}}%
\pgfpathcurveto{\pgfqpoint{1.838028in}{1.329554in}}{\pgfqpoint{1.841561in}{1.331017in}}{\pgfqpoint{1.844166in}{1.333622in}}%
\pgfpathcurveto{\pgfqpoint{1.846770in}{1.336226in}}{\pgfqpoint{1.848234in}{1.339759in}}{\pgfqpoint{1.848234in}{1.343443in}}%
\pgfpathcurveto{\pgfqpoint{1.848234in}{1.347126in}}{\pgfqpoint{1.846770in}{1.350659in}}{\pgfqpoint{1.844166in}{1.353264in}}%
\pgfpathcurveto{\pgfqpoint{1.841561in}{1.355868in}}{\pgfqpoint{1.838028in}{1.357332in}}{\pgfqpoint{1.834345in}{1.357332in}}%
\pgfpathcurveto{\pgfqpoint{1.830662in}{1.357332in}}{\pgfqpoint{1.827129in}{1.355868in}}{\pgfqpoint{1.824524in}{1.353264in}}%
\pgfpathcurveto{\pgfqpoint{1.821919in}{1.350659in}}{\pgfqpoint{1.820456in}{1.347126in}}{\pgfqpoint{1.820456in}{1.343443in}}%
\pgfpathcurveto{\pgfqpoint{1.820456in}{1.339759in}}{\pgfqpoint{1.821919in}{1.336226in}}{\pgfqpoint{1.824524in}{1.333622in}}%
\pgfpathcurveto{\pgfqpoint{1.827129in}{1.331017in}}{\pgfqpoint{1.830662in}{1.329554in}}{\pgfqpoint{1.834345in}{1.329554in}}%
\pgfpathlineto{\pgfqpoint{1.834345in}{1.329554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992868in}{1.237575in}}%
\pgfpathcurveto{\pgfqpoint{1.996551in}{1.237575in}}{\pgfqpoint{2.000084in}{1.239039in}}{\pgfqpoint{2.002689in}{1.241643in}}%
\pgfpathcurveto{\pgfqpoint{2.005293in}{1.244248in}}{\pgfqpoint{2.006757in}{1.247781in}}{\pgfqpoint{2.006757in}{1.251464in}}%
\pgfpathcurveto{\pgfqpoint{2.006757in}{1.255148in}}{\pgfqpoint{2.005293in}{1.258681in}}{\pgfqpoint{2.002689in}{1.261285in}}%
\pgfpathcurveto{\pgfqpoint{2.000084in}{1.263890in}}{\pgfqpoint{1.996551in}{1.265353in}}{\pgfqpoint{1.992868in}{1.265353in}}%
\pgfpathcurveto{\pgfqpoint{1.989184in}{1.265353in}}{\pgfqpoint{1.985651in}{1.263890in}}{\pgfqpoint{1.983047in}{1.261285in}}%
\pgfpathcurveto{\pgfqpoint{1.980442in}{1.258681in}}{\pgfqpoint{1.978979in}{1.255148in}}{\pgfqpoint{1.978979in}{1.251464in}}%
\pgfpathcurveto{\pgfqpoint{1.978979in}{1.247781in}}{\pgfqpoint{1.980442in}{1.244248in}}{\pgfqpoint{1.983047in}{1.241643in}}%
\pgfpathcurveto{\pgfqpoint{1.985651in}{1.239039in}}{\pgfqpoint{1.989184in}{1.237575in}}{\pgfqpoint{1.992868in}{1.237575in}}%
\pgfpathlineto{\pgfqpoint{1.992868in}{1.237575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151390in}{0.911442in}}%
\pgfpathcurveto{\pgfqpoint{2.155074in}{0.911442in}}{\pgfqpoint{2.158607in}{0.912905in}}{\pgfqpoint{2.161211in}{0.915510in}}%
\pgfpathcurveto{\pgfqpoint{2.163816in}{0.918114in}}{\pgfqpoint{2.165279in}{0.921647in}}{\pgfqpoint{2.165279in}{0.925331in}}%
\pgfpathcurveto{\pgfqpoint{2.165279in}{0.929014in}}{\pgfqpoint{2.163816in}{0.932547in}}{\pgfqpoint{2.161211in}{0.935151in}}%
\pgfpathcurveto{\pgfqpoint{2.158607in}{0.937756in}}{\pgfqpoint{2.155074in}{0.939219in}}{\pgfqpoint{2.151390in}{0.939219in}}%
\pgfpathcurveto{\pgfqpoint{2.147707in}{0.939219in}}{\pgfqpoint{2.144174in}{0.937756in}}{\pgfqpoint{2.141569in}{0.935151in}}%
\pgfpathcurveto{\pgfqpoint{2.138965in}{0.932547in}}{\pgfqpoint{2.137501in}{0.929014in}}{\pgfqpoint{2.137501in}{0.925331in}}%
\pgfpathcurveto{\pgfqpoint{2.137501in}{0.921647in}}{\pgfqpoint{2.138965in}{0.918114in}}{\pgfqpoint{2.141569in}{0.915510in}}%
\pgfpathcurveto{\pgfqpoint{2.144174in}{0.912905in}}{\pgfqpoint{2.147707in}{0.911442in}}{\pgfqpoint{2.151390in}{0.911442in}}%
\pgfpathlineto{\pgfqpoint{2.151390in}{0.911442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834345in}{1.329554in}}%
\pgfpathcurveto{\pgfqpoint{1.838028in}{1.329554in}}{\pgfqpoint{1.841561in}{1.331017in}}{\pgfqpoint{1.844166in}{1.333622in}}%
\pgfpathcurveto{\pgfqpoint{1.846770in}{1.336226in}}{\pgfqpoint{1.848234in}{1.339759in}}{\pgfqpoint{1.848234in}{1.343443in}}%
\pgfpathcurveto{\pgfqpoint{1.848234in}{1.347126in}}{\pgfqpoint{1.846770in}{1.350659in}}{\pgfqpoint{1.844166in}{1.353264in}}%
\pgfpathcurveto{\pgfqpoint{1.841561in}{1.355868in}}{\pgfqpoint{1.838028in}{1.357332in}}{\pgfqpoint{1.834345in}{1.357332in}}%
\pgfpathcurveto{\pgfqpoint{1.830662in}{1.357332in}}{\pgfqpoint{1.827129in}{1.355868in}}{\pgfqpoint{1.824524in}{1.353264in}}%
\pgfpathcurveto{\pgfqpoint{1.821919in}{1.350659in}}{\pgfqpoint{1.820456in}{1.347126in}}{\pgfqpoint{1.820456in}{1.343443in}}%
\pgfpathcurveto{\pgfqpoint{1.820456in}{1.339759in}}{\pgfqpoint{1.821919in}{1.336226in}}{\pgfqpoint{1.824524in}{1.333622in}}%
\pgfpathcurveto{\pgfqpoint{1.827129in}{1.331017in}}{\pgfqpoint{1.830662in}{1.329554in}}{\pgfqpoint{1.834345in}{1.329554in}}%
\pgfpathlineto{\pgfqpoint{1.834345in}{1.329554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992868in}{1.237575in}}%
\pgfpathcurveto{\pgfqpoint{1.996551in}{1.237575in}}{\pgfqpoint{2.000084in}{1.239039in}}{\pgfqpoint{2.002689in}{1.241643in}}%
\pgfpathcurveto{\pgfqpoint{2.005293in}{1.244248in}}{\pgfqpoint{2.006757in}{1.247781in}}{\pgfqpoint{2.006757in}{1.251464in}}%
\pgfpathcurveto{\pgfqpoint{2.006757in}{1.255148in}}{\pgfqpoint{2.005293in}{1.258681in}}{\pgfqpoint{2.002689in}{1.261285in}}%
\pgfpathcurveto{\pgfqpoint{2.000084in}{1.263890in}}{\pgfqpoint{1.996551in}{1.265353in}}{\pgfqpoint{1.992868in}{1.265353in}}%
\pgfpathcurveto{\pgfqpoint{1.989184in}{1.265353in}}{\pgfqpoint{1.985651in}{1.263890in}}{\pgfqpoint{1.983047in}{1.261285in}}%
\pgfpathcurveto{\pgfqpoint{1.980442in}{1.258681in}}{\pgfqpoint{1.978979in}{1.255148in}}{\pgfqpoint{1.978979in}{1.251464in}}%
\pgfpathcurveto{\pgfqpoint{1.978979in}{1.247781in}}{\pgfqpoint{1.980442in}{1.244248in}}{\pgfqpoint{1.983047in}{1.241643in}}%
\pgfpathcurveto{\pgfqpoint{1.985651in}{1.239039in}}{\pgfqpoint{1.989184in}{1.237575in}}{\pgfqpoint{1.992868in}{1.237575in}}%
\pgfpathlineto{\pgfqpoint{1.992868in}{1.237575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151390in}{0.911442in}}%
\pgfpathcurveto{\pgfqpoint{2.155074in}{0.911442in}}{\pgfqpoint{2.158607in}{0.912905in}}{\pgfqpoint{2.161211in}{0.915510in}}%
\pgfpathcurveto{\pgfqpoint{2.163816in}{0.918114in}}{\pgfqpoint{2.165279in}{0.921647in}}{\pgfqpoint{2.165279in}{0.925331in}}%
\pgfpathcurveto{\pgfqpoint{2.165279in}{0.929014in}}{\pgfqpoint{2.163816in}{0.932547in}}{\pgfqpoint{2.161211in}{0.935151in}}%
\pgfpathcurveto{\pgfqpoint{2.158607in}{0.937756in}}{\pgfqpoint{2.155074in}{0.939219in}}{\pgfqpoint{2.151390in}{0.939219in}}%
\pgfpathcurveto{\pgfqpoint{2.147707in}{0.939219in}}{\pgfqpoint{2.144174in}{0.937756in}}{\pgfqpoint{2.141569in}{0.935151in}}%
\pgfpathcurveto{\pgfqpoint{2.138965in}{0.932547in}}{\pgfqpoint{2.137501in}{0.929014in}}{\pgfqpoint{2.137501in}{0.925331in}}%
\pgfpathcurveto{\pgfqpoint{2.137501in}{0.921647in}}{\pgfqpoint{2.138965in}{0.918114in}}{\pgfqpoint{2.141569in}{0.915510in}}%
\pgfpathcurveto{\pgfqpoint{2.144174in}{0.912905in}}{\pgfqpoint{2.147707in}{0.911442in}}{\pgfqpoint{2.151390in}{0.911442in}}%
\pgfpathlineto{\pgfqpoint{2.151390in}{0.911442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151390in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.309913in}{1.364461in}}%
\pgfpathlineto{\pgfqpoint{2.468436in}{1.083800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151390in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{2.309913in}{1.364461in}}%
\pgfpathlineto{\pgfqpoint{2.468436in}{1.083800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151390in}{1.458782in}}%
\pgfpathcurveto{\pgfqpoint{2.155074in}{1.458782in}}{\pgfqpoint{2.158607in}{1.460245in}}{\pgfqpoint{2.161211in}{1.462850in}}%
\pgfpathcurveto{\pgfqpoint{2.163816in}{1.465454in}}{\pgfqpoint{2.165279in}{1.468987in}}{\pgfqpoint{2.165279in}{1.472670in}}%
\pgfpathcurveto{\pgfqpoint{2.165279in}{1.476354in}}{\pgfqpoint{2.163816in}{1.479887in}}{\pgfqpoint{2.161211in}{1.482491in}}%
\pgfpathcurveto{\pgfqpoint{2.158607in}{1.485096in}}{\pgfqpoint{2.155074in}{1.486559in}}{\pgfqpoint{2.151390in}{1.486559in}}%
\pgfpathcurveto{\pgfqpoint{2.147707in}{1.486559in}}{\pgfqpoint{2.144174in}{1.485096in}}{\pgfqpoint{2.141569in}{1.482491in}}%
\pgfpathcurveto{\pgfqpoint{2.138965in}{1.479887in}}{\pgfqpoint{2.137501in}{1.476354in}}{\pgfqpoint{2.137501in}{1.472670in}}%
\pgfpathcurveto{\pgfqpoint{2.137501in}{1.468987in}}{\pgfqpoint{2.138965in}{1.465454in}}{\pgfqpoint{2.141569in}{1.462850in}}%
\pgfpathcurveto{\pgfqpoint{2.144174in}{1.460245in}}{\pgfqpoint{2.147707in}{1.458782in}}{\pgfqpoint{2.151390in}{1.458782in}}%
\pgfpathlineto{\pgfqpoint{2.151390in}{1.458782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309913in}{1.350572in}}%
\pgfpathcurveto{\pgfqpoint{2.313596in}{1.350572in}}{\pgfqpoint{2.317129in}{1.352035in}}{\pgfqpoint{2.319734in}{1.354640in}}%
\pgfpathcurveto{\pgfqpoint{2.322339in}{1.357244in}}{\pgfqpoint{2.323802in}{1.360777in}}{\pgfqpoint{2.323802in}{1.364461in}}%
\pgfpathcurveto{\pgfqpoint{2.323802in}{1.368144in}}{\pgfqpoint{2.322339in}{1.371677in}}{\pgfqpoint{2.319734in}{1.374282in}}%
\pgfpathcurveto{\pgfqpoint{2.317129in}{1.376886in}}{\pgfqpoint{2.313596in}{1.378350in}}{\pgfqpoint{2.309913in}{1.378350in}}%
\pgfpathcurveto{\pgfqpoint{2.306230in}{1.378350in}}{\pgfqpoint{2.302697in}{1.376886in}}{\pgfqpoint{2.300092in}{1.374282in}}%
\pgfpathcurveto{\pgfqpoint{2.297488in}{1.371677in}}{\pgfqpoint{2.296024in}{1.368144in}}{\pgfqpoint{2.296024in}{1.364461in}}%
\pgfpathcurveto{\pgfqpoint{2.296024in}{1.360777in}}{\pgfqpoint{2.297488in}{1.357244in}}{\pgfqpoint{2.300092in}{1.354640in}}%
\pgfpathcurveto{\pgfqpoint{2.302697in}{1.352035in}}{\pgfqpoint{2.306230in}{1.350572in}}{\pgfqpoint{2.309913in}{1.350572in}}%
\pgfpathlineto{\pgfqpoint{2.309913in}{1.350572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468436in}{1.069911in}}%
\pgfpathcurveto{\pgfqpoint{2.472119in}{1.069911in}}{\pgfqpoint{2.475652in}{1.071375in}}{\pgfqpoint{2.478257in}{1.073979in}}%
\pgfpathcurveto{\pgfqpoint{2.480861in}{1.076584in}}{\pgfqpoint{2.482325in}{1.080117in}}{\pgfqpoint{2.482325in}{1.083800in}}%
\pgfpathcurveto{\pgfqpoint{2.482325in}{1.087483in}}{\pgfqpoint{2.480861in}{1.091016in}}{\pgfqpoint{2.478257in}{1.093621in}}%
\pgfpathcurveto{\pgfqpoint{2.475652in}{1.096226in}}{\pgfqpoint{2.472119in}{1.097689in}}{\pgfqpoint{2.468436in}{1.097689in}}%
\pgfpathcurveto{\pgfqpoint{2.464752in}{1.097689in}}{\pgfqpoint{2.461219in}{1.096226in}}{\pgfqpoint{2.458615in}{1.093621in}}%
\pgfpathcurveto{\pgfqpoint{2.456010in}{1.091016in}}{\pgfqpoint{2.454547in}{1.087483in}}{\pgfqpoint{2.454547in}{1.083800in}}%
\pgfpathcurveto{\pgfqpoint{2.454547in}{1.080117in}}{\pgfqpoint{2.456010in}{1.076584in}}{\pgfqpoint{2.458615in}{1.073979in}}%
\pgfpathcurveto{\pgfqpoint{2.461219in}{1.071375in}}{\pgfqpoint{2.464752in}{1.069911in}}{\pgfqpoint{2.468436in}{1.069911in}}%
\pgfpathlineto{\pgfqpoint{2.468436in}{1.069911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151390in}{1.458782in}}%
\pgfpathcurveto{\pgfqpoint{2.155074in}{1.458782in}}{\pgfqpoint{2.158607in}{1.460245in}}{\pgfqpoint{2.161211in}{1.462850in}}%
\pgfpathcurveto{\pgfqpoint{2.163816in}{1.465454in}}{\pgfqpoint{2.165279in}{1.468987in}}{\pgfqpoint{2.165279in}{1.472670in}}%
\pgfpathcurveto{\pgfqpoint{2.165279in}{1.476354in}}{\pgfqpoint{2.163816in}{1.479887in}}{\pgfqpoint{2.161211in}{1.482491in}}%
\pgfpathcurveto{\pgfqpoint{2.158607in}{1.485096in}}{\pgfqpoint{2.155074in}{1.486559in}}{\pgfqpoint{2.151390in}{1.486559in}}%
\pgfpathcurveto{\pgfqpoint{2.147707in}{1.486559in}}{\pgfqpoint{2.144174in}{1.485096in}}{\pgfqpoint{2.141569in}{1.482491in}}%
\pgfpathcurveto{\pgfqpoint{2.138965in}{1.479887in}}{\pgfqpoint{2.137501in}{1.476354in}}{\pgfqpoint{2.137501in}{1.472670in}}%
\pgfpathcurveto{\pgfqpoint{2.137501in}{1.468987in}}{\pgfqpoint{2.138965in}{1.465454in}}{\pgfqpoint{2.141569in}{1.462850in}}%
\pgfpathcurveto{\pgfqpoint{2.144174in}{1.460245in}}{\pgfqpoint{2.147707in}{1.458782in}}{\pgfqpoint{2.151390in}{1.458782in}}%
\pgfpathlineto{\pgfqpoint{2.151390in}{1.458782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309913in}{1.350572in}}%
\pgfpathcurveto{\pgfqpoint{2.313596in}{1.350572in}}{\pgfqpoint{2.317129in}{1.352035in}}{\pgfqpoint{2.319734in}{1.354640in}}%
\pgfpathcurveto{\pgfqpoint{2.322339in}{1.357244in}}{\pgfqpoint{2.323802in}{1.360777in}}{\pgfqpoint{2.323802in}{1.364461in}}%
\pgfpathcurveto{\pgfqpoint{2.323802in}{1.368144in}}{\pgfqpoint{2.322339in}{1.371677in}}{\pgfqpoint{2.319734in}{1.374282in}}%
\pgfpathcurveto{\pgfqpoint{2.317129in}{1.376886in}}{\pgfqpoint{2.313596in}{1.378350in}}{\pgfqpoint{2.309913in}{1.378350in}}%
\pgfpathcurveto{\pgfqpoint{2.306230in}{1.378350in}}{\pgfqpoint{2.302697in}{1.376886in}}{\pgfqpoint{2.300092in}{1.374282in}}%
\pgfpathcurveto{\pgfqpoint{2.297488in}{1.371677in}}{\pgfqpoint{2.296024in}{1.368144in}}{\pgfqpoint{2.296024in}{1.364461in}}%
\pgfpathcurveto{\pgfqpoint{2.296024in}{1.360777in}}{\pgfqpoint{2.297488in}{1.357244in}}{\pgfqpoint{2.300092in}{1.354640in}}%
\pgfpathcurveto{\pgfqpoint{2.302697in}{1.352035in}}{\pgfqpoint{2.306230in}{1.350572in}}{\pgfqpoint{2.309913in}{1.350572in}}%
\pgfpathlineto{\pgfqpoint{2.309913in}{1.350572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468436in}{1.069911in}}%
\pgfpathcurveto{\pgfqpoint{2.472119in}{1.069911in}}{\pgfqpoint{2.475652in}{1.071375in}}{\pgfqpoint{2.478257in}{1.073979in}}%
\pgfpathcurveto{\pgfqpoint{2.480861in}{1.076584in}}{\pgfqpoint{2.482325in}{1.080117in}}{\pgfqpoint{2.482325in}{1.083800in}}%
\pgfpathcurveto{\pgfqpoint{2.482325in}{1.087483in}}{\pgfqpoint{2.480861in}{1.091016in}}{\pgfqpoint{2.478257in}{1.093621in}}%
\pgfpathcurveto{\pgfqpoint{2.475652in}{1.096226in}}{\pgfqpoint{2.472119in}{1.097689in}}{\pgfqpoint{2.468436in}{1.097689in}}%
\pgfpathcurveto{\pgfqpoint{2.464752in}{1.097689in}}{\pgfqpoint{2.461219in}{1.096226in}}{\pgfqpoint{2.458615in}{1.093621in}}%
\pgfpathcurveto{\pgfqpoint{2.456010in}{1.091016in}}{\pgfqpoint{2.454547in}{1.087483in}}{\pgfqpoint{2.454547in}{1.083800in}}%
\pgfpathcurveto{\pgfqpoint{2.454547in}{1.080117in}}{\pgfqpoint{2.456010in}{1.076584in}}{\pgfqpoint{2.458615in}{1.073979in}}%
\pgfpathcurveto{\pgfqpoint{2.461219in}{1.071375in}}{\pgfqpoint{2.464752in}{1.069911in}}{\pgfqpoint{2.468436in}{1.069911in}}%
\pgfpathlineto{\pgfqpoint{2.468436in}{1.069911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770936in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{0.418233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468436in,y=1.656566in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 4 Servers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{0.418233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{0.583233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{0.583233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{0.913233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{0.913233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{1.243233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{1.243233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{1.573233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{0.451233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{0.451233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{0.517233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{0.517233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{0.649233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{0.649233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{0.715233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{0.715233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{0.781233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{0.781233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{0.847233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{0.847233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{0.979233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{0.979233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{1.045233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{1.045233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{1.111233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{1.177233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{1.177233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{1.309233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{1.375233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{1.375233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{1.441233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{1.441233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{1.507233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245197in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.530538in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.530538in}{1.114406in}}%
\pgfpathlineto{\pgfqpoint{3.245197in}{1.114406in}}%
\pgfpathlineto{\pgfqpoint{3.245197in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562243in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.847584in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.847584in}{1.198336in}}%
\pgfpathlineto{\pgfqpoint{3.562243in}{1.198336in}}%
\pgfpathlineto{\pgfqpoint{3.562243in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879288in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.164629in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.164629in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.879288in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.879288in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196334in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.481674in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.481674in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.196334in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.196334in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229345in}{1.325280in}}%
\pgfpathlineto{\pgfqpoint{3.387868in}{1.214506in}}%
\pgfpathlineto{\pgfqpoint{3.546390in}{0.898795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229345in}{1.325280in}}%
\pgfpathlineto{\pgfqpoint{3.387868in}{1.214506in}}%
\pgfpathlineto{\pgfqpoint{3.546390in}{0.898795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229345in}{1.311391in}}%
\pgfpathcurveto{\pgfqpoint{3.233028in}{1.311391in}}{\pgfqpoint{3.236561in}{1.312854in}}{\pgfqpoint{3.239166in}{1.315459in}}%
\pgfpathcurveto{\pgfqpoint{3.241770in}{1.318063in}}{\pgfqpoint{3.243234in}{1.321596in}}{\pgfqpoint{3.243234in}{1.325280in}}%
\pgfpathcurveto{\pgfqpoint{3.243234in}{1.328963in}}{\pgfqpoint{3.241770in}{1.332496in}}{\pgfqpoint{3.239166in}{1.335101in}}%
\pgfpathcurveto{\pgfqpoint{3.236561in}{1.337705in}}{\pgfqpoint{3.233028in}{1.339169in}}{\pgfqpoint{3.229345in}{1.339169in}}%
\pgfpathcurveto{\pgfqpoint{3.225662in}{1.339169in}}{\pgfqpoint{3.222129in}{1.337705in}}{\pgfqpoint{3.219524in}{1.335101in}}%
\pgfpathcurveto{\pgfqpoint{3.216919in}{1.332496in}}{\pgfqpoint{3.215456in}{1.328963in}}{\pgfqpoint{3.215456in}{1.325280in}}%
\pgfpathcurveto{\pgfqpoint{3.215456in}{1.321596in}}{\pgfqpoint{3.216919in}{1.318063in}}{\pgfqpoint{3.219524in}{1.315459in}}%
\pgfpathcurveto{\pgfqpoint{3.222129in}{1.312854in}}{\pgfqpoint{3.225662in}{1.311391in}}{\pgfqpoint{3.229345in}{1.311391in}}%
\pgfpathlineto{\pgfqpoint{3.229345in}{1.311391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387868in}{1.200617in}}%
\pgfpathcurveto{\pgfqpoint{3.391551in}{1.200617in}}{\pgfqpoint{3.395084in}{1.202081in}}{\pgfqpoint{3.397689in}{1.204685in}}%
\pgfpathcurveto{\pgfqpoint{3.400293in}{1.207290in}}{\pgfqpoint{3.401757in}{1.210823in}}{\pgfqpoint{3.401757in}{1.214506in}}%
\pgfpathcurveto{\pgfqpoint{3.401757in}{1.218189in}}{\pgfqpoint{3.400293in}{1.221723in}}{\pgfqpoint{3.397689in}{1.224327in}}%
\pgfpathcurveto{\pgfqpoint{3.395084in}{1.226932in}}{\pgfqpoint{3.391551in}{1.228395in}}{\pgfqpoint{3.387868in}{1.228395in}}%
\pgfpathcurveto{\pgfqpoint{3.384184in}{1.228395in}}{\pgfqpoint{3.380651in}{1.226932in}}{\pgfqpoint{3.378047in}{1.224327in}}%
\pgfpathcurveto{\pgfqpoint{3.375442in}{1.221723in}}{\pgfqpoint{3.373979in}{1.218189in}}{\pgfqpoint{3.373979in}{1.214506in}}%
\pgfpathcurveto{\pgfqpoint{3.373979in}{1.210823in}}{\pgfqpoint{3.375442in}{1.207290in}}{\pgfqpoint{3.378047in}{1.204685in}}%
\pgfpathcurveto{\pgfqpoint{3.380651in}{1.202081in}}{\pgfqpoint{3.384184in}{1.200617in}}{\pgfqpoint{3.387868in}{1.200617in}}%
\pgfpathlineto{\pgfqpoint{3.387868in}{1.200617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546390in}{0.884906in}}%
\pgfpathcurveto{\pgfqpoint{3.550074in}{0.884906in}}{\pgfqpoint{3.553607in}{0.886369in}}{\pgfqpoint{3.556211in}{0.888974in}}%
\pgfpathcurveto{\pgfqpoint{3.558816in}{0.891578in}}{\pgfqpoint{3.560279in}{0.895111in}}{\pgfqpoint{3.560279in}{0.898795in}}%
\pgfpathcurveto{\pgfqpoint{3.560279in}{0.902478in}}{\pgfqpoint{3.558816in}{0.906011in}}{\pgfqpoint{3.556211in}{0.908616in}}%
\pgfpathcurveto{\pgfqpoint{3.553607in}{0.911220in}}{\pgfqpoint{3.550074in}{0.912684in}}{\pgfqpoint{3.546390in}{0.912684in}}%
\pgfpathcurveto{\pgfqpoint{3.542707in}{0.912684in}}{\pgfqpoint{3.539174in}{0.911220in}}{\pgfqpoint{3.536569in}{0.908616in}}%
\pgfpathcurveto{\pgfqpoint{3.533965in}{0.906011in}}{\pgfqpoint{3.532501in}{0.902478in}}{\pgfqpoint{3.532501in}{0.898795in}}%
\pgfpathcurveto{\pgfqpoint{3.532501in}{0.895111in}}{\pgfqpoint{3.533965in}{0.891578in}}{\pgfqpoint{3.536569in}{0.888974in}}%
\pgfpathcurveto{\pgfqpoint{3.539174in}{0.886369in}}{\pgfqpoint{3.542707in}{0.884906in}}{\pgfqpoint{3.546390in}{0.884906in}}%
\pgfpathlineto{\pgfqpoint{3.546390in}{0.884906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229345in}{1.311391in}}%
\pgfpathcurveto{\pgfqpoint{3.233028in}{1.311391in}}{\pgfqpoint{3.236561in}{1.312854in}}{\pgfqpoint{3.239166in}{1.315459in}}%
\pgfpathcurveto{\pgfqpoint{3.241770in}{1.318063in}}{\pgfqpoint{3.243234in}{1.321596in}}{\pgfqpoint{3.243234in}{1.325280in}}%
\pgfpathcurveto{\pgfqpoint{3.243234in}{1.328963in}}{\pgfqpoint{3.241770in}{1.332496in}}{\pgfqpoint{3.239166in}{1.335101in}}%
\pgfpathcurveto{\pgfqpoint{3.236561in}{1.337705in}}{\pgfqpoint{3.233028in}{1.339169in}}{\pgfqpoint{3.229345in}{1.339169in}}%
\pgfpathcurveto{\pgfqpoint{3.225662in}{1.339169in}}{\pgfqpoint{3.222129in}{1.337705in}}{\pgfqpoint{3.219524in}{1.335101in}}%
\pgfpathcurveto{\pgfqpoint{3.216919in}{1.332496in}}{\pgfqpoint{3.215456in}{1.328963in}}{\pgfqpoint{3.215456in}{1.325280in}}%
\pgfpathcurveto{\pgfqpoint{3.215456in}{1.321596in}}{\pgfqpoint{3.216919in}{1.318063in}}{\pgfqpoint{3.219524in}{1.315459in}}%
\pgfpathcurveto{\pgfqpoint{3.222129in}{1.312854in}}{\pgfqpoint{3.225662in}{1.311391in}}{\pgfqpoint{3.229345in}{1.311391in}}%
\pgfpathlineto{\pgfqpoint{3.229345in}{1.311391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387868in}{1.200617in}}%
\pgfpathcurveto{\pgfqpoint{3.391551in}{1.200617in}}{\pgfqpoint{3.395084in}{1.202081in}}{\pgfqpoint{3.397689in}{1.204685in}}%
\pgfpathcurveto{\pgfqpoint{3.400293in}{1.207290in}}{\pgfqpoint{3.401757in}{1.210823in}}{\pgfqpoint{3.401757in}{1.214506in}}%
\pgfpathcurveto{\pgfqpoint{3.401757in}{1.218189in}}{\pgfqpoint{3.400293in}{1.221723in}}{\pgfqpoint{3.397689in}{1.224327in}}%
\pgfpathcurveto{\pgfqpoint{3.395084in}{1.226932in}}{\pgfqpoint{3.391551in}{1.228395in}}{\pgfqpoint{3.387868in}{1.228395in}}%
\pgfpathcurveto{\pgfqpoint{3.384184in}{1.228395in}}{\pgfqpoint{3.380651in}{1.226932in}}{\pgfqpoint{3.378047in}{1.224327in}}%
\pgfpathcurveto{\pgfqpoint{3.375442in}{1.221723in}}{\pgfqpoint{3.373979in}{1.218189in}}{\pgfqpoint{3.373979in}{1.214506in}}%
\pgfpathcurveto{\pgfqpoint{3.373979in}{1.210823in}}{\pgfqpoint{3.375442in}{1.207290in}}{\pgfqpoint{3.378047in}{1.204685in}}%
\pgfpathcurveto{\pgfqpoint{3.380651in}{1.202081in}}{\pgfqpoint{3.384184in}{1.200617in}}{\pgfqpoint{3.387868in}{1.200617in}}%
\pgfpathlineto{\pgfqpoint{3.387868in}{1.200617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546390in}{0.884906in}}%
\pgfpathcurveto{\pgfqpoint{3.550074in}{0.884906in}}{\pgfqpoint{3.553607in}{0.886369in}}{\pgfqpoint{3.556211in}{0.888974in}}%
\pgfpathcurveto{\pgfqpoint{3.558816in}{0.891578in}}{\pgfqpoint{3.560279in}{0.895111in}}{\pgfqpoint{3.560279in}{0.898795in}}%
\pgfpathcurveto{\pgfqpoint{3.560279in}{0.902478in}}{\pgfqpoint{3.558816in}{0.906011in}}{\pgfqpoint{3.556211in}{0.908616in}}%
\pgfpathcurveto{\pgfqpoint{3.553607in}{0.911220in}}{\pgfqpoint{3.550074in}{0.912684in}}{\pgfqpoint{3.546390in}{0.912684in}}%
\pgfpathcurveto{\pgfqpoint{3.542707in}{0.912684in}}{\pgfqpoint{3.539174in}{0.911220in}}{\pgfqpoint{3.536569in}{0.908616in}}%
\pgfpathcurveto{\pgfqpoint{3.533965in}{0.906011in}}{\pgfqpoint{3.532501in}{0.902478in}}{\pgfqpoint{3.532501in}{0.898795in}}%
\pgfpathcurveto{\pgfqpoint{3.532501in}{0.895111in}}{\pgfqpoint{3.533965in}{0.891578in}}{\pgfqpoint{3.536569in}{0.888974in}}%
\pgfpathcurveto{\pgfqpoint{3.539174in}{0.886369in}}{\pgfqpoint{3.542707in}{0.884906in}}{\pgfqpoint{3.546390in}{0.884906in}}%
\pgfpathlineto{\pgfqpoint{3.546390in}{0.884906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546390in}{1.462614in}}%
\pgfpathlineto{\pgfqpoint{3.704913in}{1.353595in}}%
\pgfpathlineto{\pgfqpoint{3.863436in}{1.071429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546390in}{1.462614in}}%
\pgfpathlineto{\pgfqpoint{3.704913in}{1.353595in}}%
\pgfpathlineto{\pgfqpoint{3.863436in}{1.071429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546390in}{1.448725in}}%
\pgfpathcurveto{\pgfqpoint{3.550074in}{1.448725in}}{\pgfqpoint{3.553607in}{1.450189in}}{\pgfqpoint{3.556211in}{1.452793in}}%
\pgfpathcurveto{\pgfqpoint{3.558816in}{1.455398in}}{\pgfqpoint{3.560279in}{1.458931in}}{\pgfqpoint{3.560279in}{1.462614in}}%
\pgfpathcurveto{\pgfqpoint{3.560279in}{1.466298in}}{\pgfqpoint{3.558816in}{1.469831in}}{\pgfqpoint{3.556211in}{1.472435in}}%
\pgfpathcurveto{\pgfqpoint{3.553607in}{1.475040in}}{\pgfqpoint{3.550074in}{1.476503in}}{\pgfqpoint{3.546390in}{1.476503in}}%
\pgfpathcurveto{\pgfqpoint{3.542707in}{1.476503in}}{\pgfqpoint{3.539174in}{1.475040in}}{\pgfqpoint{3.536569in}{1.472435in}}%
\pgfpathcurveto{\pgfqpoint{3.533965in}{1.469831in}}{\pgfqpoint{3.532501in}{1.466298in}}{\pgfqpoint{3.532501in}{1.462614in}}%
\pgfpathcurveto{\pgfqpoint{3.532501in}{1.458931in}}{\pgfqpoint{3.533965in}{1.455398in}}{\pgfqpoint{3.536569in}{1.452793in}}%
\pgfpathcurveto{\pgfqpoint{3.539174in}{1.450189in}}{\pgfqpoint{3.542707in}{1.448725in}}{\pgfqpoint{3.546390in}{1.448725in}}%
\pgfpathlineto{\pgfqpoint{3.546390in}{1.448725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704913in}{1.339706in}}%
\pgfpathcurveto{\pgfqpoint{3.708596in}{1.339706in}}{\pgfqpoint{3.712129in}{1.341170in}}{\pgfqpoint{3.714734in}{1.343774in}}%
\pgfpathcurveto{\pgfqpoint{3.717339in}{1.346379in}}{\pgfqpoint{3.718802in}{1.349912in}}{\pgfqpoint{3.718802in}{1.353595in}}%
\pgfpathcurveto{\pgfqpoint{3.718802in}{1.357279in}}{\pgfqpoint{3.717339in}{1.360812in}}{\pgfqpoint{3.714734in}{1.363416in}}%
\pgfpathcurveto{\pgfqpoint{3.712129in}{1.366021in}}{\pgfqpoint{3.708596in}{1.367484in}}{\pgfqpoint{3.704913in}{1.367484in}}%
\pgfpathcurveto{\pgfqpoint{3.701230in}{1.367484in}}{\pgfqpoint{3.697697in}{1.366021in}}{\pgfqpoint{3.695092in}{1.363416in}}%
\pgfpathcurveto{\pgfqpoint{3.692488in}{1.360812in}}{\pgfqpoint{3.691024in}{1.357279in}}{\pgfqpoint{3.691024in}{1.353595in}}%
\pgfpathcurveto{\pgfqpoint{3.691024in}{1.349912in}}{\pgfqpoint{3.692488in}{1.346379in}}{\pgfqpoint{3.695092in}{1.343774in}}%
\pgfpathcurveto{\pgfqpoint{3.697697in}{1.341170in}}{\pgfqpoint{3.701230in}{1.339706in}}{\pgfqpoint{3.704913in}{1.339706in}}%
\pgfpathlineto{\pgfqpoint{3.704913in}{1.339706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863436in}{1.057540in}}%
\pgfpathcurveto{\pgfqpoint{3.867119in}{1.057540in}}{\pgfqpoint{3.870652in}{1.059003in}}{\pgfqpoint{3.873257in}{1.061608in}}%
\pgfpathcurveto{\pgfqpoint{3.875861in}{1.064213in}}{\pgfqpoint{3.877325in}{1.067746in}}{\pgfqpoint{3.877325in}{1.071429in}}%
\pgfpathcurveto{\pgfqpoint{3.877325in}{1.075112in}}{\pgfqpoint{3.875861in}{1.078645in}}{\pgfqpoint{3.873257in}{1.081250in}}%
\pgfpathcurveto{\pgfqpoint{3.870652in}{1.083854in}}{\pgfqpoint{3.867119in}{1.085318in}}{\pgfqpoint{3.863436in}{1.085318in}}%
\pgfpathcurveto{\pgfqpoint{3.859752in}{1.085318in}}{\pgfqpoint{3.856219in}{1.083854in}}{\pgfqpoint{3.853615in}{1.081250in}}%
\pgfpathcurveto{\pgfqpoint{3.851010in}{1.078645in}}{\pgfqpoint{3.849547in}{1.075112in}}{\pgfqpoint{3.849547in}{1.071429in}}%
\pgfpathcurveto{\pgfqpoint{3.849547in}{1.067746in}}{\pgfqpoint{3.851010in}{1.064213in}}{\pgfqpoint{3.853615in}{1.061608in}}%
\pgfpathcurveto{\pgfqpoint{3.856219in}{1.059003in}}{\pgfqpoint{3.859752in}{1.057540in}}{\pgfqpoint{3.863436in}{1.057540in}}%
\pgfpathlineto{\pgfqpoint{3.863436in}{1.057540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546390in}{1.448725in}}%
\pgfpathcurveto{\pgfqpoint{3.550074in}{1.448725in}}{\pgfqpoint{3.553607in}{1.450189in}}{\pgfqpoint{3.556211in}{1.452793in}}%
\pgfpathcurveto{\pgfqpoint{3.558816in}{1.455398in}}{\pgfqpoint{3.560279in}{1.458931in}}{\pgfqpoint{3.560279in}{1.462614in}}%
\pgfpathcurveto{\pgfqpoint{3.560279in}{1.466298in}}{\pgfqpoint{3.558816in}{1.469831in}}{\pgfqpoint{3.556211in}{1.472435in}}%
\pgfpathcurveto{\pgfqpoint{3.553607in}{1.475040in}}{\pgfqpoint{3.550074in}{1.476503in}}{\pgfqpoint{3.546390in}{1.476503in}}%
\pgfpathcurveto{\pgfqpoint{3.542707in}{1.476503in}}{\pgfqpoint{3.539174in}{1.475040in}}{\pgfqpoint{3.536569in}{1.472435in}}%
\pgfpathcurveto{\pgfqpoint{3.533965in}{1.469831in}}{\pgfqpoint{3.532501in}{1.466298in}}{\pgfqpoint{3.532501in}{1.462614in}}%
\pgfpathcurveto{\pgfqpoint{3.532501in}{1.458931in}}{\pgfqpoint{3.533965in}{1.455398in}}{\pgfqpoint{3.536569in}{1.452793in}}%
\pgfpathcurveto{\pgfqpoint{3.539174in}{1.450189in}}{\pgfqpoint{3.542707in}{1.448725in}}{\pgfqpoint{3.546390in}{1.448725in}}%
\pgfpathlineto{\pgfqpoint{3.546390in}{1.448725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704913in}{1.339706in}}%
\pgfpathcurveto{\pgfqpoint{3.708596in}{1.339706in}}{\pgfqpoint{3.712129in}{1.341170in}}{\pgfqpoint{3.714734in}{1.343774in}}%
\pgfpathcurveto{\pgfqpoint{3.717339in}{1.346379in}}{\pgfqpoint{3.718802in}{1.349912in}}{\pgfqpoint{3.718802in}{1.353595in}}%
\pgfpathcurveto{\pgfqpoint{3.718802in}{1.357279in}}{\pgfqpoint{3.717339in}{1.360812in}}{\pgfqpoint{3.714734in}{1.363416in}}%
\pgfpathcurveto{\pgfqpoint{3.712129in}{1.366021in}}{\pgfqpoint{3.708596in}{1.367484in}}{\pgfqpoint{3.704913in}{1.367484in}}%
\pgfpathcurveto{\pgfqpoint{3.701230in}{1.367484in}}{\pgfqpoint{3.697697in}{1.366021in}}{\pgfqpoint{3.695092in}{1.363416in}}%
\pgfpathcurveto{\pgfqpoint{3.692488in}{1.360812in}}{\pgfqpoint{3.691024in}{1.357279in}}{\pgfqpoint{3.691024in}{1.353595in}}%
\pgfpathcurveto{\pgfqpoint{3.691024in}{1.349912in}}{\pgfqpoint{3.692488in}{1.346379in}}{\pgfqpoint{3.695092in}{1.343774in}}%
\pgfpathcurveto{\pgfqpoint{3.697697in}{1.341170in}}{\pgfqpoint{3.701230in}{1.339706in}}{\pgfqpoint{3.704913in}{1.339706in}}%
\pgfpathlineto{\pgfqpoint{3.704913in}{1.339706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863436in}{1.057540in}}%
\pgfpathcurveto{\pgfqpoint{3.867119in}{1.057540in}}{\pgfqpoint{3.870652in}{1.059003in}}{\pgfqpoint{3.873257in}{1.061608in}}%
\pgfpathcurveto{\pgfqpoint{3.875861in}{1.064213in}}{\pgfqpoint{3.877325in}{1.067746in}}{\pgfqpoint{3.877325in}{1.071429in}}%
\pgfpathcurveto{\pgfqpoint{3.877325in}{1.075112in}}{\pgfqpoint{3.875861in}{1.078645in}}{\pgfqpoint{3.873257in}{1.081250in}}%
\pgfpathcurveto{\pgfqpoint{3.870652in}{1.083854in}}{\pgfqpoint{3.867119in}{1.085318in}}{\pgfqpoint{3.863436in}{1.085318in}}%
\pgfpathcurveto{\pgfqpoint{3.859752in}{1.085318in}}{\pgfqpoint{3.856219in}{1.083854in}}{\pgfqpoint{3.853615in}{1.081250in}}%
\pgfpathcurveto{\pgfqpoint{3.851010in}{1.078645in}}{\pgfqpoint{3.849547in}{1.075112in}}{\pgfqpoint{3.849547in}{1.071429in}}%
\pgfpathcurveto{\pgfqpoint{3.849547in}{1.067746in}}{\pgfqpoint{3.851010in}{1.064213in}}{\pgfqpoint{3.853615in}{1.061608in}}%
\pgfpathcurveto{\pgfqpoint{3.856219in}{1.059003in}}{\pgfqpoint{3.859752in}{1.057540in}}{\pgfqpoint{3.863436in}{1.057540in}}%
\pgfpathlineto{\pgfqpoint{3.863436in}{1.057540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165936in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{0.418233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863436in,y=1.656566in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 6 Servers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{0.418233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{0.583233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{0.583233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{0.913233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{0.913233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{1.243233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{1.243233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{1.573233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{0.451233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{0.451233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{0.517233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{0.517233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{0.649233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{0.649233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{0.715233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{0.715233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{0.781233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{0.781233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{0.847233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{0.847233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{0.979233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{0.979233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{1.045233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{1.045233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{1.111233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{1.177233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{1.177233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{1.309233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{1.375233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{1.375233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{1.441233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{1.441233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{1.507233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640197in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.925538in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.925538in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{4.640197in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{4.640197in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957243in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.242584in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.242584in}{1.075890in}}%
\pgfpathlineto{\pgfqpoint{4.957243in}{1.075890in}}%
\pgfpathlineto{\pgfqpoint{4.957243in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274288in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.559629in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.559629in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.274288in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.274288in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591334in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.876674in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.876674in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.591334in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.591334in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624345in}{1.317598in}}%
\pgfpathlineto{\pgfqpoint{4.782868in}{1.199726in}}%
\pgfpathlineto{\pgfqpoint{4.941390in}{0.889766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624345in}{1.317598in}}%
\pgfpathlineto{\pgfqpoint{4.782868in}{1.199726in}}%
\pgfpathlineto{\pgfqpoint{4.941390in}{0.889766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624345in}{1.303709in}}%
\pgfpathcurveto{\pgfqpoint{4.628028in}{1.303709in}}{\pgfqpoint{4.631561in}{1.305173in}}{\pgfqpoint{4.634166in}{1.307777in}}%
\pgfpathcurveto{\pgfqpoint{4.636770in}{1.310382in}}{\pgfqpoint{4.638234in}{1.313915in}}{\pgfqpoint{4.638234in}{1.317598in}}%
\pgfpathcurveto{\pgfqpoint{4.638234in}{1.321281in}}{\pgfqpoint{4.636770in}{1.324814in}}{\pgfqpoint{4.634166in}{1.327419in}}%
\pgfpathcurveto{\pgfqpoint{4.631561in}{1.330024in}}{\pgfqpoint{4.628028in}{1.331487in}}{\pgfqpoint{4.624345in}{1.331487in}}%
\pgfpathcurveto{\pgfqpoint{4.620662in}{1.331487in}}{\pgfqpoint{4.617129in}{1.330024in}}{\pgfqpoint{4.614524in}{1.327419in}}%
\pgfpathcurveto{\pgfqpoint{4.611919in}{1.324814in}}{\pgfqpoint{4.610456in}{1.321281in}}{\pgfqpoint{4.610456in}{1.317598in}}%
\pgfpathcurveto{\pgfqpoint{4.610456in}{1.313915in}}{\pgfqpoint{4.611919in}{1.310382in}}{\pgfqpoint{4.614524in}{1.307777in}}%
\pgfpathcurveto{\pgfqpoint{4.617129in}{1.305173in}}{\pgfqpoint{4.620662in}{1.303709in}}{\pgfqpoint{4.624345in}{1.303709in}}%
\pgfpathlineto{\pgfqpoint{4.624345in}{1.303709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782868in}{1.185837in}}%
\pgfpathcurveto{\pgfqpoint{4.786551in}{1.185837in}}{\pgfqpoint{4.790084in}{1.187300in}}{\pgfqpoint{4.792689in}{1.189905in}}%
\pgfpathcurveto{\pgfqpoint{4.795293in}{1.192509in}}{\pgfqpoint{4.796757in}{1.196042in}}{\pgfqpoint{4.796757in}{1.199726in}}%
\pgfpathcurveto{\pgfqpoint{4.796757in}{1.203409in}}{\pgfqpoint{4.795293in}{1.206942in}}{\pgfqpoint{4.792689in}{1.209547in}}%
\pgfpathcurveto{\pgfqpoint{4.790084in}{1.212151in}}{\pgfqpoint{4.786551in}{1.213615in}}{\pgfqpoint{4.782868in}{1.213615in}}%
\pgfpathcurveto{\pgfqpoint{4.779184in}{1.213615in}}{\pgfqpoint{4.775651in}{1.212151in}}{\pgfqpoint{4.773047in}{1.209547in}}%
\pgfpathcurveto{\pgfqpoint{4.770442in}{1.206942in}}{\pgfqpoint{4.768979in}{1.203409in}}{\pgfqpoint{4.768979in}{1.199726in}}%
\pgfpathcurveto{\pgfqpoint{4.768979in}{1.196042in}}{\pgfqpoint{4.770442in}{1.192509in}}{\pgfqpoint{4.773047in}{1.189905in}}%
\pgfpathcurveto{\pgfqpoint{4.775651in}{1.187300in}}{\pgfqpoint{4.779184in}{1.185837in}}{\pgfqpoint{4.782868in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{4.782868in}{1.185837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941390in}{0.875877in}}%
\pgfpathcurveto{\pgfqpoint{4.945074in}{0.875877in}}{\pgfqpoint{4.948607in}{0.877340in}}{\pgfqpoint{4.951211in}{0.879945in}}%
\pgfpathcurveto{\pgfqpoint{4.953816in}{0.882549in}}{\pgfqpoint{4.955279in}{0.886082in}}{\pgfqpoint{4.955279in}{0.889766in}}%
\pgfpathcurveto{\pgfqpoint{4.955279in}{0.893449in}}{\pgfqpoint{4.953816in}{0.896982in}}{\pgfqpoint{4.951211in}{0.899586in}}%
\pgfpathcurveto{\pgfqpoint{4.948607in}{0.902191in}}{\pgfqpoint{4.945074in}{0.903654in}}{\pgfqpoint{4.941390in}{0.903654in}}%
\pgfpathcurveto{\pgfqpoint{4.937707in}{0.903654in}}{\pgfqpoint{4.934174in}{0.902191in}}{\pgfqpoint{4.931569in}{0.899586in}}%
\pgfpathcurveto{\pgfqpoint{4.928965in}{0.896982in}}{\pgfqpoint{4.927501in}{0.893449in}}{\pgfqpoint{4.927501in}{0.889766in}}%
\pgfpathcurveto{\pgfqpoint{4.927501in}{0.886082in}}{\pgfqpoint{4.928965in}{0.882549in}}{\pgfqpoint{4.931569in}{0.879945in}}%
\pgfpathcurveto{\pgfqpoint{4.934174in}{0.877340in}}{\pgfqpoint{4.937707in}{0.875877in}}{\pgfqpoint{4.941390in}{0.875877in}}%
\pgfpathlineto{\pgfqpoint{4.941390in}{0.875877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624345in}{1.303709in}}%
\pgfpathcurveto{\pgfqpoint{4.628028in}{1.303709in}}{\pgfqpoint{4.631561in}{1.305173in}}{\pgfqpoint{4.634166in}{1.307777in}}%
\pgfpathcurveto{\pgfqpoint{4.636770in}{1.310382in}}{\pgfqpoint{4.638234in}{1.313915in}}{\pgfqpoint{4.638234in}{1.317598in}}%
\pgfpathcurveto{\pgfqpoint{4.638234in}{1.321281in}}{\pgfqpoint{4.636770in}{1.324814in}}{\pgfqpoint{4.634166in}{1.327419in}}%
\pgfpathcurveto{\pgfqpoint{4.631561in}{1.330024in}}{\pgfqpoint{4.628028in}{1.331487in}}{\pgfqpoint{4.624345in}{1.331487in}}%
\pgfpathcurveto{\pgfqpoint{4.620662in}{1.331487in}}{\pgfqpoint{4.617129in}{1.330024in}}{\pgfqpoint{4.614524in}{1.327419in}}%
\pgfpathcurveto{\pgfqpoint{4.611919in}{1.324814in}}{\pgfqpoint{4.610456in}{1.321281in}}{\pgfqpoint{4.610456in}{1.317598in}}%
\pgfpathcurveto{\pgfqpoint{4.610456in}{1.313915in}}{\pgfqpoint{4.611919in}{1.310382in}}{\pgfqpoint{4.614524in}{1.307777in}}%
\pgfpathcurveto{\pgfqpoint{4.617129in}{1.305173in}}{\pgfqpoint{4.620662in}{1.303709in}}{\pgfqpoint{4.624345in}{1.303709in}}%
\pgfpathlineto{\pgfqpoint{4.624345in}{1.303709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782868in}{1.185837in}}%
\pgfpathcurveto{\pgfqpoint{4.786551in}{1.185837in}}{\pgfqpoint{4.790084in}{1.187300in}}{\pgfqpoint{4.792689in}{1.189905in}}%
\pgfpathcurveto{\pgfqpoint{4.795293in}{1.192509in}}{\pgfqpoint{4.796757in}{1.196042in}}{\pgfqpoint{4.796757in}{1.199726in}}%
\pgfpathcurveto{\pgfqpoint{4.796757in}{1.203409in}}{\pgfqpoint{4.795293in}{1.206942in}}{\pgfqpoint{4.792689in}{1.209547in}}%
\pgfpathcurveto{\pgfqpoint{4.790084in}{1.212151in}}{\pgfqpoint{4.786551in}{1.213615in}}{\pgfqpoint{4.782868in}{1.213615in}}%
\pgfpathcurveto{\pgfqpoint{4.779184in}{1.213615in}}{\pgfqpoint{4.775651in}{1.212151in}}{\pgfqpoint{4.773047in}{1.209547in}}%
\pgfpathcurveto{\pgfqpoint{4.770442in}{1.206942in}}{\pgfqpoint{4.768979in}{1.203409in}}{\pgfqpoint{4.768979in}{1.199726in}}%
\pgfpathcurveto{\pgfqpoint{4.768979in}{1.196042in}}{\pgfqpoint{4.770442in}{1.192509in}}{\pgfqpoint{4.773047in}{1.189905in}}%
\pgfpathcurveto{\pgfqpoint{4.775651in}{1.187300in}}{\pgfqpoint{4.779184in}{1.185837in}}{\pgfqpoint{4.782868in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{4.782868in}{1.185837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941390in}{0.875877in}}%
\pgfpathcurveto{\pgfqpoint{4.945074in}{0.875877in}}{\pgfqpoint{4.948607in}{0.877340in}}{\pgfqpoint{4.951211in}{0.879945in}}%
\pgfpathcurveto{\pgfqpoint{4.953816in}{0.882549in}}{\pgfqpoint{4.955279in}{0.886082in}}{\pgfqpoint{4.955279in}{0.889766in}}%
\pgfpathcurveto{\pgfqpoint{4.955279in}{0.893449in}}{\pgfqpoint{4.953816in}{0.896982in}}{\pgfqpoint{4.951211in}{0.899586in}}%
\pgfpathcurveto{\pgfqpoint{4.948607in}{0.902191in}}{\pgfqpoint{4.945074in}{0.903654in}}{\pgfqpoint{4.941390in}{0.903654in}}%
\pgfpathcurveto{\pgfqpoint{4.937707in}{0.903654in}}{\pgfqpoint{4.934174in}{0.902191in}}{\pgfqpoint{4.931569in}{0.899586in}}%
\pgfpathcurveto{\pgfqpoint{4.928965in}{0.896982in}}{\pgfqpoint{4.927501in}{0.893449in}}{\pgfqpoint{4.927501in}{0.889766in}}%
\pgfpathcurveto{\pgfqpoint{4.927501in}{0.886082in}}{\pgfqpoint{4.928965in}{0.882549in}}{\pgfqpoint{4.931569in}{0.879945in}}%
\pgfpathcurveto{\pgfqpoint{4.934174in}{0.877340in}}{\pgfqpoint{4.937707in}{0.875877in}}{\pgfqpoint{4.941390in}{0.875877in}}%
\pgfpathlineto{\pgfqpoint{4.941390in}{0.875877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941390in}{1.448690in}}%
\pgfpathlineto{\pgfqpoint{5.099913in}{1.327984in}}%
\pgfpathlineto{\pgfqpoint{5.258436in}{1.055192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941390in}{1.448690in}}%
\pgfpathlineto{\pgfqpoint{5.099913in}{1.327984in}}%
\pgfpathlineto{\pgfqpoint{5.258436in}{1.055192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941390in}{1.434801in}}%
\pgfpathcurveto{\pgfqpoint{4.945074in}{1.434801in}}{\pgfqpoint{4.948607in}{1.436265in}}{\pgfqpoint{4.951211in}{1.438869in}}%
\pgfpathcurveto{\pgfqpoint{4.953816in}{1.441474in}}{\pgfqpoint{4.955279in}{1.445007in}}{\pgfqpoint{4.955279in}{1.448690in}}%
\pgfpathcurveto{\pgfqpoint{4.955279in}{1.452374in}}{\pgfqpoint{4.953816in}{1.455907in}}{\pgfqpoint{4.951211in}{1.458511in}}%
\pgfpathcurveto{\pgfqpoint{4.948607in}{1.461116in}}{\pgfqpoint{4.945074in}{1.462579in}}{\pgfqpoint{4.941390in}{1.462579in}}%
\pgfpathcurveto{\pgfqpoint{4.937707in}{1.462579in}}{\pgfqpoint{4.934174in}{1.461116in}}{\pgfqpoint{4.931569in}{1.458511in}}%
\pgfpathcurveto{\pgfqpoint{4.928965in}{1.455907in}}{\pgfqpoint{4.927501in}{1.452374in}}{\pgfqpoint{4.927501in}{1.448690in}}%
\pgfpathcurveto{\pgfqpoint{4.927501in}{1.445007in}}{\pgfqpoint{4.928965in}{1.441474in}}{\pgfqpoint{4.931569in}{1.438869in}}%
\pgfpathcurveto{\pgfqpoint{4.934174in}{1.436265in}}{\pgfqpoint{4.937707in}{1.434801in}}{\pgfqpoint{4.941390in}{1.434801in}}%
\pgfpathlineto{\pgfqpoint{4.941390in}{1.434801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099913in}{1.314095in}}%
\pgfpathcurveto{\pgfqpoint{5.103596in}{1.314095in}}{\pgfqpoint{5.107129in}{1.315558in}}{\pgfqpoint{5.109734in}{1.318163in}}%
\pgfpathcurveto{\pgfqpoint{5.112339in}{1.320767in}}{\pgfqpoint{5.113802in}{1.324300in}}{\pgfqpoint{5.113802in}{1.327984in}}%
\pgfpathcurveto{\pgfqpoint{5.113802in}{1.331667in}}{\pgfqpoint{5.112339in}{1.335200in}}{\pgfqpoint{5.109734in}{1.337805in}}%
\pgfpathcurveto{\pgfqpoint{5.107129in}{1.340409in}}{\pgfqpoint{5.103596in}{1.341873in}}{\pgfqpoint{5.099913in}{1.341873in}}%
\pgfpathcurveto{\pgfqpoint{5.096230in}{1.341873in}}{\pgfqpoint{5.092697in}{1.340409in}}{\pgfqpoint{5.090092in}{1.337805in}}%
\pgfpathcurveto{\pgfqpoint{5.087488in}{1.335200in}}{\pgfqpoint{5.086024in}{1.331667in}}{\pgfqpoint{5.086024in}{1.327984in}}%
\pgfpathcurveto{\pgfqpoint{5.086024in}{1.324300in}}{\pgfqpoint{5.087488in}{1.320767in}}{\pgfqpoint{5.090092in}{1.318163in}}%
\pgfpathcurveto{\pgfqpoint{5.092697in}{1.315558in}}{\pgfqpoint{5.096230in}{1.314095in}}{\pgfqpoint{5.099913in}{1.314095in}}%
\pgfpathlineto{\pgfqpoint{5.099913in}{1.314095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258436in}{1.041303in}}%
\pgfpathcurveto{\pgfqpoint{5.262119in}{1.041303in}}{\pgfqpoint{5.265652in}{1.042766in}}{\pgfqpoint{5.268257in}{1.045371in}}%
\pgfpathcurveto{\pgfqpoint{5.270861in}{1.047975in}}{\pgfqpoint{5.272325in}{1.051508in}}{\pgfqpoint{5.272325in}{1.055192in}}%
\pgfpathcurveto{\pgfqpoint{5.272325in}{1.058875in}}{\pgfqpoint{5.270861in}{1.062408in}}{\pgfqpoint{5.268257in}{1.065013in}}%
\pgfpathcurveto{\pgfqpoint{5.265652in}{1.067617in}}{\pgfqpoint{5.262119in}{1.069081in}}{\pgfqpoint{5.258436in}{1.069081in}}%
\pgfpathcurveto{\pgfqpoint{5.254752in}{1.069081in}}{\pgfqpoint{5.251219in}{1.067617in}}{\pgfqpoint{5.248615in}{1.065013in}}%
\pgfpathcurveto{\pgfqpoint{5.246010in}{1.062408in}}{\pgfqpoint{5.244547in}{1.058875in}}{\pgfqpoint{5.244547in}{1.055192in}}%
\pgfpathcurveto{\pgfqpoint{5.244547in}{1.051508in}}{\pgfqpoint{5.246010in}{1.047975in}}{\pgfqpoint{5.248615in}{1.045371in}}%
\pgfpathcurveto{\pgfqpoint{5.251219in}{1.042766in}}{\pgfqpoint{5.254752in}{1.041303in}}{\pgfqpoint{5.258436in}{1.041303in}}%
\pgfpathlineto{\pgfqpoint{5.258436in}{1.041303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941390in}{1.434801in}}%
\pgfpathcurveto{\pgfqpoint{4.945074in}{1.434801in}}{\pgfqpoint{4.948607in}{1.436265in}}{\pgfqpoint{4.951211in}{1.438869in}}%
\pgfpathcurveto{\pgfqpoint{4.953816in}{1.441474in}}{\pgfqpoint{4.955279in}{1.445007in}}{\pgfqpoint{4.955279in}{1.448690in}}%
\pgfpathcurveto{\pgfqpoint{4.955279in}{1.452374in}}{\pgfqpoint{4.953816in}{1.455907in}}{\pgfqpoint{4.951211in}{1.458511in}}%
\pgfpathcurveto{\pgfqpoint{4.948607in}{1.461116in}}{\pgfqpoint{4.945074in}{1.462579in}}{\pgfqpoint{4.941390in}{1.462579in}}%
\pgfpathcurveto{\pgfqpoint{4.937707in}{1.462579in}}{\pgfqpoint{4.934174in}{1.461116in}}{\pgfqpoint{4.931569in}{1.458511in}}%
\pgfpathcurveto{\pgfqpoint{4.928965in}{1.455907in}}{\pgfqpoint{4.927501in}{1.452374in}}{\pgfqpoint{4.927501in}{1.448690in}}%
\pgfpathcurveto{\pgfqpoint{4.927501in}{1.445007in}}{\pgfqpoint{4.928965in}{1.441474in}}{\pgfqpoint{4.931569in}{1.438869in}}%
\pgfpathcurveto{\pgfqpoint{4.934174in}{1.436265in}}{\pgfqpoint{4.937707in}{1.434801in}}{\pgfqpoint{4.941390in}{1.434801in}}%
\pgfpathlineto{\pgfqpoint{4.941390in}{1.434801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099913in}{1.314095in}}%
\pgfpathcurveto{\pgfqpoint{5.103596in}{1.314095in}}{\pgfqpoint{5.107129in}{1.315558in}}{\pgfqpoint{5.109734in}{1.318163in}}%
\pgfpathcurveto{\pgfqpoint{5.112339in}{1.320767in}}{\pgfqpoint{5.113802in}{1.324300in}}{\pgfqpoint{5.113802in}{1.327984in}}%
\pgfpathcurveto{\pgfqpoint{5.113802in}{1.331667in}}{\pgfqpoint{5.112339in}{1.335200in}}{\pgfqpoint{5.109734in}{1.337805in}}%
\pgfpathcurveto{\pgfqpoint{5.107129in}{1.340409in}}{\pgfqpoint{5.103596in}{1.341873in}}{\pgfqpoint{5.099913in}{1.341873in}}%
\pgfpathcurveto{\pgfqpoint{5.096230in}{1.341873in}}{\pgfqpoint{5.092697in}{1.340409in}}{\pgfqpoint{5.090092in}{1.337805in}}%
\pgfpathcurveto{\pgfqpoint{5.087488in}{1.335200in}}{\pgfqpoint{5.086024in}{1.331667in}}{\pgfqpoint{5.086024in}{1.327984in}}%
\pgfpathcurveto{\pgfqpoint{5.086024in}{1.324300in}}{\pgfqpoint{5.087488in}{1.320767in}}{\pgfqpoint{5.090092in}{1.318163in}}%
\pgfpathcurveto{\pgfqpoint{5.092697in}{1.315558in}}{\pgfqpoint{5.096230in}{1.314095in}}{\pgfqpoint{5.099913in}{1.314095in}}%
\pgfpathlineto{\pgfqpoint{5.099913in}{1.314095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258436in}{1.041303in}}%
\pgfpathcurveto{\pgfqpoint{5.262119in}{1.041303in}}{\pgfqpoint{5.265652in}{1.042766in}}{\pgfqpoint{5.268257in}{1.045371in}}%
\pgfpathcurveto{\pgfqpoint{5.270861in}{1.047975in}}{\pgfqpoint{5.272325in}{1.051508in}}{\pgfqpoint{5.272325in}{1.055192in}}%
\pgfpathcurveto{\pgfqpoint{5.272325in}{1.058875in}}{\pgfqpoint{5.270861in}{1.062408in}}{\pgfqpoint{5.268257in}{1.065013in}}%
\pgfpathcurveto{\pgfqpoint{5.265652in}{1.067617in}}{\pgfqpoint{5.262119in}{1.069081in}}{\pgfqpoint{5.258436in}{1.069081in}}%
\pgfpathcurveto{\pgfqpoint{5.254752in}{1.069081in}}{\pgfqpoint{5.251219in}{1.067617in}}{\pgfqpoint{5.248615in}{1.065013in}}%
\pgfpathcurveto{\pgfqpoint{5.246010in}{1.062408in}}{\pgfqpoint{5.244547in}{1.058875in}}{\pgfqpoint{5.244547in}{1.055192in}}%
\pgfpathcurveto{\pgfqpoint{5.244547in}{1.051508in}}{\pgfqpoint{5.246010in}{1.047975in}}{\pgfqpoint{5.248615in}{1.045371in}}%
\pgfpathcurveto{\pgfqpoint{5.251219in}{1.042766in}}{\pgfqpoint{5.254752in}{1.041303in}}{\pgfqpoint{5.258436in}{1.041303in}}%
\pgfpathlineto{\pgfqpoint{5.258436in}{1.041303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560936in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{0.418233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.258436in,y=1.656566in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 8 Servers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455197in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{0.740538in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{0.740538in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{0.455197in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{0.455197in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772243in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.057584in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.057584in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{0.772243in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{0.772243in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089288in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.374629in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.374629in}{1.536474in}}%
\pgfpathlineto{\pgfqpoint{1.089288in}{1.536474in}}%
\pgfpathlineto{\pgfqpoint{1.089288in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406334in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.691674in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.691674in}{1.554751in}}%
\pgfpathlineto{\pgfqpoint{1.406334in}{1.554751in}}%
\pgfpathlineto{\pgfqpoint{1.406334in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073436in}{1.543340in}}%
\pgfpathlineto{\pgfqpoint{1.231959in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{1.390481in}{1.470475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073436in}{1.543340in}}%
\pgfpathlineto{\pgfqpoint{1.231959in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{1.390481in}{1.470475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073436in}{1.529451in}}%
\pgfpathcurveto{\pgfqpoint{1.077119in}{1.529451in}}{\pgfqpoint{1.080652in}{1.530914in}}{\pgfqpoint{1.083257in}{1.533519in}}%
\pgfpathcurveto{\pgfqpoint{1.085861in}{1.536123in}}{\pgfqpoint{1.087325in}{1.539656in}}{\pgfqpoint{1.087325in}{1.543340in}}%
\pgfpathcurveto{\pgfqpoint{1.087325in}{1.547023in}}{\pgfqpoint{1.085861in}{1.550556in}}{\pgfqpoint{1.083257in}{1.553161in}}%
\pgfpathcurveto{\pgfqpoint{1.080652in}{1.555765in}}{\pgfqpoint{1.077119in}{1.557229in}}{\pgfqpoint{1.073436in}{1.557229in}}%
\pgfpathcurveto{\pgfqpoint{1.069752in}{1.557229in}}{\pgfqpoint{1.066219in}{1.555765in}}{\pgfqpoint{1.063615in}{1.553161in}}%
\pgfpathcurveto{\pgfqpoint{1.061010in}{1.550556in}}{\pgfqpoint{1.059547in}{1.547023in}}{\pgfqpoint{1.059547in}{1.543340in}}%
\pgfpathcurveto{\pgfqpoint{1.059547in}{1.539656in}}{\pgfqpoint{1.061010in}{1.536123in}}{\pgfqpoint{1.063615in}{1.533519in}}%
\pgfpathcurveto{\pgfqpoint{1.066219in}{1.530914in}}{\pgfqpoint{1.069752in}{1.529451in}}{\pgfqpoint{1.073436in}{1.529451in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.529451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231959in}{1.511280in}}%
\pgfpathcurveto{\pgfqpoint{1.235642in}{1.511280in}}{\pgfqpoint{1.239175in}{1.512744in}}{\pgfqpoint{1.241779in}{1.515348in}}%
\pgfpathcurveto{\pgfqpoint{1.244384in}{1.517953in}}{\pgfqpoint{1.245847in}{1.521486in}}{\pgfqpoint{1.245847in}{1.525169in}}%
\pgfpathcurveto{\pgfqpoint{1.245847in}{1.528852in}}{\pgfqpoint{1.244384in}{1.532385in}}{\pgfqpoint{1.241779in}{1.534990in}}%
\pgfpathcurveto{\pgfqpoint{1.239175in}{1.537595in}}{\pgfqpoint{1.235642in}{1.539058in}}{\pgfqpoint{1.231959in}{1.539058in}}%
\pgfpathcurveto{\pgfqpoint{1.228275in}{1.539058in}}{\pgfqpoint{1.224742in}{1.537595in}}{\pgfqpoint{1.222138in}{1.534990in}}%
\pgfpathcurveto{\pgfqpoint{1.219533in}{1.532385in}}{\pgfqpoint{1.218070in}{1.528852in}}{\pgfqpoint{1.218070in}{1.525169in}}%
\pgfpathcurveto{\pgfqpoint{1.218070in}{1.521486in}}{\pgfqpoint{1.219533in}{1.517953in}}{\pgfqpoint{1.222138in}{1.515348in}}%
\pgfpathcurveto{\pgfqpoint{1.224742in}{1.512744in}}{\pgfqpoint{1.228275in}{1.511280in}}{\pgfqpoint{1.231959in}{1.511280in}}%
\pgfpathlineto{\pgfqpoint{1.231959in}{1.511280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390481in}{1.456586in}}%
\pgfpathcurveto{\pgfqpoint{1.394165in}{1.456586in}}{\pgfqpoint{1.397698in}{1.458050in}}{\pgfqpoint{1.400302in}{1.460654in}}%
\pgfpathcurveto{\pgfqpoint{1.402907in}{1.463259in}}{\pgfqpoint{1.404370in}{1.466792in}}{\pgfqpoint{1.404370in}{1.470475in}}%
\pgfpathcurveto{\pgfqpoint{1.404370in}{1.474158in}}{\pgfqpoint{1.402907in}{1.477691in}}{\pgfqpoint{1.400302in}{1.480296in}}%
\pgfpathcurveto{\pgfqpoint{1.397698in}{1.482901in}}{\pgfqpoint{1.394165in}{1.484364in}}{\pgfqpoint{1.390481in}{1.484364in}}%
\pgfpathcurveto{\pgfqpoint{1.386798in}{1.484364in}}{\pgfqpoint{1.383265in}{1.482901in}}{\pgfqpoint{1.380660in}{1.480296in}}%
\pgfpathcurveto{\pgfqpoint{1.378056in}{1.477691in}}{\pgfqpoint{1.376592in}{1.474158in}}{\pgfqpoint{1.376592in}{1.470475in}}%
\pgfpathcurveto{\pgfqpoint{1.376592in}{1.466792in}}{\pgfqpoint{1.378056in}{1.463259in}}{\pgfqpoint{1.380660in}{1.460654in}}%
\pgfpathcurveto{\pgfqpoint{1.383265in}{1.458050in}}{\pgfqpoint{1.386798in}{1.456586in}}{\pgfqpoint{1.390481in}{1.456586in}}%
\pgfpathlineto{\pgfqpoint{1.390481in}{1.456586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073436in}{1.529451in}}%
\pgfpathcurveto{\pgfqpoint{1.077119in}{1.529451in}}{\pgfqpoint{1.080652in}{1.530914in}}{\pgfqpoint{1.083257in}{1.533519in}}%
\pgfpathcurveto{\pgfqpoint{1.085861in}{1.536123in}}{\pgfqpoint{1.087325in}{1.539656in}}{\pgfqpoint{1.087325in}{1.543340in}}%
\pgfpathcurveto{\pgfqpoint{1.087325in}{1.547023in}}{\pgfqpoint{1.085861in}{1.550556in}}{\pgfqpoint{1.083257in}{1.553161in}}%
\pgfpathcurveto{\pgfqpoint{1.080652in}{1.555765in}}{\pgfqpoint{1.077119in}{1.557229in}}{\pgfqpoint{1.073436in}{1.557229in}}%
\pgfpathcurveto{\pgfqpoint{1.069752in}{1.557229in}}{\pgfqpoint{1.066219in}{1.555765in}}{\pgfqpoint{1.063615in}{1.553161in}}%
\pgfpathcurveto{\pgfqpoint{1.061010in}{1.550556in}}{\pgfqpoint{1.059547in}{1.547023in}}{\pgfqpoint{1.059547in}{1.543340in}}%
\pgfpathcurveto{\pgfqpoint{1.059547in}{1.539656in}}{\pgfqpoint{1.061010in}{1.536123in}}{\pgfqpoint{1.063615in}{1.533519in}}%
\pgfpathcurveto{\pgfqpoint{1.066219in}{1.530914in}}{\pgfqpoint{1.069752in}{1.529451in}}{\pgfqpoint{1.073436in}{1.529451in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.529451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231959in}{1.511280in}}%
\pgfpathcurveto{\pgfqpoint{1.235642in}{1.511280in}}{\pgfqpoint{1.239175in}{1.512744in}}{\pgfqpoint{1.241779in}{1.515348in}}%
\pgfpathcurveto{\pgfqpoint{1.244384in}{1.517953in}}{\pgfqpoint{1.245847in}{1.521486in}}{\pgfqpoint{1.245847in}{1.525169in}}%
\pgfpathcurveto{\pgfqpoint{1.245847in}{1.528852in}}{\pgfqpoint{1.244384in}{1.532385in}}{\pgfqpoint{1.241779in}{1.534990in}}%
\pgfpathcurveto{\pgfqpoint{1.239175in}{1.537595in}}{\pgfqpoint{1.235642in}{1.539058in}}{\pgfqpoint{1.231959in}{1.539058in}}%
\pgfpathcurveto{\pgfqpoint{1.228275in}{1.539058in}}{\pgfqpoint{1.224742in}{1.537595in}}{\pgfqpoint{1.222138in}{1.534990in}}%
\pgfpathcurveto{\pgfqpoint{1.219533in}{1.532385in}}{\pgfqpoint{1.218070in}{1.528852in}}{\pgfqpoint{1.218070in}{1.525169in}}%
\pgfpathcurveto{\pgfqpoint{1.218070in}{1.521486in}}{\pgfqpoint{1.219533in}{1.517953in}}{\pgfqpoint{1.222138in}{1.515348in}}%
\pgfpathcurveto{\pgfqpoint{1.224742in}{1.512744in}}{\pgfqpoint{1.228275in}{1.511280in}}{\pgfqpoint{1.231959in}{1.511280in}}%
\pgfpathlineto{\pgfqpoint{1.231959in}{1.511280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390481in}{1.456586in}}%
\pgfpathcurveto{\pgfqpoint{1.394165in}{1.456586in}}{\pgfqpoint{1.397698in}{1.458050in}}{\pgfqpoint{1.400302in}{1.460654in}}%
\pgfpathcurveto{\pgfqpoint{1.402907in}{1.463259in}}{\pgfqpoint{1.404370in}{1.466792in}}{\pgfqpoint{1.404370in}{1.470475in}}%
\pgfpathcurveto{\pgfqpoint{1.404370in}{1.474158in}}{\pgfqpoint{1.402907in}{1.477691in}}{\pgfqpoint{1.400302in}{1.480296in}}%
\pgfpathcurveto{\pgfqpoint{1.397698in}{1.482901in}}{\pgfqpoint{1.394165in}{1.484364in}}{\pgfqpoint{1.390481in}{1.484364in}}%
\pgfpathcurveto{\pgfqpoint{1.386798in}{1.484364in}}{\pgfqpoint{1.383265in}{1.482901in}}{\pgfqpoint{1.380660in}{1.480296in}}%
\pgfpathcurveto{\pgfqpoint{1.378056in}{1.477691in}}{\pgfqpoint{1.376592in}{1.474158in}}{\pgfqpoint{1.376592in}{1.470475in}}%
\pgfpathcurveto{\pgfqpoint{1.376592in}{1.466792in}}{\pgfqpoint{1.378056in}{1.463259in}}{\pgfqpoint{1.380660in}{1.460654in}}%
\pgfpathcurveto{\pgfqpoint{1.383265in}{1.458050in}}{\pgfqpoint{1.386798in}{1.456586in}}{\pgfqpoint{1.390481in}{1.456586in}}%
\pgfpathlineto{\pgfqpoint{1.390481in}{1.456586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390481in}{1.548606in}}%
\pgfpathlineto{\pgfqpoint{1.549004in}{1.553676in}}%
\pgfpathlineto{\pgfqpoint{1.707527in}{1.538280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390481in}{1.548606in}}%
\pgfpathlineto{\pgfqpoint{1.549004in}{1.553676in}}%
\pgfpathlineto{\pgfqpoint{1.707527in}{1.538280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390481in}{1.534717in}}%
\pgfpathcurveto{\pgfqpoint{1.394165in}{1.534717in}}{\pgfqpoint{1.397698in}{1.536181in}}{\pgfqpoint{1.400302in}{1.538785in}}%
\pgfpathcurveto{\pgfqpoint{1.402907in}{1.541390in}}{\pgfqpoint{1.404370in}{1.544923in}}{\pgfqpoint{1.404370in}{1.548606in}}%
\pgfpathcurveto{\pgfqpoint{1.404370in}{1.552290in}}{\pgfqpoint{1.402907in}{1.555823in}}{\pgfqpoint{1.400302in}{1.558427in}}%
\pgfpathcurveto{\pgfqpoint{1.397698in}{1.561032in}}{\pgfqpoint{1.394165in}{1.562495in}}{\pgfqpoint{1.390481in}{1.562495in}}%
\pgfpathcurveto{\pgfqpoint{1.386798in}{1.562495in}}{\pgfqpoint{1.383265in}{1.561032in}}{\pgfqpoint{1.380660in}{1.558427in}}%
\pgfpathcurveto{\pgfqpoint{1.378056in}{1.555823in}}{\pgfqpoint{1.376592in}{1.552290in}}{\pgfqpoint{1.376592in}{1.548606in}}%
\pgfpathcurveto{\pgfqpoint{1.376592in}{1.544923in}}{\pgfqpoint{1.378056in}{1.541390in}}{\pgfqpoint{1.380660in}{1.538785in}}%
\pgfpathcurveto{\pgfqpoint{1.383265in}{1.536181in}}{\pgfqpoint{1.386798in}{1.534717in}}{\pgfqpoint{1.390481in}{1.534717in}}%
\pgfpathlineto{\pgfqpoint{1.390481in}{1.534717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549004in}{1.539787in}}%
\pgfpathcurveto{\pgfqpoint{1.552687in}{1.539787in}}{\pgfqpoint{1.556220in}{1.541251in}}{\pgfqpoint{1.558825in}{1.543855in}}%
\pgfpathcurveto{\pgfqpoint{1.561429in}{1.546460in}}{\pgfqpoint{1.562893in}{1.549993in}}{\pgfqpoint{1.562893in}{1.553676in}}%
\pgfpathcurveto{\pgfqpoint{1.562893in}{1.557359in}}{\pgfqpoint{1.561429in}{1.560892in}}{\pgfqpoint{1.558825in}{1.563497in}}%
\pgfpathcurveto{\pgfqpoint{1.556220in}{1.566101in}}{\pgfqpoint{1.552687in}{1.567565in}}{\pgfqpoint{1.549004in}{1.567565in}}%
\pgfpathcurveto{\pgfqpoint{1.545321in}{1.567565in}}{\pgfqpoint{1.541788in}{1.566101in}}{\pgfqpoint{1.539183in}{1.563497in}}%
\pgfpathcurveto{\pgfqpoint{1.536579in}{1.560892in}}{\pgfqpoint{1.535115in}{1.557359in}}{\pgfqpoint{1.535115in}{1.553676in}}%
\pgfpathcurveto{\pgfqpoint{1.535115in}{1.549993in}}{\pgfqpoint{1.536579in}{1.546460in}}{\pgfqpoint{1.539183in}{1.543855in}}%
\pgfpathcurveto{\pgfqpoint{1.541788in}{1.541251in}}{\pgfqpoint{1.545321in}{1.539787in}}{\pgfqpoint{1.549004in}{1.539787in}}%
\pgfpathlineto{\pgfqpoint{1.549004in}{1.539787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707527in}{1.524391in}}%
\pgfpathcurveto{\pgfqpoint{1.711210in}{1.524391in}}{\pgfqpoint{1.714743in}{1.525854in}}{\pgfqpoint{1.717348in}{1.528459in}}%
\pgfpathcurveto{\pgfqpoint{1.719952in}{1.531063in}}{\pgfqpoint{1.721416in}{1.534596in}}{\pgfqpoint{1.721416in}{1.538280in}}%
\pgfpathcurveto{\pgfqpoint{1.721416in}{1.541963in}}{\pgfqpoint{1.719952in}{1.545496in}}{\pgfqpoint{1.717348in}{1.548101in}}%
\pgfpathcurveto{\pgfqpoint{1.714743in}{1.550705in}}{\pgfqpoint{1.711210in}{1.552169in}}{\pgfqpoint{1.707527in}{1.552169in}}%
\pgfpathcurveto{\pgfqpoint{1.703843in}{1.552169in}}{\pgfqpoint{1.700310in}{1.550705in}}{\pgfqpoint{1.697706in}{1.548101in}}%
\pgfpathcurveto{\pgfqpoint{1.695101in}{1.545496in}}{\pgfqpoint{1.693638in}{1.541963in}}{\pgfqpoint{1.693638in}{1.538280in}}%
\pgfpathcurveto{\pgfqpoint{1.693638in}{1.534596in}}{\pgfqpoint{1.695101in}{1.531063in}}{\pgfqpoint{1.697706in}{1.528459in}}%
\pgfpathcurveto{\pgfqpoint{1.700310in}{1.525854in}}{\pgfqpoint{1.703843in}{1.524391in}}{\pgfqpoint{1.707527in}{1.524391in}}%
\pgfpathlineto{\pgfqpoint{1.707527in}{1.524391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390481in}{1.534717in}}%
\pgfpathcurveto{\pgfqpoint{1.394165in}{1.534717in}}{\pgfqpoint{1.397698in}{1.536181in}}{\pgfqpoint{1.400302in}{1.538785in}}%
\pgfpathcurveto{\pgfqpoint{1.402907in}{1.541390in}}{\pgfqpoint{1.404370in}{1.544923in}}{\pgfqpoint{1.404370in}{1.548606in}}%
\pgfpathcurveto{\pgfqpoint{1.404370in}{1.552290in}}{\pgfqpoint{1.402907in}{1.555823in}}{\pgfqpoint{1.400302in}{1.558427in}}%
\pgfpathcurveto{\pgfqpoint{1.397698in}{1.561032in}}{\pgfqpoint{1.394165in}{1.562495in}}{\pgfqpoint{1.390481in}{1.562495in}}%
\pgfpathcurveto{\pgfqpoint{1.386798in}{1.562495in}}{\pgfqpoint{1.383265in}{1.561032in}}{\pgfqpoint{1.380660in}{1.558427in}}%
\pgfpathcurveto{\pgfqpoint{1.378056in}{1.555823in}}{\pgfqpoint{1.376592in}{1.552290in}}{\pgfqpoint{1.376592in}{1.548606in}}%
\pgfpathcurveto{\pgfqpoint{1.376592in}{1.544923in}}{\pgfqpoint{1.378056in}{1.541390in}}{\pgfqpoint{1.380660in}{1.538785in}}%
\pgfpathcurveto{\pgfqpoint{1.383265in}{1.536181in}}{\pgfqpoint{1.386798in}{1.534717in}}{\pgfqpoint{1.390481in}{1.534717in}}%
\pgfpathlineto{\pgfqpoint{1.390481in}{1.534717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549004in}{1.539787in}}%
\pgfpathcurveto{\pgfqpoint{1.552687in}{1.539787in}}{\pgfqpoint{1.556220in}{1.541251in}}{\pgfqpoint{1.558825in}{1.543855in}}%
\pgfpathcurveto{\pgfqpoint{1.561429in}{1.546460in}}{\pgfqpoint{1.562893in}{1.549993in}}{\pgfqpoint{1.562893in}{1.553676in}}%
\pgfpathcurveto{\pgfqpoint{1.562893in}{1.557359in}}{\pgfqpoint{1.561429in}{1.560892in}}{\pgfqpoint{1.558825in}{1.563497in}}%
\pgfpathcurveto{\pgfqpoint{1.556220in}{1.566101in}}{\pgfqpoint{1.552687in}{1.567565in}}{\pgfqpoint{1.549004in}{1.567565in}}%
\pgfpathcurveto{\pgfqpoint{1.545321in}{1.567565in}}{\pgfqpoint{1.541788in}{1.566101in}}{\pgfqpoint{1.539183in}{1.563497in}}%
\pgfpathcurveto{\pgfqpoint{1.536579in}{1.560892in}}{\pgfqpoint{1.535115in}{1.557359in}}{\pgfqpoint{1.535115in}{1.553676in}}%
\pgfpathcurveto{\pgfqpoint{1.535115in}{1.549993in}}{\pgfqpoint{1.536579in}{1.546460in}}{\pgfqpoint{1.539183in}{1.543855in}}%
\pgfpathcurveto{\pgfqpoint{1.541788in}{1.541251in}}{\pgfqpoint{1.545321in}{1.539787in}}{\pgfqpoint{1.549004in}{1.539787in}}%
\pgfpathlineto{\pgfqpoint{1.549004in}{1.539787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707527in}{1.524391in}}%
\pgfpathcurveto{\pgfqpoint{1.711210in}{1.524391in}}{\pgfqpoint{1.714743in}{1.525854in}}{\pgfqpoint{1.717348in}{1.528459in}}%
\pgfpathcurveto{\pgfqpoint{1.719952in}{1.531063in}}{\pgfqpoint{1.721416in}{1.534596in}}{\pgfqpoint{1.721416in}{1.538280in}}%
\pgfpathcurveto{\pgfqpoint{1.721416in}{1.541963in}}{\pgfqpoint{1.719952in}{1.545496in}}{\pgfqpoint{1.717348in}{1.548101in}}%
\pgfpathcurveto{\pgfqpoint{1.714743in}{1.550705in}}{\pgfqpoint{1.711210in}{1.552169in}}{\pgfqpoint{1.707527in}{1.552169in}}%
\pgfpathcurveto{\pgfqpoint{1.703843in}{1.552169in}}{\pgfqpoint{1.700310in}{1.550705in}}{\pgfqpoint{1.697706in}{1.548101in}}%
\pgfpathcurveto{\pgfqpoint{1.695101in}{1.545496in}}{\pgfqpoint{1.693638in}{1.541963in}}{\pgfqpoint{1.693638in}{1.538280in}}%
\pgfpathcurveto{\pgfqpoint{1.693638in}{1.534596in}}{\pgfqpoint{1.695101in}{1.531063in}}{\pgfqpoint{1.697706in}{1.528459in}}%
\pgfpathcurveto{\pgfqpoint{1.700310in}{1.525854in}}{\pgfqpoint{1.703843in}{1.524391in}}{\pgfqpoint{1.707527in}{1.524391in}}%
\pgfpathlineto{\pgfqpoint{1.707527in}{1.524391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850197in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.135538in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.135538in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.850197in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{1.850197in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167243in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.452584in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.452584in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.167243in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.167243in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484288in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.769629in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{2.769629in}{1.469478in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{1.469478in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801334in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.086674in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.086674in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{2.801334in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{2.801334in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468436in}{1.504068in}}%
\pgfpathlineto{\pgfqpoint{2.626959in}{1.473588in}}%
\pgfpathlineto{\pgfqpoint{2.785481in}{1.413518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468436in}{1.504068in}}%
\pgfpathlineto{\pgfqpoint{2.626959in}{1.473588in}}%
\pgfpathlineto{\pgfqpoint{2.785481in}{1.413518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468436in}{1.490179in}}%
\pgfpathcurveto{\pgfqpoint{2.472119in}{1.490179in}}{\pgfqpoint{2.475652in}{1.491642in}}{\pgfqpoint{2.478257in}{1.494247in}}%
\pgfpathcurveto{\pgfqpoint{2.480861in}{1.496851in}}{\pgfqpoint{2.482325in}{1.500384in}}{\pgfqpoint{2.482325in}{1.504068in}}%
\pgfpathcurveto{\pgfqpoint{2.482325in}{1.507751in}}{\pgfqpoint{2.480861in}{1.511284in}}{\pgfqpoint{2.478257in}{1.513889in}}%
\pgfpathcurveto{\pgfqpoint{2.475652in}{1.516493in}}{\pgfqpoint{2.472119in}{1.517957in}}{\pgfqpoint{2.468436in}{1.517957in}}%
\pgfpathcurveto{\pgfqpoint{2.464752in}{1.517957in}}{\pgfqpoint{2.461219in}{1.516493in}}{\pgfqpoint{2.458615in}{1.513889in}}%
\pgfpathcurveto{\pgfqpoint{2.456010in}{1.511284in}}{\pgfqpoint{2.454547in}{1.507751in}}{\pgfqpoint{2.454547in}{1.504068in}}%
\pgfpathcurveto{\pgfqpoint{2.454547in}{1.500384in}}{\pgfqpoint{2.456010in}{1.496851in}}{\pgfqpoint{2.458615in}{1.494247in}}%
\pgfpathcurveto{\pgfqpoint{2.461219in}{1.491642in}}{\pgfqpoint{2.464752in}{1.490179in}}{\pgfqpoint{2.468436in}{1.490179in}}%
\pgfpathlineto{\pgfqpoint{2.468436in}{1.490179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626959in}{1.459699in}}%
\pgfpathcurveto{\pgfqpoint{2.630642in}{1.459699in}}{\pgfqpoint{2.634175in}{1.461163in}}{\pgfqpoint{2.636779in}{1.463767in}}%
\pgfpathcurveto{\pgfqpoint{2.639384in}{1.466372in}}{\pgfqpoint{2.640847in}{1.469905in}}{\pgfqpoint{2.640847in}{1.473588in}}%
\pgfpathcurveto{\pgfqpoint{2.640847in}{1.477272in}}{\pgfqpoint{2.639384in}{1.480805in}}{\pgfqpoint{2.636779in}{1.483409in}}%
\pgfpathcurveto{\pgfqpoint{2.634175in}{1.486014in}}{\pgfqpoint{2.630642in}{1.487477in}}{\pgfqpoint{2.626959in}{1.487477in}}%
\pgfpathcurveto{\pgfqpoint{2.623275in}{1.487477in}}{\pgfqpoint{2.619742in}{1.486014in}}{\pgfqpoint{2.617138in}{1.483409in}}%
\pgfpathcurveto{\pgfqpoint{2.614533in}{1.480805in}}{\pgfqpoint{2.613070in}{1.477272in}}{\pgfqpoint{2.613070in}{1.473588in}}%
\pgfpathcurveto{\pgfqpoint{2.613070in}{1.469905in}}{\pgfqpoint{2.614533in}{1.466372in}}{\pgfqpoint{2.617138in}{1.463767in}}%
\pgfpathcurveto{\pgfqpoint{2.619742in}{1.461163in}}{\pgfqpoint{2.623275in}{1.459699in}}{\pgfqpoint{2.626959in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{2.626959in}{1.459699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785481in}{1.399629in}}%
\pgfpathcurveto{\pgfqpoint{2.789165in}{1.399629in}}{\pgfqpoint{2.792698in}{1.401092in}}{\pgfqpoint{2.795302in}{1.403697in}}%
\pgfpathcurveto{\pgfqpoint{2.797907in}{1.406301in}}{\pgfqpoint{2.799370in}{1.409834in}}{\pgfqpoint{2.799370in}{1.413518in}}%
\pgfpathcurveto{\pgfqpoint{2.799370in}{1.417201in}}{\pgfqpoint{2.797907in}{1.420734in}}{\pgfqpoint{2.795302in}{1.423339in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.425943in}}{\pgfqpoint{2.789165in}{1.427407in}}{\pgfqpoint{2.785481in}{1.427407in}}%
\pgfpathcurveto{\pgfqpoint{2.781798in}{1.427407in}}{\pgfqpoint{2.778265in}{1.425943in}}{\pgfqpoint{2.775660in}{1.423339in}}%
\pgfpathcurveto{\pgfqpoint{2.773056in}{1.420734in}}{\pgfqpoint{2.771592in}{1.417201in}}{\pgfqpoint{2.771592in}{1.413518in}}%
\pgfpathcurveto{\pgfqpoint{2.771592in}{1.409834in}}{\pgfqpoint{2.773056in}{1.406301in}}{\pgfqpoint{2.775660in}{1.403697in}}%
\pgfpathcurveto{\pgfqpoint{2.778265in}{1.401092in}}{\pgfqpoint{2.781798in}{1.399629in}}{\pgfqpoint{2.785481in}{1.399629in}}%
\pgfpathlineto{\pgfqpoint{2.785481in}{1.399629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468436in}{1.490179in}}%
\pgfpathcurveto{\pgfqpoint{2.472119in}{1.490179in}}{\pgfqpoint{2.475652in}{1.491642in}}{\pgfqpoint{2.478257in}{1.494247in}}%
\pgfpathcurveto{\pgfqpoint{2.480861in}{1.496851in}}{\pgfqpoint{2.482325in}{1.500384in}}{\pgfqpoint{2.482325in}{1.504068in}}%
\pgfpathcurveto{\pgfqpoint{2.482325in}{1.507751in}}{\pgfqpoint{2.480861in}{1.511284in}}{\pgfqpoint{2.478257in}{1.513889in}}%
\pgfpathcurveto{\pgfqpoint{2.475652in}{1.516493in}}{\pgfqpoint{2.472119in}{1.517957in}}{\pgfqpoint{2.468436in}{1.517957in}}%
\pgfpathcurveto{\pgfqpoint{2.464752in}{1.517957in}}{\pgfqpoint{2.461219in}{1.516493in}}{\pgfqpoint{2.458615in}{1.513889in}}%
\pgfpathcurveto{\pgfqpoint{2.456010in}{1.511284in}}{\pgfqpoint{2.454547in}{1.507751in}}{\pgfqpoint{2.454547in}{1.504068in}}%
\pgfpathcurveto{\pgfqpoint{2.454547in}{1.500384in}}{\pgfqpoint{2.456010in}{1.496851in}}{\pgfqpoint{2.458615in}{1.494247in}}%
\pgfpathcurveto{\pgfqpoint{2.461219in}{1.491642in}}{\pgfqpoint{2.464752in}{1.490179in}}{\pgfqpoint{2.468436in}{1.490179in}}%
\pgfpathlineto{\pgfqpoint{2.468436in}{1.490179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626959in}{1.459699in}}%
\pgfpathcurveto{\pgfqpoint{2.630642in}{1.459699in}}{\pgfqpoint{2.634175in}{1.461163in}}{\pgfqpoint{2.636779in}{1.463767in}}%
\pgfpathcurveto{\pgfqpoint{2.639384in}{1.466372in}}{\pgfqpoint{2.640847in}{1.469905in}}{\pgfqpoint{2.640847in}{1.473588in}}%
\pgfpathcurveto{\pgfqpoint{2.640847in}{1.477272in}}{\pgfqpoint{2.639384in}{1.480805in}}{\pgfqpoint{2.636779in}{1.483409in}}%
\pgfpathcurveto{\pgfqpoint{2.634175in}{1.486014in}}{\pgfqpoint{2.630642in}{1.487477in}}{\pgfqpoint{2.626959in}{1.487477in}}%
\pgfpathcurveto{\pgfqpoint{2.623275in}{1.487477in}}{\pgfqpoint{2.619742in}{1.486014in}}{\pgfqpoint{2.617138in}{1.483409in}}%
\pgfpathcurveto{\pgfqpoint{2.614533in}{1.480805in}}{\pgfqpoint{2.613070in}{1.477272in}}{\pgfqpoint{2.613070in}{1.473588in}}%
\pgfpathcurveto{\pgfqpoint{2.613070in}{1.469905in}}{\pgfqpoint{2.614533in}{1.466372in}}{\pgfqpoint{2.617138in}{1.463767in}}%
\pgfpathcurveto{\pgfqpoint{2.619742in}{1.461163in}}{\pgfqpoint{2.623275in}{1.459699in}}{\pgfqpoint{2.626959in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{2.626959in}{1.459699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785481in}{1.399629in}}%
\pgfpathcurveto{\pgfqpoint{2.789165in}{1.399629in}}{\pgfqpoint{2.792698in}{1.401092in}}{\pgfqpoint{2.795302in}{1.403697in}}%
\pgfpathcurveto{\pgfqpoint{2.797907in}{1.406301in}}{\pgfqpoint{2.799370in}{1.409834in}}{\pgfqpoint{2.799370in}{1.413518in}}%
\pgfpathcurveto{\pgfqpoint{2.799370in}{1.417201in}}{\pgfqpoint{2.797907in}{1.420734in}}{\pgfqpoint{2.795302in}{1.423339in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.425943in}}{\pgfqpoint{2.789165in}{1.427407in}}{\pgfqpoint{2.785481in}{1.427407in}}%
\pgfpathcurveto{\pgfqpoint{2.781798in}{1.427407in}}{\pgfqpoint{2.778265in}{1.425943in}}{\pgfqpoint{2.775660in}{1.423339in}}%
\pgfpathcurveto{\pgfqpoint{2.773056in}{1.420734in}}{\pgfqpoint{2.771592in}{1.417201in}}{\pgfqpoint{2.771592in}{1.413518in}}%
\pgfpathcurveto{\pgfqpoint{2.771592in}{1.409834in}}{\pgfqpoint{2.773056in}{1.406301in}}{\pgfqpoint{2.775660in}{1.403697in}}%
\pgfpathcurveto{\pgfqpoint{2.778265in}{1.401092in}}{\pgfqpoint{2.781798in}{1.399629in}}{\pgfqpoint{2.785481in}{1.399629in}}%
\pgfpathlineto{\pgfqpoint{2.785481in}{1.399629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785481in}{1.509614in}}%
\pgfpathlineto{\pgfqpoint{2.944004in}{1.511474in}}%
\pgfpathlineto{\pgfqpoint{3.102527in}{1.485850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785481in}{1.509614in}}%
\pgfpathlineto{\pgfqpoint{2.944004in}{1.511474in}}%
\pgfpathlineto{\pgfqpoint{3.102527in}{1.485850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785481in}{1.495725in}}%
\pgfpathcurveto{\pgfqpoint{2.789165in}{1.495725in}}{\pgfqpoint{2.792698in}{1.497188in}}{\pgfqpoint{2.795302in}{1.499793in}}%
\pgfpathcurveto{\pgfqpoint{2.797907in}{1.502397in}}{\pgfqpoint{2.799370in}{1.505930in}}{\pgfqpoint{2.799370in}{1.509614in}}%
\pgfpathcurveto{\pgfqpoint{2.799370in}{1.513297in}}{\pgfqpoint{2.797907in}{1.516830in}}{\pgfqpoint{2.795302in}{1.519435in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.522039in}}{\pgfqpoint{2.789165in}{1.523503in}}{\pgfqpoint{2.785481in}{1.523503in}}%
\pgfpathcurveto{\pgfqpoint{2.781798in}{1.523503in}}{\pgfqpoint{2.778265in}{1.522039in}}{\pgfqpoint{2.775660in}{1.519435in}}%
\pgfpathcurveto{\pgfqpoint{2.773056in}{1.516830in}}{\pgfqpoint{2.771592in}{1.513297in}}{\pgfqpoint{2.771592in}{1.509614in}}%
\pgfpathcurveto{\pgfqpoint{2.771592in}{1.505930in}}{\pgfqpoint{2.773056in}{1.502397in}}{\pgfqpoint{2.775660in}{1.499793in}}%
\pgfpathcurveto{\pgfqpoint{2.778265in}{1.497188in}}{\pgfqpoint{2.781798in}{1.495725in}}{\pgfqpoint{2.785481in}{1.495725in}}%
\pgfpathlineto{\pgfqpoint{2.785481in}{1.495725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944004in}{1.497585in}}%
\pgfpathcurveto{\pgfqpoint{2.947687in}{1.497585in}}{\pgfqpoint{2.951220in}{1.499048in}}{\pgfqpoint{2.953825in}{1.501653in}}%
\pgfpathcurveto{\pgfqpoint{2.956429in}{1.504257in}}{\pgfqpoint{2.957893in}{1.507790in}}{\pgfqpoint{2.957893in}{1.511474in}}%
\pgfpathcurveto{\pgfqpoint{2.957893in}{1.515157in}}{\pgfqpoint{2.956429in}{1.518690in}}{\pgfqpoint{2.953825in}{1.521295in}}%
\pgfpathcurveto{\pgfqpoint{2.951220in}{1.523899in}}{\pgfqpoint{2.947687in}{1.525363in}}{\pgfqpoint{2.944004in}{1.525363in}}%
\pgfpathcurveto{\pgfqpoint{2.940321in}{1.525363in}}{\pgfqpoint{2.936788in}{1.523899in}}{\pgfqpoint{2.934183in}{1.521295in}}%
\pgfpathcurveto{\pgfqpoint{2.931579in}{1.518690in}}{\pgfqpoint{2.930115in}{1.515157in}}{\pgfqpoint{2.930115in}{1.511474in}}%
\pgfpathcurveto{\pgfqpoint{2.930115in}{1.507790in}}{\pgfqpoint{2.931579in}{1.504257in}}{\pgfqpoint{2.934183in}{1.501653in}}%
\pgfpathcurveto{\pgfqpoint{2.936788in}{1.499048in}}{\pgfqpoint{2.940321in}{1.497585in}}{\pgfqpoint{2.944004in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{2.944004in}{1.497585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102527in}{1.471961in}}%
\pgfpathcurveto{\pgfqpoint{3.106210in}{1.471961in}}{\pgfqpoint{3.109743in}{1.473424in}}{\pgfqpoint{3.112348in}{1.476029in}}%
\pgfpathcurveto{\pgfqpoint{3.114952in}{1.478633in}}{\pgfqpoint{3.116416in}{1.482167in}}{\pgfqpoint{3.116416in}{1.485850in}}%
\pgfpathcurveto{\pgfqpoint{3.116416in}{1.489533in}}{\pgfqpoint{3.114952in}{1.493066in}}{\pgfqpoint{3.112348in}{1.495671in}}%
\pgfpathcurveto{\pgfqpoint{3.109743in}{1.498275in}}{\pgfqpoint{3.106210in}{1.499739in}}{\pgfqpoint{3.102527in}{1.499739in}}%
\pgfpathcurveto{\pgfqpoint{3.098843in}{1.499739in}}{\pgfqpoint{3.095310in}{1.498275in}}{\pgfqpoint{3.092706in}{1.495671in}}%
\pgfpathcurveto{\pgfqpoint{3.090101in}{1.493066in}}{\pgfqpoint{3.088638in}{1.489533in}}{\pgfqpoint{3.088638in}{1.485850in}}%
\pgfpathcurveto{\pgfqpoint{3.088638in}{1.482167in}}{\pgfqpoint{3.090101in}{1.478633in}}{\pgfqpoint{3.092706in}{1.476029in}}%
\pgfpathcurveto{\pgfqpoint{3.095310in}{1.473424in}}{\pgfqpoint{3.098843in}{1.471961in}}{\pgfqpoint{3.102527in}{1.471961in}}%
\pgfpathlineto{\pgfqpoint{3.102527in}{1.471961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785481in}{1.495725in}}%
\pgfpathcurveto{\pgfqpoint{2.789165in}{1.495725in}}{\pgfqpoint{2.792698in}{1.497188in}}{\pgfqpoint{2.795302in}{1.499793in}}%
\pgfpathcurveto{\pgfqpoint{2.797907in}{1.502397in}}{\pgfqpoint{2.799370in}{1.505930in}}{\pgfqpoint{2.799370in}{1.509614in}}%
\pgfpathcurveto{\pgfqpoint{2.799370in}{1.513297in}}{\pgfqpoint{2.797907in}{1.516830in}}{\pgfqpoint{2.795302in}{1.519435in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.522039in}}{\pgfqpoint{2.789165in}{1.523503in}}{\pgfqpoint{2.785481in}{1.523503in}}%
\pgfpathcurveto{\pgfqpoint{2.781798in}{1.523503in}}{\pgfqpoint{2.778265in}{1.522039in}}{\pgfqpoint{2.775660in}{1.519435in}}%
\pgfpathcurveto{\pgfqpoint{2.773056in}{1.516830in}}{\pgfqpoint{2.771592in}{1.513297in}}{\pgfqpoint{2.771592in}{1.509614in}}%
\pgfpathcurveto{\pgfqpoint{2.771592in}{1.505930in}}{\pgfqpoint{2.773056in}{1.502397in}}{\pgfqpoint{2.775660in}{1.499793in}}%
\pgfpathcurveto{\pgfqpoint{2.778265in}{1.497188in}}{\pgfqpoint{2.781798in}{1.495725in}}{\pgfqpoint{2.785481in}{1.495725in}}%
\pgfpathlineto{\pgfqpoint{2.785481in}{1.495725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944004in}{1.497585in}}%
\pgfpathcurveto{\pgfqpoint{2.947687in}{1.497585in}}{\pgfqpoint{2.951220in}{1.499048in}}{\pgfqpoint{2.953825in}{1.501653in}}%
\pgfpathcurveto{\pgfqpoint{2.956429in}{1.504257in}}{\pgfqpoint{2.957893in}{1.507790in}}{\pgfqpoint{2.957893in}{1.511474in}}%
\pgfpathcurveto{\pgfqpoint{2.957893in}{1.515157in}}{\pgfqpoint{2.956429in}{1.518690in}}{\pgfqpoint{2.953825in}{1.521295in}}%
\pgfpathcurveto{\pgfqpoint{2.951220in}{1.523899in}}{\pgfqpoint{2.947687in}{1.525363in}}{\pgfqpoint{2.944004in}{1.525363in}}%
\pgfpathcurveto{\pgfqpoint{2.940321in}{1.525363in}}{\pgfqpoint{2.936788in}{1.523899in}}{\pgfqpoint{2.934183in}{1.521295in}}%
\pgfpathcurveto{\pgfqpoint{2.931579in}{1.518690in}}{\pgfqpoint{2.930115in}{1.515157in}}{\pgfqpoint{2.930115in}{1.511474in}}%
\pgfpathcurveto{\pgfqpoint{2.930115in}{1.507790in}}{\pgfqpoint{2.931579in}{1.504257in}}{\pgfqpoint{2.934183in}{1.501653in}}%
\pgfpathcurveto{\pgfqpoint{2.936788in}{1.499048in}}{\pgfqpoint{2.940321in}{1.497585in}}{\pgfqpoint{2.944004in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{2.944004in}{1.497585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.770936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102527in}{1.471961in}}%
\pgfpathcurveto{\pgfqpoint{3.106210in}{1.471961in}}{\pgfqpoint{3.109743in}{1.473424in}}{\pgfqpoint{3.112348in}{1.476029in}}%
\pgfpathcurveto{\pgfqpoint{3.114952in}{1.478633in}}{\pgfqpoint{3.116416in}{1.482167in}}{\pgfqpoint{3.116416in}{1.485850in}}%
\pgfpathcurveto{\pgfqpoint{3.116416in}{1.489533in}}{\pgfqpoint{3.114952in}{1.493066in}}{\pgfqpoint{3.112348in}{1.495671in}}%
\pgfpathcurveto{\pgfqpoint{3.109743in}{1.498275in}}{\pgfqpoint{3.106210in}{1.499739in}}{\pgfqpoint{3.102527in}{1.499739in}}%
\pgfpathcurveto{\pgfqpoint{3.098843in}{1.499739in}}{\pgfqpoint{3.095310in}{1.498275in}}{\pgfqpoint{3.092706in}{1.495671in}}%
\pgfpathcurveto{\pgfqpoint{3.090101in}{1.493066in}}{\pgfqpoint{3.088638in}{1.489533in}}{\pgfqpoint{3.088638in}{1.485850in}}%
\pgfpathcurveto{\pgfqpoint{3.088638in}{1.482167in}}{\pgfqpoint{3.090101in}{1.478633in}}{\pgfqpoint{3.092706in}{1.476029in}}%
\pgfpathcurveto{\pgfqpoint{3.095310in}{1.473424in}}{\pgfqpoint{3.098843in}{1.471961in}}{\pgfqpoint{3.102527in}{1.471961in}}%
\pgfpathlineto{\pgfqpoint{3.102527in}{1.471961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245197in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.530538in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.530538in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.245197in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.245197in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562243in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.847584in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.847584in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.562243in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{3.562243in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879288in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.164629in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.164629in}{1.455842in}}%
\pgfpathlineto{\pgfqpoint{3.879288in}{1.455842in}}%
\pgfpathlineto{\pgfqpoint{3.879288in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196334in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.481674in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.481674in}{1.507521in}}%
\pgfpathlineto{\pgfqpoint{4.196334in}{1.507521in}}%
\pgfpathlineto{\pgfqpoint{4.196334in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863436in}{1.497620in}}%
\pgfpathlineto{\pgfqpoint{4.021959in}{1.463624in}}%
\pgfpathlineto{\pgfqpoint{4.180481in}{1.414692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863436in}{1.497620in}}%
\pgfpathlineto{\pgfqpoint{4.021959in}{1.463624in}}%
\pgfpathlineto{\pgfqpoint{4.180481in}{1.414692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863436in}{1.483731in}}%
\pgfpathcurveto{\pgfqpoint{3.867119in}{1.483731in}}{\pgfqpoint{3.870652in}{1.485195in}}{\pgfqpoint{3.873257in}{1.487799in}}%
\pgfpathcurveto{\pgfqpoint{3.875861in}{1.490404in}}{\pgfqpoint{3.877325in}{1.493937in}}{\pgfqpoint{3.877325in}{1.497620in}}%
\pgfpathcurveto{\pgfqpoint{3.877325in}{1.501304in}}{\pgfqpoint{3.875861in}{1.504837in}}{\pgfqpoint{3.873257in}{1.507441in}}%
\pgfpathcurveto{\pgfqpoint{3.870652in}{1.510046in}}{\pgfqpoint{3.867119in}{1.511509in}}{\pgfqpoint{3.863436in}{1.511509in}}%
\pgfpathcurveto{\pgfqpoint{3.859752in}{1.511509in}}{\pgfqpoint{3.856219in}{1.510046in}}{\pgfqpoint{3.853615in}{1.507441in}}%
\pgfpathcurveto{\pgfqpoint{3.851010in}{1.504837in}}{\pgfqpoint{3.849547in}{1.501304in}}{\pgfqpoint{3.849547in}{1.497620in}}%
\pgfpathcurveto{\pgfqpoint{3.849547in}{1.493937in}}{\pgfqpoint{3.851010in}{1.490404in}}{\pgfqpoint{3.853615in}{1.487799in}}%
\pgfpathcurveto{\pgfqpoint{3.856219in}{1.485195in}}{\pgfqpoint{3.859752in}{1.483731in}}{\pgfqpoint{3.863436in}{1.483731in}}%
\pgfpathlineto{\pgfqpoint{3.863436in}{1.483731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021959in}{1.449735in}}%
\pgfpathcurveto{\pgfqpoint{4.025642in}{1.449735in}}{\pgfqpoint{4.029175in}{1.451198in}}{\pgfqpoint{4.031779in}{1.453803in}}%
\pgfpathcurveto{\pgfqpoint{4.034384in}{1.456407in}}{\pgfqpoint{4.035847in}{1.459940in}}{\pgfqpoint{4.035847in}{1.463624in}}%
\pgfpathcurveto{\pgfqpoint{4.035847in}{1.467307in}}{\pgfqpoint{4.034384in}{1.470840in}}{\pgfqpoint{4.031779in}{1.473445in}}%
\pgfpathcurveto{\pgfqpoint{4.029175in}{1.476049in}}{\pgfqpoint{4.025642in}{1.477513in}}{\pgfqpoint{4.021959in}{1.477513in}}%
\pgfpathcurveto{\pgfqpoint{4.018275in}{1.477513in}}{\pgfqpoint{4.014742in}{1.476049in}}{\pgfqpoint{4.012138in}{1.473445in}}%
\pgfpathcurveto{\pgfqpoint{4.009533in}{1.470840in}}{\pgfqpoint{4.008070in}{1.467307in}}{\pgfqpoint{4.008070in}{1.463624in}}%
\pgfpathcurveto{\pgfqpoint{4.008070in}{1.459940in}}{\pgfqpoint{4.009533in}{1.456407in}}{\pgfqpoint{4.012138in}{1.453803in}}%
\pgfpathcurveto{\pgfqpoint{4.014742in}{1.451198in}}{\pgfqpoint{4.018275in}{1.449735in}}{\pgfqpoint{4.021959in}{1.449735in}}%
\pgfpathlineto{\pgfqpoint{4.021959in}{1.449735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180481in}{1.400803in}}%
\pgfpathcurveto{\pgfqpoint{4.184165in}{1.400803in}}{\pgfqpoint{4.187698in}{1.402267in}}{\pgfqpoint{4.190302in}{1.404871in}}%
\pgfpathcurveto{\pgfqpoint{4.192907in}{1.407476in}}{\pgfqpoint{4.194370in}{1.411009in}}{\pgfqpoint{4.194370in}{1.414692in}}%
\pgfpathcurveto{\pgfqpoint{4.194370in}{1.418376in}}{\pgfqpoint{4.192907in}{1.421909in}}{\pgfqpoint{4.190302in}{1.424513in}}%
\pgfpathcurveto{\pgfqpoint{4.187698in}{1.427118in}}{\pgfqpoint{4.184165in}{1.428581in}}{\pgfqpoint{4.180481in}{1.428581in}}%
\pgfpathcurveto{\pgfqpoint{4.176798in}{1.428581in}}{\pgfqpoint{4.173265in}{1.427118in}}{\pgfqpoint{4.170660in}{1.424513in}}%
\pgfpathcurveto{\pgfqpoint{4.168056in}{1.421909in}}{\pgfqpoint{4.166592in}{1.418376in}}{\pgfqpoint{4.166592in}{1.414692in}}%
\pgfpathcurveto{\pgfqpoint{4.166592in}{1.411009in}}{\pgfqpoint{4.168056in}{1.407476in}}{\pgfqpoint{4.170660in}{1.404871in}}%
\pgfpathcurveto{\pgfqpoint{4.173265in}{1.402267in}}{\pgfqpoint{4.176798in}{1.400803in}}{\pgfqpoint{4.180481in}{1.400803in}}%
\pgfpathlineto{\pgfqpoint{4.180481in}{1.400803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863436in}{1.483731in}}%
\pgfpathcurveto{\pgfqpoint{3.867119in}{1.483731in}}{\pgfqpoint{3.870652in}{1.485195in}}{\pgfqpoint{3.873257in}{1.487799in}}%
\pgfpathcurveto{\pgfqpoint{3.875861in}{1.490404in}}{\pgfqpoint{3.877325in}{1.493937in}}{\pgfqpoint{3.877325in}{1.497620in}}%
\pgfpathcurveto{\pgfqpoint{3.877325in}{1.501304in}}{\pgfqpoint{3.875861in}{1.504837in}}{\pgfqpoint{3.873257in}{1.507441in}}%
\pgfpathcurveto{\pgfqpoint{3.870652in}{1.510046in}}{\pgfqpoint{3.867119in}{1.511509in}}{\pgfqpoint{3.863436in}{1.511509in}}%
\pgfpathcurveto{\pgfqpoint{3.859752in}{1.511509in}}{\pgfqpoint{3.856219in}{1.510046in}}{\pgfqpoint{3.853615in}{1.507441in}}%
\pgfpathcurveto{\pgfqpoint{3.851010in}{1.504837in}}{\pgfqpoint{3.849547in}{1.501304in}}{\pgfqpoint{3.849547in}{1.497620in}}%
\pgfpathcurveto{\pgfqpoint{3.849547in}{1.493937in}}{\pgfqpoint{3.851010in}{1.490404in}}{\pgfqpoint{3.853615in}{1.487799in}}%
\pgfpathcurveto{\pgfqpoint{3.856219in}{1.485195in}}{\pgfqpoint{3.859752in}{1.483731in}}{\pgfqpoint{3.863436in}{1.483731in}}%
\pgfpathlineto{\pgfqpoint{3.863436in}{1.483731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021959in}{1.449735in}}%
\pgfpathcurveto{\pgfqpoint{4.025642in}{1.449735in}}{\pgfqpoint{4.029175in}{1.451198in}}{\pgfqpoint{4.031779in}{1.453803in}}%
\pgfpathcurveto{\pgfqpoint{4.034384in}{1.456407in}}{\pgfqpoint{4.035847in}{1.459940in}}{\pgfqpoint{4.035847in}{1.463624in}}%
\pgfpathcurveto{\pgfqpoint{4.035847in}{1.467307in}}{\pgfqpoint{4.034384in}{1.470840in}}{\pgfqpoint{4.031779in}{1.473445in}}%
\pgfpathcurveto{\pgfqpoint{4.029175in}{1.476049in}}{\pgfqpoint{4.025642in}{1.477513in}}{\pgfqpoint{4.021959in}{1.477513in}}%
\pgfpathcurveto{\pgfqpoint{4.018275in}{1.477513in}}{\pgfqpoint{4.014742in}{1.476049in}}{\pgfqpoint{4.012138in}{1.473445in}}%
\pgfpathcurveto{\pgfqpoint{4.009533in}{1.470840in}}{\pgfqpoint{4.008070in}{1.467307in}}{\pgfqpoint{4.008070in}{1.463624in}}%
\pgfpathcurveto{\pgfqpoint{4.008070in}{1.459940in}}{\pgfqpoint{4.009533in}{1.456407in}}{\pgfqpoint{4.012138in}{1.453803in}}%
\pgfpathcurveto{\pgfqpoint{4.014742in}{1.451198in}}{\pgfqpoint{4.018275in}{1.449735in}}{\pgfqpoint{4.021959in}{1.449735in}}%
\pgfpathlineto{\pgfqpoint{4.021959in}{1.449735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180481in}{1.400803in}}%
\pgfpathcurveto{\pgfqpoint{4.184165in}{1.400803in}}{\pgfqpoint{4.187698in}{1.402267in}}{\pgfqpoint{4.190302in}{1.404871in}}%
\pgfpathcurveto{\pgfqpoint{4.192907in}{1.407476in}}{\pgfqpoint{4.194370in}{1.411009in}}{\pgfqpoint{4.194370in}{1.414692in}}%
\pgfpathcurveto{\pgfqpoint{4.194370in}{1.418376in}}{\pgfqpoint{4.192907in}{1.421909in}}{\pgfqpoint{4.190302in}{1.424513in}}%
\pgfpathcurveto{\pgfqpoint{4.187698in}{1.427118in}}{\pgfqpoint{4.184165in}{1.428581in}}{\pgfqpoint{4.180481in}{1.428581in}}%
\pgfpathcurveto{\pgfqpoint{4.176798in}{1.428581in}}{\pgfqpoint{4.173265in}{1.427118in}}{\pgfqpoint{4.170660in}{1.424513in}}%
\pgfpathcurveto{\pgfqpoint{4.168056in}{1.421909in}}{\pgfqpoint{4.166592in}{1.418376in}}{\pgfqpoint{4.166592in}{1.414692in}}%
\pgfpathcurveto{\pgfqpoint{4.166592in}{1.411009in}}{\pgfqpoint{4.168056in}{1.407476in}}{\pgfqpoint{4.170660in}{1.404871in}}%
\pgfpathcurveto{\pgfqpoint{4.173265in}{1.402267in}}{\pgfqpoint{4.176798in}{1.400803in}}{\pgfqpoint{4.180481in}{1.400803in}}%
\pgfpathlineto{\pgfqpoint{4.180481in}{1.400803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180481in}{1.482935in}}%
\pgfpathlineto{\pgfqpoint{4.339004in}{1.498093in}}%
\pgfpathlineto{\pgfqpoint{4.497527in}{1.480710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180481in}{1.482935in}}%
\pgfpathlineto{\pgfqpoint{4.339004in}{1.498093in}}%
\pgfpathlineto{\pgfqpoint{4.497527in}{1.480710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180481in}{1.469046in}}%
\pgfpathcurveto{\pgfqpoint{4.184165in}{1.469046in}}{\pgfqpoint{4.187698in}{1.470509in}}{\pgfqpoint{4.190302in}{1.473114in}}%
\pgfpathcurveto{\pgfqpoint{4.192907in}{1.475718in}}{\pgfqpoint{4.194370in}{1.479251in}}{\pgfqpoint{4.194370in}{1.482935in}}%
\pgfpathcurveto{\pgfqpoint{4.194370in}{1.486618in}}{\pgfqpoint{4.192907in}{1.490151in}}{\pgfqpoint{4.190302in}{1.492755in}}%
\pgfpathcurveto{\pgfqpoint{4.187698in}{1.495360in}}{\pgfqpoint{4.184165in}{1.496823in}}{\pgfqpoint{4.180481in}{1.496823in}}%
\pgfpathcurveto{\pgfqpoint{4.176798in}{1.496823in}}{\pgfqpoint{4.173265in}{1.495360in}}{\pgfqpoint{4.170660in}{1.492755in}}%
\pgfpathcurveto{\pgfqpoint{4.168056in}{1.490151in}}{\pgfqpoint{4.166592in}{1.486618in}}{\pgfqpoint{4.166592in}{1.482935in}}%
\pgfpathcurveto{\pgfqpoint{4.166592in}{1.479251in}}{\pgfqpoint{4.168056in}{1.475718in}}{\pgfqpoint{4.170660in}{1.473114in}}%
\pgfpathcurveto{\pgfqpoint{4.173265in}{1.470509in}}{\pgfqpoint{4.176798in}{1.469046in}}{\pgfqpoint{4.180481in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{4.180481in}{1.469046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339004in}{1.484204in}}%
\pgfpathcurveto{\pgfqpoint{4.342687in}{1.484204in}}{\pgfqpoint{4.346220in}{1.485667in}}{\pgfqpoint{4.348825in}{1.488272in}}%
\pgfpathcurveto{\pgfqpoint{4.351429in}{1.490876in}}{\pgfqpoint{4.352893in}{1.494409in}}{\pgfqpoint{4.352893in}{1.498093in}}%
\pgfpathcurveto{\pgfqpoint{4.352893in}{1.501776in}}{\pgfqpoint{4.351429in}{1.505309in}}{\pgfqpoint{4.348825in}{1.507914in}}%
\pgfpathcurveto{\pgfqpoint{4.346220in}{1.510518in}}{\pgfqpoint{4.342687in}{1.511982in}}{\pgfqpoint{4.339004in}{1.511982in}}%
\pgfpathcurveto{\pgfqpoint{4.335321in}{1.511982in}}{\pgfqpoint{4.331788in}{1.510518in}}{\pgfqpoint{4.329183in}{1.507914in}}%
\pgfpathcurveto{\pgfqpoint{4.326579in}{1.505309in}}{\pgfqpoint{4.325115in}{1.501776in}}{\pgfqpoint{4.325115in}{1.498093in}}%
\pgfpathcurveto{\pgfqpoint{4.325115in}{1.494409in}}{\pgfqpoint{4.326579in}{1.490876in}}{\pgfqpoint{4.329183in}{1.488272in}}%
\pgfpathcurveto{\pgfqpoint{4.331788in}{1.485667in}}{\pgfqpoint{4.335321in}{1.484204in}}{\pgfqpoint{4.339004in}{1.484204in}}%
\pgfpathlineto{\pgfqpoint{4.339004in}{1.484204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497527in}{1.466821in}}%
\pgfpathcurveto{\pgfqpoint{4.501210in}{1.466821in}}{\pgfqpoint{4.504743in}{1.468284in}}{\pgfqpoint{4.507348in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.509952in}{1.473493in}}{\pgfqpoint{4.511416in}{1.477026in}}{\pgfqpoint{4.511416in}{1.480710in}}%
\pgfpathcurveto{\pgfqpoint{4.511416in}{1.484393in}}{\pgfqpoint{4.509952in}{1.487926in}}{\pgfqpoint{4.507348in}{1.490531in}}%
\pgfpathcurveto{\pgfqpoint{4.504743in}{1.493135in}}{\pgfqpoint{4.501210in}{1.494599in}}{\pgfqpoint{4.497527in}{1.494599in}}%
\pgfpathcurveto{\pgfqpoint{4.493843in}{1.494599in}}{\pgfqpoint{4.490310in}{1.493135in}}{\pgfqpoint{4.487706in}{1.490531in}}%
\pgfpathcurveto{\pgfqpoint{4.485101in}{1.487926in}}{\pgfqpoint{4.483638in}{1.484393in}}{\pgfqpoint{4.483638in}{1.480710in}}%
\pgfpathcurveto{\pgfqpoint{4.483638in}{1.477026in}}{\pgfqpoint{4.485101in}{1.473493in}}{\pgfqpoint{4.487706in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.490310in}{1.468284in}}{\pgfqpoint{4.493843in}{1.466821in}}{\pgfqpoint{4.497527in}{1.466821in}}%
\pgfpathlineto{\pgfqpoint{4.497527in}{1.466821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180481in}{1.469046in}}%
\pgfpathcurveto{\pgfqpoint{4.184165in}{1.469046in}}{\pgfqpoint{4.187698in}{1.470509in}}{\pgfqpoint{4.190302in}{1.473114in}}%
\pgfpathcurveto{\pgfqpoint{4.192907in}{1.475718in}}{\pgfqpoint{4.194370in}{1.479251in}}{\pgfqpoint{4.194370in}{1.482935in}}%
\pgfpathcurveto{\pgfqpoint{4.194370in}{1.486618in}}{\pgfqpoint{4.192907in}{1.490151in}}{\pgfqpoint{4.190302in}{1.492755in}}%
\pgfpathcurveto{\pgfqpoint{4.187698in}{1.495360in}}{\pgfqpoint{4.184165in}{1.496823in}}{\pgfqpoint{4.180481in}{1.496823in}}%
\pgfpathcurveto{\pgfqpoint{4.176798in}{1.496823in}}{\pgfqpoint{4.173265in}{1.495360in}}{\pgfqpoint{4.170660in}{1.492755in}}%
\pgfpathcurveto{\pgfqpoint{4.168056in}{1.490151in}}{\pgfqpoint{4.166592in}{1.486618in}}{\pgfqpoint{4.166592in}{1.482935in}}%
\pgfpathcurveto{\pgfqpoint{4.166592in}{1.479251in}}{\pgfqpoint{4.168056in}{1.475718in}}{\pgfqpoint{4.170660in}{1.473114in}}%
\pgfpathcurveto{\pgfqpoint{4.173265in}{1.470509in}}{\pgfqpoint{4.176798in}{1.469046in}}{\pgfqpoint{4.180481in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{4.180481in}{1.469046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339004in}{1.484204in}}%
\pgfpathcurveto{\pgfqpoint{4.342687in}{1.484204in}}{\pgfqpoint{4.346220in}{1.485667in}}{\pgfqpoint{4.348825in}{1.488272in}}%
\pgfpathcurveto{\pgfqpoint{4.351429in}{1.490876in}}{\pgfqpoint{4.352893in}{1.494409in}}{\pgfqpoint{4.352893in}{1.498093in}}%
\pgfpathcurveto{\pgfqpoint{4.352893in}{1.501776in}}{\pgfqpoint{4.351429in}{1.505309in}}{\pgfqpoint{4.348825in}{1.507914in}}%
\pgfpathcurveto{\pgfqpoint{4.346220in}{1.510518in}}{\pgfqpoint{4.342687in}{1.511982in}}{\pgfqpoint{4.339004in}{1.511982in}}%
\pgfpathcurveto{\pgfqpoint{4.335321in}{1.511982in}}{\pgfqpoint{4.331788in}{1.510518in}}{\pgfqpoint{4.329183in}{1.507914in}}%
\pgfpathcurveto{\pgfqpoint{4.326579in}{1.505309in}}{\pgfqpoint{4.325115in}{1.501776in}}{\pgfqpoint{4.325115in}{1.498093in}}%
\pgfpathcurveto{\pgfqpoint{4.325115in}{1.494409in}}{\pgfqpoint{4.326579in}{1.490876in}}{\pgfqpoint{4.329183in}{1.488272in}}%
\pgfpathcurveto{\pgfqpoint{4.331788in}{1.485667in}}{\pgfqpoint{4.335321in}{1.484204in}}{\pgfqpoint{4.339004in}{1.484204in}}%
\pgfpathlineto{\pgfqpoint{4.339004in}{1.484204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.165936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497527in}{1.466821in}}%
\pgfpathcurveto{\pgfqpoint{4.501210in}{1.466821in}}{\pgfqpoint{4.504743in}{1.468284in}}{\pgfqpoint{4.507348in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.509952in}{1.473493in}}{\pgfqpoint{4.511416in}{1.477026in}}{\pgfqpoint{4.511416in}{1.480710in}}%
\pgfpathcurveto{\pgfqpoint{4.511416in}{1.484393in}}{\pgfqpoint{4.509952in}{1.487926in}}{\pgfqpoint{4.507348in}{1.490531in}}%
\pgfpathcurveto{\pgfqpoint{4.504743in}{1.493135in}}{\pgfqpoint{4.501210in}{1.494599in}}{\pgfqpoint{4.497527in}{1.494599in}}%
\pgfpathcurveto{\pgfqpoint{4.493843in}{1.494599in}}{\pgfqpoint{4.490310in}{1.493135in}}{\pgfqpoint{4.487706in}{1.490531in}}%
\pgfpathcurveto{\pgfqpoint{4.485101in}{1.487926in}}{\pgfqpoint{4.483638in}{1.484393in}}{\pgfqpoint{4.483638in}{1.480710in}}%
\pgfpathcurveto{\pgfqpoint{4.483638in}{1.477026in}}{\pgfqpoint{4.485101in}{1.473493in}}{\pgfqpoint{4.487706in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.490310in}{1.468284in}}{\pgfqpoint{4.493843in}{1.466821in}}{\pgfqpoint{4.497527in}{1.466821in}}%
\pgfpathlineto{\pgfqpoint{4.497527in}{1.466821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640197in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.925538in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.925538in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.640197in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.640197in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957243in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.242584in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.242584in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.957243in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{4.957243in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274288in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.559629in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.559629in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{5.274288in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{5.274288in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591334in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.876674in}{-0.076767in}}%
\pgfpathlineto{\pgfqpoint{5.876674in}{1.508951in}}%
\pgfpathlineto{\pgfqpoint{5.591334in}{1.508951in}}%
\pgfpathlineto{\pgfqpoint{5.591334in}{-0.076767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258436in}{1.482967in}}%
\pgfpathlineto{\pgfqpoint{5.416959in}{1.462452in}}%
\pgfpathlineto{\pgfqpoint{5.575481in}{1.402948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258436in}{1.482967in}}%
\pgfpathlineto{\pgfqpoint{5.416959in}{1.462452in}}%
\pgfpathlineto{\pgfqpoint{5.575481in}{1.402948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258436in}{1.469078in}}%
\pgfpathcurveto{\pgfqpoint{5.262119in}{1.469078in}}{\pgfqpoint{5.265652in}{1.470541in}}{\pgfqpoint{5.268257in}{1.473146in}}%
\pgfpathcurveto{\pgfqpoint{5.270861in}{1.475750in}}{\pgfqpoint{5.272325in}{1.479283in}}{\pgfqpoint{5.272325in}{1.482967in}}%
\pgfpathcurveto{\pgfqpoint{5.272325in}{1.486650in}}{\pgfqpoint{5.270861in}{1.490183in}}{\pgfqpoint{5.268257in}{1.492788in}}%
\pgfpathcurveto{\pgfqpoint{5.265652in}{1.495392in}}{\pgfqpoint{5.262119in}{1.496856in}}{\pgfqpoint{5.258436in}{1.496856in}}%
\pgfpathcurveto{\pgfqpoint{5.254752in}{1.496856in}}{\pgfqpoint{5.251219in}{1.495392in}}{\pgfqpoint{5.248615in}{1.492788in}}%
\pgfpathcurveto{\pgfqpoint{5.246010in}{1.490183in}}{\pgfqpoint{5.244547in}{1.486650in}}{\pgfqpoint{5.244547in}{1.482967in}}%
\pgfpathcurveto{\pgfqpoint{5.244547in}{1.479283in}}{\pgfqpoint{5.246010in}{1.475750in}}{\pgfqpoint{5.248615in}{1.473146in}}%
\pgfpathcurveto{\pgfqpoint{5.251219in}{1.470541in}}{\pgfqpoint{5.254752in}{1.469078in}}{\pgfqpoint{5.258436in}{1.469078in}}%
\pgfpathlineto{\pgfqpoint{5.258436in}{1.469078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416959in}{1.448563in}}%
\pgfpathcurveto{\pgfqpoint{5.420642in}{1.448563in}}{\pgfqpoint{5.424175in}{1.450026in}}{\pgfqpoint{5.426779in}{1.452631in}}%
\pgfpathcurveto{\pgfqpoint{5.429384in}{1.455235in}}{\pgfqpoint{5.430847in}{1.458768in}}{\pgfqpoint{5.430847in}{1.462452in}}%
\pgfpathcurveto{\pgfqpoint{5.430847in}{1.466135in}}{\pgfqpoint{5.429384in}{1.469668in}}{\pgfqpoint{5.426779in}{1.472272in}}%
\pgfpathcurveto{\pgfqpoint{5.424175in}{1.474877in}}{\pgfqpoint{5.420642in}{1.476340in}}{\pgfqpoint{5.416959in}{1.476340in}}%
\pgfpathcurveto{\pgfqpoint{5.413275in}{1.476340in}}{\pgfqpoint{5.409742in}{1.474877in}}{\pgfqpoint{5.407138in}{1.472272in}}%
\pgfpathcurveto{\pgfqpoint{5.404533in}{1.469668in}}{\pgfqpoint{5.403070in}{1.466135in}}{\pgfqpoint{5.403070in}{1.462452in}}%
\pgfpathcurveto{\pgfqpoint{5.403070in}{1.458768in}}{\pgfqpoint{5.404533in}{1.455235in}}{\pgfqpoint{5.407138in}{1.452631in}}%
\pgfpathcurveto{\pgfqpoint{5.409742in}{1.450026in}}{\pgfqpoint{5.413275in}{1.448563in}}{\pgfqpoint{5.416959in}{1.448563in}}%
\pgfpathlineto{\pgfqpoint{5.416959in}{1.448563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575481in}{1.389059in}}%
\pgfpathcurveto{\pgfqpoint{5.579165in}{1.389059in}}{\pgfqpoint{5.582698in}{1.390523in}}{\pgfqpoint{5.585302in}{1.393127in}}%
\pgfpathcurveto{\pgfqpoint{5.587907in}{1.395732in}}{\pgfqpoint{5.589370in}{1.399265in}}{\pgfqpoint{5.589370in}{1.402948in}}%
\pgfpathcurveto{\pgfqpoint{5.589370in}{1.406632in}}{\pgfqpoint{5.587907in}{1.410165in}}{\pgfqpoint{5.585302in}{1.412769in}}%
\pgfpathcurveto{\pgfqpoint{5.582698in}{1.415374in}}{\pgfqpoint{5.579165in}{1.416837in}}{\pgfqpoint{5.575481in}{1.416837in}}%
\pgfpathcurveto{\pgfqpoint{5.571798in}{1.416837in}}{\pgfqpoint{5.568265in}{1.415374in}}{\pgfqpoint{5.565660in}{1.412769in}}%
\pgfpathcurveto{\pgfqpoint{5.563056in}{1.410165in}}{\pgfqpoint{5.561592in}{1.406632in}}{\pgfqpoint{5.561592in}{1.402948in}}%
\pgfpathcurveto{\pgfqpoint{5.561592in}{1.399265in}}{\pgfqpoint{5.563056in}{1.395732in}}{\pgfqpoint{5.565660in}{1.393127in}}%
\pgfpathcurveto{\pgfqpoint{5.568265in}{1.390523in}}{\pgfqpoint{5.571798in}{1.389059in}}{\pgfqpoint{5.575481in}{1.389059in}}%
\pgfpathlineto{\pgfqpoint{5.575481in}{1.389059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258436in}{1.469078in}}%
\pgfpathcurveto{\pgfqpoint{5.262119in}{1.469078in}}{\pgfqpoint{5.265652in}{1.470541in}}{\pgfqpoint{5.268257in}{1.473146in}}%
\pgfpathcurveto{\pgfqpoint{5.270861in}{1.475750in}}{\pgfqpoint{5.272325in}{1.479283in}}{\pgfqpoint{5.272325in}{1.482967in}}%
\pgfpathcurveto{\pgfqpoint{5.272325in}{1.486650in}}{\pgfqpoint{5.270861in}{1.490183in}}{\pgfqpoint{5.268257in}{1.492788in}}%
\pgfpathcurveto{\pgfqpoint{5.265652in}{1.495392in}}{\pgfqpoint{5.262119in}{1.496856in}}{\pgfqpoint{5.258436in}{1.496856in}}%
\pgfpathcurveto{\pgfqpoint{5.254752in}{1.496856in}}{\pgfqpoint{5.251219in}{1.495392in}}{\pgfqpoint{5.248615in}{1.492788in}}%
\pgfpathcurveto{\pgfqpoint{5.246010in}{1.490183in}}{\pgfqpoint{5.244547in}{1.486650in}}{\pgfqpoint{5.244547in}{1.482967in}}%
\pgfpathcurveto{\pgfqpoint{5.244547in}{1.479283in}}{\pgfqpoint{5.246010in}{1.475750in}}{\pgfqpoint{5.248615in}{1.473146in}}%
\pgfpathcurveto{\pgfqpoint{5.251219in}{1.470541in}}{\pgfqpoint{5.254752in}{1.469078in}}{\pgfqpoint{5.258436in}{1.469078in}}%
\pgfpathlineto{\pgfqpoint{5.258436in}{1.469078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416959in}{1.448563in}}%
\pgfpathcurveto{\pgfqpoint{5.420642in}{1.448563in}}{\pgfqpoint{5.424175in}{1.450026in}}{\pgfqpoint{5.426779in}{1.452631in}}%
\pgfpathcurveto{\pgfqpoint{5.429384in}{1.455235in}}{\pgfqpoint{5.430847in}{1.458768in}}{\pgfqpoint{5.430847in}{1.462452in}}%
\pgfpathcurveto{\pgfqpoint{5.430847in}{1.466135in}}{\pgfqpoint{5.429384in}{1.469668in}}{\pgfqpoint{5.426779in}{1.472272in}}%
\pgfpathcurveto{\pgfqpoint{5.424175in}{1.474877in}}{\pgfqpoint{5.420642in}{1.476340in}}{\pgfqpoint{5.416959in}{1.476340in}}%
\pgfpathcurveto{\pgfqpoint{5.413275in}{1.476340in}}{\pgfqpoint{5.409742in}{1.474877in}}{\pgfqpoint{5.407138in}{1.472272in}}%
\pgfpathcurveto{\pgfqpoint{5.404533in}{1.469668in}}{\pgfqpoint{5.403070in}{1.466135in}}{\pgfqpoint{5.403070in}{1.462452in}}%
\pgfpathcurveto{\pgfqpoint{5.403070in}{1.458768in}}{\pgfqpoint{5.404533in}{1.455235in}}{\pgfqpoint{5.407138in}{1.452631in}}%
\pgfpathcurveto{\pgfqpoint{5.409742in}{1.450026in}}{\pgfqpoint{5.413275in}{1.448563in}}{\pgfqpoint{5.416959in}{1.448563in}}%
\pgfpathlineto{\pgfqpoint{5.416959in}{1.448563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575481in}{1.389059in}}%
\pgfpathcurveto{\pgfqpoint{5.579165in}{1.389059in}}{\pgfqpoint{5.582698in}{1.390523in}}{\pgfqpoint{5.585302in}{1.393127in}}%
\pgfpathcurveto{\pgfqpoint{5.587907in}{1.395732in}}{\pgfqpoint{5.589370in}{1.399265in}}{\pgfqpoint{5.589370in}{1.402948in}}%
\pgfpathcurveto{\pgfqpoint{5.589370in}{1.406632in}}{\pgfqpoint{5.587907in}{1.410165in}}{\pgfqpoint{5.585302in}{1.412769in}}%
\pgfpathcurveto{\pgfqpoint{5.582698in}{1.415374in}}{\pgfqpoint{5.579165in}{1.416837in}}{\pgfqpoint{5.575481in}{1.416837in}}%
\pgfpathcurveto{\pgfqpoint{5.571798in}{1.416837in}}{\pgfqpoint{5.568265in}{1.415374in}}{\pgfqpoint{5.565660in}{1.412769in}}%
\pgfpathcurveto{\pgfqpoint{5.563056in}{1.410165in}}{\pgfqpoint{5.561592in}{1.406632in}}{\pgfqpoint{5.561592in}{1.402948in}}%
\pgfpathcurveto{\pgfqpoint{5.561592in}{1.399265in}}{\pgfqpoint{5.563056in}{1.395732in}}{\pgfqpoint{5.565660in}{1.393127in}}%
\pgfpathcurveto{\pgfqpoint{5.568265in}{1.390523in}}{\pgfqpoint{5.571798in}{1.389059in}}{\pgfqpoint{5.575481in}{1.389059in}}%
\pgfpathlineto{\pgfqpoint{5.575481in}{1.389059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575481in}{1.490117in}}%
\pgfpathlineto{\pgfqpoint{5.734004in}{1.496034in}}%
\pgfpathlineto{\pgfqpoint{5.892527in}{1.470429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575481in}{1.490117in}}%
\pgfpathlineto{\pgfqpoint{5.734004in}{1.496034in}}%
\pgfpathlineto{\pgfqpoint{5.892527in}{1.470429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575481in}{1.476228in}}%
\pgfpathcurveto{\pgfqpoint{5.579165in}{1.476228in}}{\pgfqpoint{5.582698in}{1.477692in}}{\pgfqpoint{5.585302in}{1.480296in}}%
\pgfpathcurveto{\pgfqpoint{5.587907in}{1.482901in}}{\pgfqpoint{5.589370in}{1.486434in}}{\pgfqpoint{5.589370in}{1.490117in}}%
\pgfpathcurveto{\pgfqpoint{5.589370in}{1.493801in}}{\pgfqpoint{5.587907in}{1.497334in}}{\pgfqpoint{5.585302in}{1.499938in}}%
\pgfpathcurveto{\pgfqpoint{5.582698in}{1.502543in}}{\pgfqpoint{5.579165in}{1.504006in}}{\pgfqpoint{5.575481in}{1.504006in}}%
\pgfpathcurveto{\pgfqpoint{5.571798in}{1.504006in}}{\pgfqpoint{5.568265in}{1.502543in}}{\pgfqpoint{5.565660in}{1.499938in}}%
\pgfpathcurveto{\pgfqpoint{5.563056in}{1.497334in}}{\pgfqpoint{5.561592in}{1.493801in}}{\pgfqpoint{5.561592in}{1.490117in}}%
\pgfpathcurveto{\pgfqpoint{5.561592in}{1.486434in}}{\pgfqpoint{5.563056in}{1.482901in}}{\pgfqpoint{5.565660in}{1.480296in}}%
\pgfpathcurveto{\pgfqpoint{5.568265in}{1.477692in}}{\pgfqpoint{5.571798in}{1.476228in}}{\pgfqpoint{5.575481in}{1.476228in}}%
\pgfpathlineto{\pgfqpoint{5.575481in}{1.476228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734004in}{1.482145in}}%
\pgfpathcurveto{\pgfqpoint{5.737687in}{1.482145in}}{\pgfqpoint{5.741220in}{1.483609in}}{\pgfqpoint{5.743825in}{1.486213in}}%
\pgfpathcurveto{\pgfqpoint{5.746429in}{1.488818in}}{\pgfqpoint{5.747893in}{1.492351in}}{\pgfqpoint{5.747893in}{1.496034in}}%
\pgfpathcurveto{\pgfqpoint{5.747893in}{1.499717in}}{\pgfqpoint{5.746429in}{1.503250in}}{\pgfqpoint{5.743825in}{1.505855in}}%
\pgfpathcurveto{\pgfqpoint{5.741220in}{1.508460in}}{\pgfqpoint{5.737687in}{1.509923in}}{\pgfqpoint{5.734004in}{1.509923in}}%
\pgfpathcurveto{\pgfqpoint{5.730321in}{1.509923in}}{\pgfqpoint{5.726788in}{1.508460in}}{\pgfqpoint{5.724183in}{1.505855in}}%
\pgfpathcurveto{\pgfqpoint{5.721579in}{1.503250in}}{\pgfqpoint{5.720115in}{1.499717in}}{\pgfqpoint{5.720115in}{1.496034in}}%
\pgfpathcurveto{\pgfqpoint{5.720115in}{1.492351in}}{\pgfqpoint{5.721579in}{1.488818in}}{\pgfqpoint{5.724183in}{1.486213in}}%
\pgfpathcurveto{\pgfqpoint{5.726788in}{1.483609in}}{\pgfqpoint{5.730321in}{1.482145in}}{\pgfqpoint{5.734004in}{1.482145in}}%
\pgfpathlineto{\pgfqpoint{5.734004in}{1.482145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892527in}{1.456540in}}%
\pgfpathcurveto{\pgfqpoint{5.896210in}{1.456540in}}{\pgfqpoint{5.899743in}{1.458004in}}{\pgfqpoint{5.902348in}{1.460608in}}%
\pgfpathcurveto{\pgfqpoint{5.904952in}{1.463213in}}{\pgfqpoint{5.906416in}{1.466746in}}{\pgfqpoint{5.906416in}{1.470429in}}%
\pgfpathcurveto{\pgfqpoint{5.906416in}{1.474113in}}{\pgfqpoint{5.904952in}{1.477646in}}{\pgfqpoint{5.902348in}{1.480250in}}%
\pgfpathcurveto{\pgfqpoint{5.899743in}{1.482855in}}{\pgfqpoint{5.896210in}{1.484318in}}{\pgfqpoint{5.892527in}{1.484318in}}%
\pgfpathcurveto{\pgfqpoint{5.888843in}{1.484318in}}{\pgfqpoint{5.885310in}{1.482855in}}{\pgfqpoint{5.882706in}{1.480250in}}%
\pgfpathcurveto{\pgfqpoint{5.880101in}{1.477646in}}{\pgfqpoint{5.878638in}{1.474113in}}{\pgfqpoint{5.878638in}{1.470429in}}%
\pgfpathcurveto{\pgfqpoint{5.878638in}{1.466746in}}{\pgfqpoint{5.880101in}{1.463213in}}{\pgfqpoint{5.882706in}{1.460608in}}%
\pgfpathcurveto{\pgfqpoint{5.885310in}{1.458004in}}{\pgfqpoint{5.888843in}{1.456540in}}{\pgfqpoint{5.892527in}{1.456540in}}%
\pgfpathlineto{\pgfqpoint{5.892527in}{1.456540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575481in}{1.476228in}}%
\pgfpathcurveto{\pgfqpoint{5.579165in}{1.476228in}}{\pgfqpoint{5.582698in}{1.477692in}}{\pgfqpoint{5.585302in}{1.480296in}}%
\pgfpathcurveto{\pgfqpoint{5.587907in}{1.482901in}}{\pgfqpoint{5.589370in}{1.486434in}}{\pgfqpoint{5.589370in}{1.490117in}}%
\pgfpathcurveto{\pgfqpoint{5.589370in}{1.493801in}}{\pgfqpoint{5.587907in}{1.497334in}}{\pgfqpoint{5.585302in}{1.499938in}}%
\pgfpathcurveto{\pgfqpoint{5.582698in}{1.502543in}}{\pgfqpoint{5.579165in}{1.504006in}}{\pgfqpoint{5.575481in}{1.504006in}}%
\pgfpathcurveto{\pgfqpoint{5.571798in}{1.504006in}}{\pgfqpoint{5.568265in}{1.502543in}}{\pgfqpoint{5.565660in}{1.499938in}}%
\pgfpathcurveto{\pgfqpoint{5.563056in}{1.497334in}}{\pgfqpoint{5.561592in}{1.493801in}}{\pgfqpoint{5.561592in}{1.490117in}}%
\pgfpathcurveto{\pgfqpoint{5.561592in}{1.486434in}}{\pgfqpoint{5.563056in}{1.482901in}}{\pgfqpoint{5.565660in}{1.480296in}}%
\pgfpathcurveto{\pgfqpoint{5.568265in}{1.477692in}}{\pgfqpoint{5.571798in}{1.476228in}}{\pgfqpoint{5.575481in}{1.476228in}}%
\pgfpathlineto{\pgfqpoint{5.575481in}{1.476228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734004in}{1.482145in}}%
\pgfpathcurveto{\pgfqpoint{5.737687in}{1.482145in}}{\pgfqpoint{5.741220in}{1.483609in}}{\pgfqpoint{5.743825in}{1.486213in}}%
\pgfpathcurveto{\pgfqpoint{5.746429in}{1.488818in}}{\pgfqpoint{5.747893in}{1.492351in}}{\pgfqpoint{5.747893in}{1.496034in}}%
\pgfpathcurveto{\pgfqpoint{5.747893in}{1.499717in}}{\pgfqpoint{5.746429in}{1.503250in}}{\pgfqpoint{5.743825in}{1.505855in}}%
\pgfpathcurveto{\pgfqpoint{5.741220in}{1.508460in}}{\pgfqpoint{5.737687in}{1.509923in}}{\pgfqpoint{5.734004in}{1.509923in}}%
\pgfpathcurveto{\pgfqpoint{5.730321in}{1.509923in}}{\pgfqpoint{5.726788in}{1.508460in}}{\pgfqpoint{5.724183in}{1.505855in}}%
\pgfpathcurveto{\pgfqpoint{5.721579in}{1.503250in}}{\pgfqpoint{5.720115in}{1.499717in}}{\pgfqpoint{5.720115in}{1.496034in}}%
\pgfpathcurveto{\pgfqpoint{5.720115in}{1.492351in}}{\pgfqpoint{5.721579in}{1.488818in}}{\pgfqpoint{5.724183in}{1.486213in}}%
\pgfpathcurveto{\pgfqpoint{5.726788in}{1.483609in}}{\pgfqpoint{5.730321in}{1.482145in}}{\pgfqpoint{5.734004in}{1.482145in}}%
\pgfpathlineto{\pgfqpoint{5.734004in}{1.482145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560936in}{0.418233in}}{\pgfqpoint{1.395000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892527in}{1.456540in}}%
\pgfpathcurveto{\pgfqpoint{5.896210in}{1.456540in}}{\pgfqpoint{5.899743in}{1.458004in}}{\pgfqpoint{5.902348in}{1.460608in}}%
\pgfpathcurveto{\pgfqpoint{5.904952in}{1.463213in}}{\pgfqpoint{5.906416in}{1.466746in}}{\pgfqpoint{5.906416in}{1.470429in}}%
\pgfpathcurveto{\pgfqpoint{5.906416in}{1.474113in}}{\pgfqpoint{5.904952in}{1.477646in}}{\pgfqpoint{5.902348in}{1.480250in}}%
\pgfpathcurveto{\pgfqpoint{5.899743in}{1.482855in}}{\pgfqpoint{5.896210in}{1.484318in}}{\pgfqpoint{5.892527in}{1.484318in}}%
\pgfpathcurveto{\pgfqpoint{5.888843in}{1.484318in}}{\pgfqpoint{5.885310in}{1.482855in}}{\pgfqpoint{5.882706in}{1.480250in}}%
\pgfpathcurveto{\pgfqpoint{5.880101in}{1.477646in}}{\pgfqpoint{5.878638in}{1.474113in}}{\pgfqpoint{5.878638in}{1.470429in}}%
\pgfpathcurveto{\pgfqpoint{5.878638in}{1.466746in}}{\pgfqpoint{5.880101in}{1.463213in}}{\pgfqpoint{5.882706in}{1.460608in}}%
\pgfpathcurveto{\pgfqpoint{5.885310in}{1.458004in}}{\pgfqpoint{5.888843in}{1.456540in}}{\pgfqpoint{5.892527in}{1.456540in}}%
\pgfpathlineto{\pgfqpoint{5.892527in}{1.456540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981963in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{1.204186in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{1.204186in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.981963in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.981963in}{0.223698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293075in,y=0.223698in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Bert}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981963in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{1.204186in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{1.204186in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{0.981963in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{0.981963in}{0.066525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293075in,y=0.066525in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont VGG16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885848in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{1.885848in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{1.885848in}{0.223698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196959in,y=0.223698in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ResNet50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885848in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{0.066525in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{1.885848in}{0.144303in}}%
\pgfpathlineto{\pgfqpoint{1.885848in}{0.066525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196959in,y=0.066525in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ResNet101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975062in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{3.197285in}{0.223698in}}%
\pgfpathlineto{\pgfqpoint{3.197285in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{2.975062in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{2.975062in}{0.223698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286174in,y=0.223698in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100GE, ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008396in}{0.105414in}}%
\pgfpathlineto{\pgfqpoint{3.086174in}{0.105414in}}%
\pgfpathlineto{\pgfqpoint{3.163951in}{0.105414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008396in}{0.105414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086174in}{0.105414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163951in}{0.105414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286174in,y=0.066525in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100GE - 50GE - 25GE, No Contention}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sim_result/JRT_120.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.116660in}{1.316660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786196in, y=0.331936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786196in, y=0.558233in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786196in, y=0.784530in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786196in, y=1.010827in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786196in, y=1.237124in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002341in,y=0.824298in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont PDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603580in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.636706in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.636706in}{21.679840in}}%
\pgfpathlineto{\pgfqpoint{0.603580in}{21.679840in}}%
\pgfpathlineto{\pgfqpoint{0.603580in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812796in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.845922in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.845922in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{0.812796in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{0.812796in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022012in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.055138in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.055138in}{0.616105in}}%
\pgfpathlineto{\pgfqpoint{1.022012in}{0.616105in}}%
\pgfpathlineto{\pgfqpoint{1.022012in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231228in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{1.231228in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{1.231228in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440445in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.473570in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.473570in}{0.539164in}}%
\pgfpathlineto{\pgfqpoint{1.440445in}{0.539164in}}%
\pgfpathlineto{\pgfqpoint{1.440445in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649661in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.682787in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.682787in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.649661in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.649661in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858877in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.892003in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.892003in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.858877in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.858877in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068093in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.101219in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.101219in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.068093in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.068093in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277309in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.310435in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.310435in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.277309in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.277309in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486525in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.519651in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.519651in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.486525in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.486525in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636706in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.669832in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.669832in}{21.679840in}}%
\pgfpathlineto{\pgfqpoint{0.636706in}{21.679840in}}%
\pgfpathlineto{\pgfqpoint{0.636706in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845922in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.879048in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.879048in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{0.845922in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{0.845922in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055138in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.088264in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.088264in}{0.616105in}}%
\pgfpathlineto{\pgfqpoint{1.055138in}{0.616105in}}%
\pgfpathlineto{\pgfqpoint{1.055138in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264354in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.297480in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.297480in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473570in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.506696in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.506696in}{0.539164in}}%
\pgfpathlineto{\pgfqpoint{1.473570in}{0.539164in}}%
\pgfpathlineto{\pgfqpoint{1.473570in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682787in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.715912in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.715912in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.682787in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.682787in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892003in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.925129in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.925129in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.892003in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.892003in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101219in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.134345in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.134345in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.101219in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.101219in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310435in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.343561in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.343561in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.310435in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.310435in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519651in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.552777in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.552777in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.519651in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.519651in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669832in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.702958in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.702958in}{21.548588in}}%
\pgfpathlineto{\pgfqpoint{0.669832in}{21.548588in}}%
\pgfpathlineto{\pgfqpoint{0.669832in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879048in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.912174in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.912174in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{0.879048in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{0.879048in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088264in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.121390in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.121390in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{1.088264in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{1.088264in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297480in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.330606in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.330606in}{0.706623in}}%
\pgfpathlineto{\pgfqpoint{1.297480in}{0.706623in}}%
\pgfpathlineto{\pgfqpoint{1.297480in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506696in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.539822in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.539822in}{0.439593in}}%
\pgfpathlineto{\pgfqpoint{1.506696in}{0.439593in}}%
\pgfpathlineto{\pgfqpoint{1.506696in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715912in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.749038in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.749038in}{0.530112in}}%
\pgfpathlineto{\pgfqpoint{1.715912in}{0.530112in}}%
\pgfpathlineto{\pgfqpoint{1.715912in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925129in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.958254in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.958254in}{0.480326in}}%
\pgfpathlineto{\pgfqpoint{1.925129in}{0.480326in}}%
\pgfpathlineto{\pgfqpoint{1.925129in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134345in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.167471in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.167471in}{0.480326in}}%
\pgfpathlineto{\pgfqpoint{2.134345in}{0.480326in}}%
\pgfpathlineto{\pgfqpoint{2.134345in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343561in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.376687in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.376687in}{0.407911in}}%
\pgfpathlineto{\pgfqpoint{2.343561in}{0.407911in}}%
\pgfpathlineto{\pgfqpoint{2.343561in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552777in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.585903in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.585903in}{0.385282in}}%
\pgfpathlineto{\pgfqpoint{2.552777in}{0.385282in}}%
\pgfpathlineto{\pgfqpoint{2.552777in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702958in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.736084in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.736084in}{21.666263in}}%
\pgfpathlineto{\pgfqpoint{0.702958in}{21.666263in}}%
\pgfpathlineto{\pgfqpoint{0.702958in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912174in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.945300in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.945300in}{0.711149in}}%
\pgfpathlineto{\pgfqpoint{0.912174in}{0.711149in}}%
\pgfpathlineto{\pgfqpoint{0.912174in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121390in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.154516in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.154516in}{0.634208in}}%
\pgfpathlineto{\pgfqpoint{1.121390in}{0.634208in}}%
\pgfpathlineto{\pgfqpoint{1.121390in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330606in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.363732in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.363732in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{1.330606in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{1.330606in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539822in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.572948in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.572948in}{0.557267in}}%
\pgfpathlineto{\pgfqpoint{1.539822in}{0.557267in}}%
\pgfpathlineto{\pgfqpoint{1.539822in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749038in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.782164in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.782164in}{0.584423in}}%
\pgfpathlineto{\pgfqpoint{1.749038in}{0.584423in}}%
\pgfpathlineto{\pgfqpoint{1.749038in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958254in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.991380in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.991380in}{0.398859in}}%
\pgfpathlineto{\pgfqpoint{1.958254in}{0.398859in}}%
\pgfpathlineto{\pgfqpoint{1.958254in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167471in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.200596in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.200596in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.167471in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.167471in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376687in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.409813in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.409813in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.376687in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.376687in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585903in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.585903in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.585903in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736084in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.769210in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.769210in}{21.679840in}}%
\pgfpathlineto{\pgfqpoint{0.736084in}{21.679840in}}%
\pgfpathlineto{\pgfqpoint{0.736084in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945300in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.978426in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.978426in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{0.945300in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{0.945300in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154516in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.187642in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.187642in}{0.616105in}}%
\pgfpathlineto{\pgfqpoint{1.154516in}{0.616105in}}%
\pgfpathlineto{\pgfqpoint{1.154516in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363732in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{1.363732in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{1.363732in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572948in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.606074in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.606074in}{0.539164in}}%
\pgfpathlineto{\pgfqpoint{1.572948in}{0.539164in}}%
\pgfpathlineto{\pgfqpoint{1.572948in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782164in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.815290in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.815290in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.782164in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.782164in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991380in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.024506in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.024506in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.991380in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.991380in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200596in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.233722in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.233722in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.200596in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.200596in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409813in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.442938in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.442938in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.409813in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.409813in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619029in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.652155in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.652155in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769210in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.802335in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.802335in}{21.630055in}}%
\pgfpathlineto{\pgfqpoint{0.769210in}{21.630055in}}%
\pgfpathlineto{\pgfqpoint{0.769210in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978426in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.011552in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.011552in}{0.738305in}}%
\pgfpathlineto{\pgfqpoint{0.978426in}{0.738305in}}%
\pgfpathlineto{\pgfqpoint{0.978426in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187642in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.220768in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.220768in}{0.611579in}}%
\pgfpathlineto{\pgfqpoint{1.187642in}{0.611579in}}%
\pgfpathlineto{\pgfqpoint{1.187642in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396858in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.429984in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.429984in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606074in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.639200in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.639200in}{0.512008in}}%
\pgfpathlineto{\pgfqpoint{1.606074in}{0.512008in}}%
\pgfpathlineto{\pgfqpoint{1.606074in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815290in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.848416in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.848416in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{1.815290in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{1.815290in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024506in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.057632in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.057632in}{0.426015in}}%
\pgfpathlineto{\pgfqpoint{2.024506in}{0.426015in}}%
\pgfpathlineto{\pgfqpoint{2.024506in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233722in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.266848in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.266848in}{0.380756in}}%
\pgfpathlineto{\pgfqpoint{2.233722in}{0.380756in}}%
\pgfpathlineto{\pgfqpoint{2.233722in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442938in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.476064in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.476064in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.442938in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.442938in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652155in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.685280in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.685280in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.652155in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.652155in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551276in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920589in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289902in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659214in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 75000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028527in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397840in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 125000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644430in,y=0.117309in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont JRT (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.371704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=0.331936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.598001in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.598001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=0.558233in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 92\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.824298in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.824298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=0.784530in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{1.050595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=1.010827in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 98\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169874in, y=1.237124in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.416963in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.416963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.462223in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.462223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.507482in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.507482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.552741in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.552741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.643260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.688520in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.688520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.733779in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.733779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.779039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.869557in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.869557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.914817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.960076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{1.005336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.095855in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{1.095855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{1.141114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.186373in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{1.186373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.231633in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{1.231633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114319in,y=0.824298in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627707in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.627707in}{0.411532in}}%
\pgfpathlineto{\pgfqpoint{0.632514in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{0.632525in}{0.418774in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.420584in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.476706in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{0.644120in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.644120in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.502051in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.503861in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.514724in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.658583in}{0.536448in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.538258in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.540069in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.541879in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.545500in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{0.668339in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{0.669456in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.579897in}}%
\pgfpathlineto{\pgfqpoint{0.678094in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.592570in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.594380in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.598001in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.634208in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.639640in}}%
\pgfpathlineto{\pgfqpoint{0.690541in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{0.691615in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.654123in}}%
\pgfpathlineto{\pgfqpoint{0.702147in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{0.703001in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{0.713116in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{0.713752in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{0.723231in}{0.686709in}}%
\pgfpathlineto{\pgfqpoint{0.723231in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{0.735933in}{0.701192in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.706623in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.721107in}}%
\pgfpathlineto{\pgfqpoint{0.742353in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{0.753575in}{0.741021in}}%
\pgfpathlineto{\pgfqpoint{0.753575in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{0.756135in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{0.763690in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{0.765282in}{0.748262in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.751883in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.766366in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.768176in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.786280in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.795332in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.798953in}}%
\pgfpathlineto{\pgfqpoint{0.824568in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.808005in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{0.818867in}}%
\pgfpathlineto{\pgfqpoint{0.853018in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{0.866289in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.868885in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{0.879928in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{0.907738in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.858695in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.934256in}{0.865937in}}%
\pgfpathlineto{\pgfqpoint{0.940898in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{0.941073in}{0.871368in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{0.873178in}}%
\pgfpathlineto{\pgfqpoint{0.964002in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{0.970750in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{0.986931in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{1.016610in}{0.907575in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{0.911196in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{0.916627in}}%
\pgfpathlineto{\pgfqpoint{1.048791in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{1.050310in}{0.920248in}}%
\pgfpathlineto{\pgfqpoint{1.053541in}{0.922058in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{0.927489in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{1.131548in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.952835in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.954645in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.958266in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{1.170365in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{1.185651in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.189575in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.189575in}{0.979990in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.981801in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.985422in}}%
\pgfpathlineto{\pgfqpoint{1.201181in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.990853in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.003525in}}%
\pgfpathlineto{\pgfqpoint{1.275129in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.010767in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.019819in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{1.292856in}{1.048785in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{1.352052in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{1.380089in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.380704in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{1.410079in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.411049in}{1.126631in}}%
\pgfpathlineto{\pgfqpoint{1.441393in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{1.468106in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.468265in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{1.526133in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{1.526796in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.526796in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.189994in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.191805in}}%
\pgfpathlineto{\pgfqpoint{1.642188in}{1.195425in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627707in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.627707in}{0.411532in}}%
\pgfpathlineto{\pgfqpoint{0.632514in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{0.632525in}{0.418774in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.420584in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.476706in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{0.644120in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.644120in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.502051in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.503861in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.514724in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.658583in}{0.536448in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.538258in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.540069in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.541879in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.545500in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{0.668339in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{0.669456in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.579897in}}%
\pgfpathlineto{\pgfqpoint{0.678094in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.592570in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.594380in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.598001in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.634208in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.639640in}}%
\pgfpathlineto{\pgfqpoint{0.690541in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{0.691615in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.654123in}}%
\pgfpathlineto{\pgfqpoint{0.702147in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{0.703001in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{0.713116in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{0.713752in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{0.723231in}{0.686709in}}%
\pgfpathlineto{\pgfqpoint{0.723231in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{0.735933in}{0.701192in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.706623in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.721107in}}%
\pgfpathlineto{\pgfqpoint{0.742353in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{0.753575in}{0.741021in}}%
\pgfpathlineto{\pgfqpoint{0.753575in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{0.756135in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{0.763690in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{0.765282in}{0.748262in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.751883in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.766366in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.768176in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.786280in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.795332in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.798953in}}%
\pgfpathlineto{\pgfqpoint{0.824568in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.808005in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{0.818867in}}%
\pgfpathlineto{\pgfqpoint{0.853018in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{0.866289in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.868885in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{0.879928in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{0.907738in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.858695in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.934256in}{0.865937in}}%
\pgfpathlineto{\pgfqpoint{0.940898in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{0.941073in}{0.871368in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{0.873178in}}%
\pgfpathlineto{\pgfqpoint{0.964002in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{0.970750in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{0.986931in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{1.016610in}{0.907575in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{0.911196in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{0.916627in}}%
\pgfpathlineto{\pgfqpoint{1.048791in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{1.050310in}{0.920248in}}%
\pgfpathlineto{\pgfqpoint{1.053541in}{0.922058in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{0.927489in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{1.131548in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.952835in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.954645in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.958266in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{1.170365in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{1.185651in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.189575in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.189575in}{0.979990in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.981801in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.985422in}}%
\pgfpathlineto{\pgfqpoint{1.201181in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.990853in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.003525in}}%
\pgfpathlineto{\pgfqpoint{1.275129in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.010767in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.019819in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{1.292856in}{1.048785in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{1.352052in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{1.380089in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.380704in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{1.410079in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.411049in}{1.126631in}}%
\pgfpathlineto{\pgfqpoint{1.441393in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{1.468106in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.468265in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{1.526133in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{1.526796in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.526796in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.189994in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.191805in}}%
\pgfpathlineto{\pgfqpoint{1.642188in}{1.195425in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627707in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.627707in}{0.411532in}}%
\pgfpathlineto{\pgfqpoint{0.632514in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{0.632525in}{0.418774in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.420584in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.476706in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{0.644120in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.644120in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.502051in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.503861in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.514724in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.658583in}{0.536448in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.538258in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.540069in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.541879in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.545500in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{0.668339in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{0.669456in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.579897in}}%
\pgfpathlineto{\pgfqpoint{0.678094in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.592570in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.594380in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.598001in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.634208in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.639640in}}%
\pgfpathlineto{\pgfqpoint{0.690541in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{0.691615in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.654123in}}%
\pgfpathlineto{\pgfqpoint{0.702147in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{0.703001in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{0.713116in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{0.713752in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{0.723231in}{0.686709in}}%
\pgfpathlineto{\pgfqpoint{0.723231in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{0.735933in}{0.701192in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.706623in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.721107in}}%
\pgfpathlineto{\pgfqpoint{0.742353in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{0.753575in}{0.741021in}}%
\pgfpathlineto{\pgfqpoint{0.753575in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{0.756135in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{0.763690in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{0.765282in}{0.748262in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.751883in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.766366in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.768176in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.786280in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.795332in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.798953in}}%
\pgfpathlineto{\pgfqpoint{0.824568in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.808005in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{0.818867in}}%
\pgfpathlineto{\pgfqpoint{0.853018in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{0.866289in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.868885in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{0.879928in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{0.907738in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.858695in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.934256in}{0.865937in}}%
\pgfpathlineto{\pgfqpoint{0.940898in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{0.941073in}{0.871368in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{0.873178in}}%
\pgfpathlineto{\pgfqpoint{0.964002in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{0.970750in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{0.986931in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{1.016610in}{0.907575in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{0.911196in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{0.916627in}}%
\pgfpathlineto{\pgfqpoint{1.048791in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{1.050310in}{0.920248in}}%
\pgfpathlineto{\pgfqpoint{1.053541in}{0.922058in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{0.927489in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{1.131548in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.952835in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.954645in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.958266in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{1.170365in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{1.185651in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.189575in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.189575in}{0.979990in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.981801in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.985422in}}%
\pgfpathlineto{\pgfqpoint{1.201181in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.990853in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.003525in}}%
\pgfpathlineto{\pgfqpoint{1.275129in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.010767in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.019819in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{1.292856in}{1.048785in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{1.352052in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{1.380089in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.380704in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{1.410079in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.411049in}{1.126631in}}%
\pgfpathlineto{\pgfqpoint{1.441393in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{1.468106in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.468265in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{1.526133in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{1.526796in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.526796in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.189994in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.191805in}}%
\pgfpathlineto{\pgfqpoint{1.642188in}{1.195425in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627707in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.627707in}{0.411532in}}%
\pgfpathlineto{\pgfqpoint{0.632514in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{0.632525in}{0.418774in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.420584in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.476706in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{0.644120in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.644120in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.502051in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.503861in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.514724in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.658583in}{0.536448in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.538258in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.540069in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.541879in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.545500in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{0.668339in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{0.669456in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.579897in}}%
\pgfpathlineto{\pgfqpoint{0.678094in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.592570in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.594380in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.598001in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.634208in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.639640in}}%
\pgfpathlineto{\pgfqpoint{0.690541in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{0.691615in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.654123in}}%
\pgfpathlineto{\pgfqpoint{0.702147in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{0.703001in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{0.713116in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{0.713752in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{0.723231in}{0.686709in}}%
\pgfpathlineto{\pgfqpoint{0.723231in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{0.735933in}{0.701192in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.706623in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.721107in}}%
\pgfpathlineto{\pgfqpoint{0.742353in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{0.753575in}{0.741021in}}%
\pgfpathlineto{\pgfqpoint{0.753575in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{0.756135in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{0.763690in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{0.765282in}{0.748262in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.751883in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.766366in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.768176in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.786280in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.795332in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.798953in}}%
\pgfpathlineto{\pgfqpoint{0.824568in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.808005in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{0.818867in}}%
\pgfpathlineto{\pgfqpoint{0.853018in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{0.866289in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.868885in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{0.879928in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{0.907738in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.858695in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.934256in}{0.865937in}}%
\pgfpathlineto{\pgfqpoint{0.940898in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{0.941073in}{0.871368in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{0.873178in}}%
\pgfpathlineto{\pgfqpoint{0.964002in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{0.970750in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{0.986931in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{1.016610in}{0.907575in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{0.911196in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{0.916627in}}%
\pgfpathlineto{\pgfqpoint{1.048791in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{1.050310in}{0.920248in}}%
\pgfpathlineto{\pgfqpoint{1.053541in}{0.922058in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{0.927489in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{1.131548in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.952835in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.954645in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.958266in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{1.170365in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{1.185651in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.189575in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.189575in}{0.979990in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.981801in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.985422in}}%
\pgfpathlineto{\pgfqpoint{1.201181in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.990853in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.003525in}}%
\pgfpathlineto{\pgfqpoint{1.275129in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.010767in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.019819in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{1.292856in}{1.048785in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{1.352052in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{1.380089in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.380704in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{1.410079in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.411049in}{1.126631in}}%
\pgfpathlineto{\pgfqpoint{1.441393in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{1.468106in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.468265in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{1.526133in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{1.526796in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.526796in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.189994in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.191805in}}%
\pgfpathlineto{\pgfqpoint{1.642188in}{1.195425in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627707in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.628449in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.631388in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.404291in}}%
\pgfpathlineto{\pgfqpoint{0.636449in}{0.440498in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.447740in}}%
\pgfpathlineto{\pgfqpoint{0.640758in}{0.451360in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{0.643800in}{0.476706in}}%
\pgfpathlineto{\pgfqpoint{0.644573in}{0.483947in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.485757in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.487568in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.489378in}}%
\pgfpathlineto{\pgfqpoint{0.651303in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.653201in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.511103in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.659432in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.525586in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.527396in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.532827in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.534638in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.538258in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.545500in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.550931in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.565414in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.567224in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.572656in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.576276in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.579897in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.585328in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{0.703637in}{0.590759in}}%
\pgfpathlineto{\pgfqpoint{0.708854in}{0.598001in}}%
\pgfpathlineto{\pgfqpoint{0.708924in}{0.599811in}}%
\pgfpathlineto{\pgfqpoint{0.711164in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{0.712064in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{0.713191in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{0.713510in}{0.612484in}}%
\pgfpathlineto{\pgfqpoint{0.715422in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{0.719906in}{0.616105in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.621536in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.630588in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.632398in}}%
\pgfpathlineto{\pgfqpoint{0.733766in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{0.735105in}{0.639640in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.645071in}}%
\pgfpathlineto{\pgfqpoint{0.737274in}{0.654123in}}%
\pgfpathlineto{\pgfqpoint{0.738094in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{0.742353in}{0.657743in}}%
\pgfpathlineto{\pgfqpoint{0.743078in}{0.661364in}}%
\pgfpathlineto{\pgfqpoint{0.744324in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.666795in}}%
\pgfpathlineto{\pgfqpoint{0.748812in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.672226in}}%
\pgfpathlineto{\pgfqpoint{0.751786in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{0.752275in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{0.755419in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{0.756246in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{0.764480in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{0.766071in}{0.695761in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{0.772071in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{0.780990in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.781225in}{0.710244in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.715675in}}%
\pgfpathlineto{\pgfqpoint{0.788618in}{0.721107in}}%
\pgfpathlineto{\pgfqpoint{0.790060in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{0.801947in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{0.803526in}{0.737400in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{0.810340in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{0.824568in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.826546in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{0.829890in}{0.766366in}}%
\pgfpathlineto{\pgfqpoint{0.837245in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{0.839340in}{0.771797in}}%
\pgfpathlineto{\pgfqpoint{0.858956in}{0.775418in}}%
\pgfpathlineto{\pgfqpoint{0.862507in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{0.862954in}{0.780849in}}%
\pgfpathlineto{\pgfqpoint{0.868885in}{0.784470in}}%
\pgfpathlineto{\pgfqpoint{0.879928in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{0.886824in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.795332in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{0.897876in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.808005in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.817056in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.818867in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{0.932828in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{0.934256in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.949237in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{0.960609in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{0.969072in}{0.840591in}}%
\pgfpathlineto{\pgfqpoint{0.980678in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{0.982463in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{0.986931in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{0.988427in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{0.994474in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.858695in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{1.016610in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{1.038769in}{0.869557in}}%
\pgfpathlineto{\pgfqpoint{1.042668in}{0.873178in}}%
\pgfpathlineto{\pgfqpoint{1.045776in}{0.874989in}}%
\pgfpathlineto{\pgfqpoint{1.053541in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{1.067444in}{0.878609in}}%
\pgfpathlineto{\pgfqpoint{1.071951in}{0.880420in}}%
\pgfpathlineto{\pgfqpoint{1.073434in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{1.083087in}{0.887661in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.106128in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{1.127276in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.127404in}{0.903955in}}%
\pgfpathlineto{\pgfqpoint{1.131548in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{0.911196in}}%
\pgfpathlineto{\pgfqpoint{1.139793in}{0.913006in}}%
\pgfpathlineto{\pgfqpoint{1.140937in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{1.154759in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{1.170365in}{0.927489in}}%
\pgfpathlineto{\pgfqpoint{1.178858in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.179108in}{0.931110in}}%
\pgfpathlineto{\pgfqpoint{1.185651in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.947404in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.245155in}{0.954645in}}%
\pgfpathlineto{\pgfqpoint{1.246130in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{1.249883in}{0.958266in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{0.965507in}}%
\pgfpathlineto{\pgfqpoint{1.275129in}{0.967318in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{1.282619in}{0.970939in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{1.292856in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{1.314019in}{1.018008in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.019819in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.061457in}}%
\pgfpathlineto{\pgfqpoint{1.355638in}{1.068699in}}%
\pgfpathlineto{\pgfqpoint{1.386425in}{1.070509in}}%
\pgfpathlineto{\pgfqpoint{1.386865in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{1.388925in}{1.074130in}}%
\pgfpathlineto{\pgfqpoint{1.407883in}{1.075940in}}%
\pgfpathlineto{\pgfqpoint{1.410079in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{1.427593in}{1.081372in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{1.460807in}{1.088613in}}%
\pgfpathlineto{\pgfqpoint{1.498485in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{1.498780in}{1.092234in}}%
\pgfpathlineto{\pgfqpoint{1.561089in}{1.094044in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{1.579108in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.592662in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{1.643029in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.705673in}{1.112148in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.148355in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{1.150166in}}%
\pgfpathlineto{\pgfqpoint{1.764608in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.775448in}{1.153787in}}%
\pgfpathlineto{\pgfqpoint{1.778172in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{1.795413in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{1.800547in}{1.159218in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{1.812466in}{1.162838in}}%
\pgfpathlineto{\pgfqpoint{1.821606in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{1.862531in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{1.899013in}{1.177321in}}%
\pgfpathlineto{\pgfqpoint{1.905758in}{1.179132in}}%
\pgfpathlineto{\pgfqpoint{1.905841in}{1.180942in}}%
\pgfpathlineto{\pgfqpoint{1.922807in}{1.186373in}}%
\pgfpathlineto{\pgfqpoint{1.964386in}{1.189994in}}%
\pgfpathlineto{\pgfqpoint{1.995546in}{1.191805in}}%
\pgfpathlineto{\pgfqpoint{2.000844in}{1.193615in}}%
\pgfpathlineto{\pgfqpoint{2.004815in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{2.007949in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{2.029886in}{1.200856in}}%
\pgfpathlineto{\pgfqpoint{2.046974in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.047005in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{2.061633in}{1.213529in}}%
\pgfpathlineto{\pgfqpoint{2.090876in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{2.091287in}{1.217150in}}%
\pgfpathlineto{\pgfqpoint{2.100333in}{1.222581in}}%
\pgfpathlineto{\pgfqpoint{2.112935in}{1.224391in}}%
\pgfpathlineto{\pgfqpoint{2.115462in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{2.132304in}{1.229822in}}%
\pgfpathlineto{\pgfqpoint{2.144261in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{2.159031in}{1.237064in}}%
\pgfpathlineto{\pgfqpoint{2.171308in}{1.240685in}}%
\pgfpathlineto{\pgfqpoint{2.172059in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{2.186492in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{2.213212in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{2.214161in}{1.247926in}}%
\pgfpathlineto{\pgfqpoint{2.224087in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{2.249123in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{2.256701in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{2.305564in}{1.258788in}}%
\pgfpathlineto{\pgfqpoint{2.333672in}{1.262409in}}%
\pgfpathlineto{\pgfqpoint{2.344452in}{1.264220in}}%
\pgfpathlineto{\pgfqpoint{2.365833in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{2.453069in}{1.267840in}}%
\pgfpathlineto{\pgfqpoint{2.484590in}{1.269651in}}%
\pgfpathlineto{\pgfqpoint{2.492094in}{1.271461in}}%
\pgfpathlineto{\pgfqpoint{2.681666in}{1.275082in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627707in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.628449in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.631388in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.404291in}}%
\pgfpathlineto{\pgfqpoint{0.636449in}{0.440498in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.447740in}}%
\pgfpathlineto{\pgfqpoint{0.640758in}{0.451360in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{0.643800in}{0.476706in}}%
\pgfpathlineto{\pgfqpoint{0.644573in}{0.483947in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.485757in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.487568in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.489378in}}%
\pgfpathlineto{\pgfqpoint{0.651303in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.653201in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.511103in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.659432in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.525586in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.527396in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.532827in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.534638in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.538258in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.545500in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.550931in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.565414in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.567224in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.572656in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.576276in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.579897in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.585328in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{0.703637in}{0.590759in}}%
\pgfpathlineto{\pgfqpoint{0.708854in}{0.598001in}}%
\pgfpathlineto{\pgfqpoint{0.708924in}{0.599811in}}%
\pgfpathlineto{\pgfqpoint{0.711164in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{0.712064in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{0.713191in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{0.713510in}{0.612484in}}%
\pgfpathlineto{\pgfqpoint{0.715422in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{0.719906in}{0.616105in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.621536in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.630588in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.632398in}}%
\pgfpathlineto{\pgfqpoint{0.733766in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{0.735105in}{0.639640in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.645071in}}%
\pgfpathlineto{\pgfqpoint{0.737274in}{0.654123in}}%
\pgfpathlineto{\pgfqpoint{0.738094in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{0.742353in}{0.657743in}}%
\pgfpathlineto{\pgfqpoint{0.743078in}{0.661364in}}%
\pgfpathlineto{\pgfqpoint{0.744324in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.666795in}}%
\pgfpathlineto{\pgfqpoint{0.748812in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.672226in}}%
\pgfpathlineto{\pgfqpoint{0.751786in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{0.752275in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{0.755419in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{0.756246in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{0.764480in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{0.766071in}{0.695761in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{0.772071in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{0.780990in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.781225in}{0.710244in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.715675in}}%
\pgfpathlineto{\pgfqpoint{0.788618in}{0.721107in}}%
\pgfpathlineto{\pgfqpoint{0.790060in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{0.801947in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{0.803526in}{0.737400in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{0.810340in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{0.824568in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.826546in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{0.829890in}{0.766366in}}%
\pgfpathlineto{\pgfqpoint{0.837245in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{0.839340in}{0.771797in}}%
\pgfpathlineto{\pgfqpoint{0.858956in}{0.775418in}}%
\pgfpathlineto{\pgfqpoint{0.862507in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{0.862954in}{0.780849in}}%
\pgfpathlineto{\pgfqpoint{0.868885in}{0.784470in}}%
\pgfpathlineto{\pgfqpoint{0.879928in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{0.886824in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.795332in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{0.897876in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.808005in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.817056in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.818867in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{0.932828in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{0.934256in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.949237in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{0.960609in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{0.969072in}{0.840591in}}%
\pgfpathlineto{\pgfqpoint{0.980678in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{0.982463in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{0.986931in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{0.988427in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{0.994474in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.858695in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{1.016610in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{1.038769in}{0.869557in}}%
\pgfpathlineto{\pgfqpoint{1.042668in}{0.873178in}}%
\pgfpathlineto{\pgfqpoint{1.045776in}{0.874989in}}%
\pgfpathlineto{\pgfqpoint{1.053541in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{1.067444in}{0.878609in}}%
\pgfpathlineto{\pgfqpoint{1.071951in}{0.880420in}}%
\pgfpathlineto{\pgfqpoint{1.073434in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{1.083087in}{0.887661in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.106128in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{1.127276in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.127404in}{0.903955in}}%
\pgfpathlineto{\pgfqpoint{1.131548in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{0.911196in}}%
\pgfpathlineto{\pgfqpoint{1.139793in}{0.913006in}}%
\pgfpathlineto{\pgfqpoint{1.140937in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{1.154759in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{1.170365in}{0.927489in}}%
\pgfpathlineto{\pgfqpoint{1.178858in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.179108in}{0.931110in}}%
\pgfpathlineto{\pgfqpoint{1.185651in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.947404in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.245155in}{0.954645in}}%
\pgfpathlineto{\pgfqpoint{1.246130in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{1.249883in}{0.958266in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{0.965507in}}%
\pgfpathlineto{\pgfqpoint{1.275129in}{0.967318in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{1.282619in}{0.970939in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{1.292856in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{1.314019in}{1.018008in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.019819in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.061457in}}%
\pgfpathlineto{\pgfqpoint{1.355638in}{1.068699in}}%
\pgfpathlineto{\pgfqpoint{1.386425in}{1.070509in}}%
\pgfpathlineto{\pgfqpoint{1.386865in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{1.388925in}{1.074130in}}%
\pgfpathlineto{\pgfqpoint{1.407883in}{1.075940in}}%
\pgfpathlineto{\pgfqpoint{1.410079in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{1.427593in}{1.081372in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{1.460807in}{1.088613in}}%
\pgfpathlineto{\pgfqpoint{1.498485in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{1.498780in}{1.092234in}}%
\pgfpathlineto{\pgfqpoint{1.561089in}{1.094044in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{1.579108in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.592662in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{1.643029in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.705673in}{1.112148in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.148355in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{1.150166in}}%
\pgfpathlineto{\pgfqpoint{1.764608in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.775448in}{1.153787in}}%
\pgfpathlineto{\pgfqpoint{1.778172in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{1.795413in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{1.800547in}{1.159218in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{1.812466in}{1.162838in}}%
\pgfpathlineto{\pgfqpoint{1.821606in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{1.862531in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{1.899013in}{1.177321in}}%
\pgfpathlineto{\pgfqpoint{1.905758in}{1.179132in}}%
\pgfpathlineto{\pgfqpoint{1.905841in}{1.180942in}}%
\pgfpathlineto{\pgfqpoint{1.922807in}{1.186373in}}%
\pgfpathlineto{\pgfqpoint{1.964386in}{1.189994in}}%
\pgfpathlineto{\pgfqpoint{1.995546in}{1.191805in}}%
\pgfpathlineto{\pgfqpoint{2.000844in}{1.193615in}}%
\pgfpathlineto{\pgfqpoint{2.004815in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{2.007949in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{2.029886in}{1.200856in}}%
\pgfpathlineto{\pgfqpoint{2.046974in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.047005in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{2.061633in}{1.213529in}}%
\pgfpathlineto{\pgfqpoint{2.090876in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{2.091287in}{1.217150in}}%
\pgfpathlineto{\pgfqpoint{2.100333in}{1.222581in}}%
\pgfpathlineto{\pgfqpoint{2.112935in}{1.224391in}}%
\pgfpathlineto{\pgfqpoint{2.115462in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{2.132304in}{1.229822in}}%
\pgfpathlineto{\pgfqpoint{2.144261in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{2.159031in}{1.237064in}}%
\pgfpathlineto{\pgfqpoint{2.171308in}{1.240685in}}%
\pgfpathlineto{\pgfqpoint{2.172059in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{2.186492in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{2.213212in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{2.214161in}{1.247926in}}%
\pgfpathlineto{\pgfqpoint{2.224087in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{2.249123in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{2.256701in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{2.305564in}{1.258788in}}%
\pgfpathlineto{\pgfqpoint{2.333672in}{1.262409in}}%
\pgfpathlineto{\pgfqpoint{2.344452in}{1.264220in}}%
\pgfpathlineto{\pgfqpoint{2.365833in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{2.453069in}{1.267840in}}%
\pgfpathlineto{\pgfqpoint{2.484590in}{1.269651in}}%
\pgfpathlineto{\pgfqpoint{2.492094in}{1.271461in}}%
\pgfpathlineto{\pgfqpoint{2.681666in}{1.275082in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627707in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.627707in}{0.411532in}}%
\pgfpathlineto{\pgfqpoint{0.632514in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{0.632525in}{0.418774in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.420584in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.476706in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{0.644120in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.644953in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.502051in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.503861in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.514724in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.516534in}}%
\pgfpathlineto{\pgfqpoint{0.655980in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.534638in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.536448in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.538258in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.540069in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.543690in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.545500in}}%
\pgfpathlineto{\pgfqpoint{0.668339in}{0.550931in}}%
\pgfpathlineto{\pgfqpoint{0.669456in}{0.552741in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.556362in}}%
\pgfpathlineto{\pgfqpoint{0.674413in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.565414in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.574466in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.576276in}}%
\pgfpathlineto{\pgfqpoint{0.679817in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{0.683103in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{0.685202in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{0.685818in}{0.616105in}}%
\pgfpathlineto{\pgfqpoint{0.688274in}{0.617915in}}%
\pgfpathlineto{\pgfqpoint{0.691615in}{0.625157in}}%
\pgfpathlineto{\pgfqpoint{0.693001in}{0.628777in}}%
\pgfpathlineto{\pgfqpoint{0.695197in}{0.641450in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.645071in}}%
\pgfpathlineto{\pgfqpoint{0.702147in}{0.648691in}}%
\pgfpathlineto{\pgfqpoint{0.702147in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{0.706387in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{0.706497in}{0.657743in}}%
\pgfpathlineto{\pgfqpoint{0.713116in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{0.713752in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.674037in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.675847in}}%
\pgfpathlineto{\pgfqpoint{0.725957in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{0.729292in}{0.688520in}}%
\pgfpathlineto{\pgfqpoint{0.735933in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.695761in}}%
\pgfpathlineto{\pgfqpoint{0.737918in}{0.706623in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{0.751320in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{0.753984in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{0.754288in}{0.737400in}}%
\pgfpathlineto{\pgfqpoint{0.756127in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{0.765282in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{0.780544in}{0.748262in}}%
\pgfpathlineto{\pgfqpoint{0.780794in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.775418in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{0.817181in}{0.782659in}}%
\pgfpathlineto{\pgfqpoint{0.818315in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{0.824061in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{0.829915in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{0.839340in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{0.861499in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{0.864347in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{0.864347in}{0.817056in}}%
\pgfpathlineto{\pgfqpoint{0.868885in}{0.818867in}}%
\pgfpathlineto{\pgfqpoint{0.869722in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{0.871331in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{0.903958in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.840591in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{0.853264in}}%
\pgfpathlineto{\pgfqpoint{0.934588in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{0.944191in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.949907in}{0.865937in}}%
\pgfpathlineto{\pgfqpoint{0.962361in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{0.964002in}{0.869557in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{1.014171in}{0.885851in}}%
\pgfpathlineto{\pgfqpoint{1.016610in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.031383in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{1.038769in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.045657in}{0.903955in}}%
\pgfpathlineto{\pgfqpoint{1.049072in}{0.907575in}}%
\pgfpathlineto{\pgfqpoint{1.051629in}{0.909386in}}%
\pgfpathlineto{\pgfqpoint{1.052695in}{0.913006in}}%
\pgfpathlineto{\pgfqpoint{1.053541in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{1.072323in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{1.080272in}{0.920248in}}%
\pgfpathlineto{\pgfqpoint{1.083087in}{0.922058in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.931110in}}%
\pgfpathlineto{\pgfqpoint{1.115866in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{1.123956in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{1.131548in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.951024in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.954645in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.958266in}}%
\pgfpathlineto{\pgfqpoint{1.171225in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{1.185651in}{0.965507in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.193588in}{0.981801in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.989042in}}%
\pgfpathlineto{\pgfqpoint{1.231510in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.994473in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{1.237212in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{1.275129in}{1.003525in}}%
\pgfpathlineto{\pgfqpoint{1.287578in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.041543in}}%
\pgfpathlineto{\pgfqpoint{1.292856in}{1.043354in}}%
\pgfpathlineto{\pgfqpoint{1.313901in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.048785in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{1.317253in}{1.092234in}}%
\pgfpathlineto{\pgfqpoint{1.323045in}{1.094044in}}%
\pgfpathlineto{\pgfqpoint{1.394113in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{1.398473in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.398825in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{1.408634in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{1.412071in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.444047in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.112148in}}%
\pgfpathlineto{\pgfqpoint{1.450021in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.473660in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{1.478769in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.490017in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{1.492708in}{1.126631in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{1.525284in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.533323in}{1.137493in}}%
\pgfpathlineto{\pgfqpoint{1.534363in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{1.563769in}{1.144735in}}%
\pgfpathlineto{\pgfqpoint{1.564434in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.569106in}{1.148355in}}%
\pgfpathlineto{\pgfqpoint{1.574045in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{1.585361in}{1.159218in}}%
\pgfpathlineto{\pgfqpoint{1.587085in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{1.627175in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{1.175511in}}%
\pgfpathlineto{\pgfqpoint{1.642188in}{1.177321in}}%
\pgfpathlineto{\pgfqpoint{1.642537in}{1.180942in}}%
\pgfpathlineto{\pgfqpoint{1.645289in}{1.182753in}}%
\pgfpathlineto{\pgfqpoint{1.645943in}{1.184563in}}%
\pgfpathlineto{\pgfqpoint{1.685774in}{1.186373in}}%
\pgfpathlineto{\pgfqpoint{1.686670in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.193615in}}%
\pgfpathlineto{\pgfqpoint{1.712024in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{1.717928in}{1.247926in}}%
\pgfpathlineto{\pgfqpoint{1.718628in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.727124in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{1.749808in}{1.255168in}}%
\pgfpathlineto{\pgfqpoint{1.750011in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{1.792077in}{1.264220in}}%
\pgfpathlineto{\pgfqpoint{1.820939in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{1.911957in}{1.267840in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{1.269651in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{1.271461in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{1.959524in}{1.275082in}}%
\pgfpathlineto{\pgfqpoint{1.989397in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.989397in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627707in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.627707in}{0.411532in}}%
\pgfpathlineto{\pgfqpoint{0.632514in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{0.632525in}{0.418774in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.420584in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.476706in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{0.644120in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.644953in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.502051in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.503861in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.514724in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.516534in}}%
\pgfpathlineto{\pgfqpoint{0.655980in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.534638in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.536448in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.538258in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.540069in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.543690in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.545500in}}%
\pgfpathlineto{\pgfqpoint{0.668339in}{0.550931in}}%
\pgfpathlineto{\pgfqpoint{0.669456in}{0.552741in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.556362in}}%
\pgfpathlineto{\pgfqpoint{0.674413in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.565414in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.574466in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.576276in}}%
\pgfpathlineto{\pgfqpoint{0.679817in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{0.683103in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{0.685202in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{0.685818in}{0.616105in}}%
\pgfpathlineto{\pgfqpoint{0.688274in}{0.617915in}}%
\pgfpathlineto{\pgfqpoint{0.691615in}{0.625157in}}%
\pgfpathlineto{\pgfqpoint{0.693001in}{0.628777in}}%
\pgfpathlineto{\pgfqpoint{0.695197in}{0.641450in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.645071in}}%
\pgfpathlineto{\pgfqpoint{0.702147in}{0.648691in}}%
\pgfpathlineto{\pgfqpoint{0.702147in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{0.706387in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{0.706497in}{0.657743in}}%
\pgfpathlineto{\pgfqpoint{0.713116in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{0.713752in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.674037in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.675847in}}%
\pgfpathlineto{\pgfqpoint{0.725957in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{0.729292in}{0.688520in}}%
\pgfpathlineto{\pgfqpoint{0.735933in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.695761in}}%
\pgfpathlineto{\pgfqpoint{0.737918in}{0.706623in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{0.751320in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{0.753984in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{0.754288in}{0.737400in}}%
\pgfpathlineto{\pgfqpoint{0.756127in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{0.765282in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{0.780544in}{0.748262in}}%
\pgfpathlineto{\pgfqpoint{0.780794in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.775418in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{0.817181in}{0.782659in}}%
\pgfpathlineto{\pgfqpoint{0.818315in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{0.824061in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{0.829915in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{0.839340in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{0.861499in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{0.864347in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{0.864347in}{0.817056in}}%
\pgfpathlineto{\pgfqpoint{0.868885in}{0.818867in}}%
\pgfpathlineto{\pgfqpoint{0.869722in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{0.871331in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{0.903958in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.840591in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{0.853264in}}%
\pgfpathlineto{\pgfqpoint{0.934588in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{0.944191in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.949907in}{0.865937in}}%
\pgfpathlineto{\pgfqpoint{0.962361in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{0.964002in}{0.869557in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{1.014171in}{0.885851in}}%
\pgfpathlineto{\pgfqpoint{1.016610in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.031383in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{1.038769in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.045657in}{0.903955in}}%
\pgfpathlineto{\pgfqpoint{1.049072in}{0.907575in}}%
\pgfpathlineto{\pgfqpoint{1.051629in}{0.909386in}}%
\pgfpathlineto{\pgfqpoint{1.052695in}{0.913006in}}%
\pgfpathlineto{\pgfqpoint{1.053541in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{1.072323in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{1.080272in}{0.920248in}}%
\pgfpathlineto{\pgfqpoint{1.083087in}{0.922058in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.931110in}}%
\pgfpathlineto{\pgfqpoint{1.115866in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{1.123956in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{1.131548in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.951024in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.954645in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.958266in}}%
\pgfpathlineto{\pgfqpoint{1.171225in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{1.185651in}{0.965507in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.193588in}{0.981801in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.989042in}}%
\pgfpathlineto{\pgfqpoint{1.231510in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.994473in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{1.237212in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{1.275129in}{1.003525in}}%
\pgfpathlineto{\pgfqpoint{1.287578in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.041543in}}%
\pgfpathlineto{\pgfqpoint{1.292856in}{1.043354in}}%
\pgfpathlineto{\pgfqpoint{1.313901in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.048785in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{1.317253in}{1.092234in}}%
\pgfpathlineto{\pgfqpoint{1.323045in}{1.094044in}}%
\pgfpathlineto{\pgfqpoint{1.394113in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{1.398473in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.398825in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{1.408634in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{1.412071in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.444047in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.112148in}}%
\pgfpathlineto{\pgfqpoint{1.450021in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.473660in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{1.478769in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.490017in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{1.492708in}{1.126631in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{1.525284in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.533323in}{1.137493in}}%
\pgfpathlineto{\pgfqpoint{1.534363in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{1.563769in}{1.144735in}}%
\pgfpathlineto{\pgfqpoint{1.564434in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.569106in}{1.148355in}}%
\pgfpathlineto{\pgfqpoint{1.574045in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{1.585361in}{1.159218in}}%
\pgfpathlineto{\pgfqpoint{1.587085in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{1.627175in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{1.175511in}}%
\pgfpathlineto{\pgfqpoint{1.642188in}{1.177321in}}%
\pgfpathlineto{\pgfqpoint{1.642537in}{1.180942in}}%
\pgfpathlineto{\pgfqpoint{1.645289in}{1.182753in}}%
\pgfpathlineto{\pgfqpoint{1.645943in}{1.184563in}}%
\pgfpathlineto{\pgfqpoint{1.685774in}{1.186373in}}%
\pgfpathlineto{\pgfqpoint{1.686670in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.193615in}}%
\pgfpathlineto{\pgfqpoint{1.712024in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{1.717928in}{1.247926in}}%
\pgfpathlineto{\pgfqpoint{1.718628in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.727124in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{1.749808in}{1.255168in}}%
\pgfpathlineto{\pgfqpoint{1.750011in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{1.792077in}{1.264220in}}%
\pgfpathlineto{\pgfqpoint{1.820939in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{1.911957in}{1.267840in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{1.269651in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{1.271461in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{1.959524in}{1.275082in}}%
\pgfpathlineto{\pgfqpoint{1.989397in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.989397in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627707in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.627707in}{0.411532in}}%
\pgfpathlineto{\pgfqpoint{0.632514in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{0.632525in}{0.418774in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.420584in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.476706in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{0.644120in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.644120in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.502051in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.503861in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.514724in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.658583in}{0.536448in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.538258in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.540069in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.541879in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.545500in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{0.668339in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{0.669456in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.579897in}}%
\pgfpathlineto{\pgfqpoint{0.678094in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.592570in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.594380in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.598001in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.634208in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.639640in}}%
\pgfpathlineto{\pgfqpoint{0.690541in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{0.691615in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.654123in}}%
\pgfpathlineto{\pgfqpoint{0.702147in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{0.703001in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{0.713116in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{0.713752in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{0.723231in}{0.686709in}}%
\pgfpathlineto{\pgfqpoint{0.723231in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{0.735933in}{0.701192in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.706623in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.721107in}}%
\pgfpathlineto{\pgfqpoint{0.742353in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{0.753575in}{0.741021in}}%
\pgfpathlineto{\pgfqpoint{0.753575in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{0.756135in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{0.763690in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{0.765282in}{0.748262in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.751883in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.766366in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.768176in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.786280in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.795332in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.798953in}}%
\pgfpathlineto{\pgfqpoint{0.824568in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.808005in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{0.818867in}}%
\pgfpathlineto{\pgfqpoint{0.853018in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{0.866289in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.868885in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{0.879928in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{0.907738in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.858695in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.934256in}{0.865937in}}%
\pgfpathlineto{\pgfqpoint{0.940898in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{0.941073in}{0.871368in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{0.873178in}}%
\pgfpathlineto{\pgfqpoint{0.964002in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{0.970750in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{0.986931in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{1.016610in}{0.907575in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{0.911196in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{0.916627in}}%
\pgfpathlineto{\pgfqpoint{1.048791in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{1.050310in}{0.920248in}}%
\pgfpathlineto{\pgfqpoint{1.053541in}{0.922058in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{0.927489in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{1.131548in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.952835in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.954645in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.958266in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{1.170365in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{1.185651in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.189575in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.189575in}{0.979990in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.981801in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.985422in}}%
\pgfpathlineto{\pgfqpoint{1.201181in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.990853in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.003525in}}%
\pgfpathlineto{\pgfqpoint{1.275129in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.010767in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.019819in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{1.292856in}{1.048785in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{1.352052in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{1.380089in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.380704in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{1.410079in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.411049in}{1.126631in}}%
\pgfpathlineto{\pgfqpoint{1.441393in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{1.468106in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.468265in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{1.526133in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{1.526796in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.526796in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.189994in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.191805in}}%
\pgfpathlineto{\pgfqpoint{1.642188in}{1.195425in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627707in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.627707in}{0.411532in}}%
\pgfpathlineto{\pgfqpoint{0.632514in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{0.632525in}{0.418774in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.420584in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.476706in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{0.644120in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.644120in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.502051in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.503861in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.514724in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.658583in}{0.536448in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.538258in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.540069in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.541879in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.545500in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{0.668339in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{0.669456in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.579897in}}%
\pgfpathlineto{\pgfqpoint{0.678094in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.592570in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.594380in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.598001in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.634208in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.639640in}}%
\pgfpathlineto{\pgfqpoint{0.690541in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{0.691615in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.654123in}}%
\pgfpathlineto{\pgfqpoint{0.702147in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{0.703001in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{0.713116in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{0.713752in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{0.723231in}{0.686709in}}%
\pgfpathlineto{\pgfqpoint{0.723231in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{0.735933in}{0.701192in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.706623in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.721107in}}%
\pgfpathlineto{\pgfqpoint{0.742353in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.743461in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{0.753575in}{0.741021in}}%
\pgfpathlineto{\pgfqpoint{0.753575in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{0.756135in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{0.763690in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{0.765282in}{0.748262in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.751883in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.766366in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.768176in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.806596in}{0.786280in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.795332in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.798953in}}%
\pgfpathlineto{\pgfqpoint{0.824568in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.808005in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{0.818867in}}%
\pgfpathlineto{\pgfqpoint{0.853018in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{0.866289in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.868885in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{0.879928in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{0.907738in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.858695in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.934256in}{0.865937in}}%
\pgfpathlineto{\pgfqpoint{0.940898in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{0.941073in}{0.871368in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{0.873178in}}%
\pgfpathlineto{\pgfqpoint{0.964002in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{0.970750in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{0.986931in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{1.016610in}{0.907575in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{0.911196in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{0.916627in}}%
\pgfpathlineto{\pgfqpoint{1.048791in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{1.050310in}{0.920248in}}%
\pgfpathlineto{\pgfqpoint{1.053541in}{0.922058in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{0.927489in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{1.131548in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.952835in}}%
\pgfpathlineto{\pgfqpoint{1.143154in}{0.954645in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.958266in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{1.170365in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{1.185651in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.189575in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.189575in}{0.979990in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.981801in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.985422in}}%
\pgfpathlineto{\pgfqpoint{1.201181in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.990853in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.003525in}}%
\pgfpathlineto{\pgfqpoint{1.275129in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.010767in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.019819in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{1.292856in}{1.048785in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{1.351202in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{1.352052in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{1.380089in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.380704in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{1.410079in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.411049in}{1.126631in}}%
\pgfpathlineto{\pgfqpoint{1.441393in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{1.468106in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.468265in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{1.526133in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{1.526796in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.526796in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.189994in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.191805in}}%
\pgfpathlineto{\pgfqpoint{1.642188in}{1.195425in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627707in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.627707in}{0.400670in}}%
\pgfpathlineto{\pgfqpoint{0.629128in}{0.402480in}}%
\pgfpathlineto{\pgfqpoint{0.632234in}{0.404291in}}%
\pgfpathlineto{\pgfqpoint{0.632525in}{0.409722in}}%
\pgfpathlineto{\pgfqpoint{0.634807in}{0.411532in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.424205in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.462223in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.487568in}}%
\pgfpathlineto{\pgfqpoint{0.646776in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.498430in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.509292in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.516534in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.525586in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.536448in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.538258in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.540069in}}%
\pgfpathlineto{\pgfqpoint{0.668339in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{0.669456in}{0.550931in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.552741in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.558173in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.578087in}}%
\pgfpathlineto{\pgfqpoint{0.680490in}{0.579897in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.585328in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{0.683143in}{0.594380in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.598001in}}%
\pgfpathlineto{\pgfqpoint{0.685245in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{0.687096in}{0.605242in}}%
\pgfpathlineto{\pgfqpoint{0.689391in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{0.693204in}{0.621536in}}%
\pgfpathlineto{\pgfqpoint{0.697562in}{0.623346in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.625157in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.626967in}}%
\pgfpathlineto{\pgfqpoint{0.701548in}{0.630588in}}%
\pgfpathlineto{\pgfqpoint{0.707224in}{0.645071in}}%
\pgfpathlineto{\pgfqpoint{0.708314in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{0.711767in}{0.648691in}}%
\pgfpathlineto{\pgfqpoint{0.711781in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.659554in}}%
\pgfpathlineto{\pgfqpoint{0.721296in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{0.725358in}{0.666795in}}%
\pgfpathlineto{\pgfqpoint{0.727078in}{0.674037in}}%
\pgfpathlineto{\pgfqpoint{0.728181in}{0.677657in}}%
\pgfpathlineto{\pgfqpoint{0.729027in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.688520in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{0.744430in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.710244in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.712055in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.713865in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.717486in}}%
\pgfpathlineto{\pgfqpoint{0.754979in}{0.721107in}}%
\pgfpathlineto{\pgfqpoint{0.755273in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.756802in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{0.764161in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{0.765282in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.730158in}}%
\pgfpathlineto{\pgfqpoint{0.787369in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{0.788203in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{0.789207in}{0.741021in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{0.803171in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{0.817181in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{0.824568in}{0.771797in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.826775in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{0.830068in}{0.780849in}}%
\pgfpathlineto{\pgfqpoint{0.835222in}{0.786280in}}%
\pgfpathlineto{\pgfqpoint{0.839340in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.839412in}{0.791711in}}%
\pgfpathlineto{\pgfqpoint{0.860159in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{0.861703in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{0.862386in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{0.864438in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{0.868885in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{0.869156in}{0.808005in}}%
\pgfpathlineto{\pgfqpoint{0.875354in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{0.880969in}{0.818867in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.824298in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.836971in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{0.929606in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{0.934256in}{0.853264in}}%
\pgfpathlineto{\pgfqpoint{0.941073in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{0.943717in}{0.858695in}}%
\pgfpathlineto{\pgfqpoint{0.954233in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{0.956920in}{0.862316in}}%
\pgfpathlineto{\pgfqpoint{0.964002in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.965990in}{0.865937in}}%
\pgfpathlineto{\pgfqpoint{0.980678in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{0.981742in}{0.869557in}}%
\pgfpathlineto{\pgfqpoint{0.986931in}{0.871368in}}%
\pgfpathlineto{\pgfqpoint{0.988487in}{0.874989in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{1.002746in}{0.878609in}}%
\pgfpathlineto{\pgfqpoint{1.005089in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.885851in}}%
\pgfpathlineto{\pgfqpoint{1.016610in}{0.887661in}}%
\pgfpathlineto{\pgfqpoint{1.020592in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{1.021772in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{0.894903in}}%
\pgfpathlineto{\pgfqpoint{1.038769in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{1.044506in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.065190in}{0.909386in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.916627in}}%
\pgfpathlineto{\pgfqpoint{1.123335in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{1.127404in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{0.925679in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{0.927489in}}%
\pgfpathlineto{\pgfqpoint{1.138256in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.139793in}{0.931110in}}%
\pgfpathlineto{\pgfqpoint{1.146248in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{1.147900in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{1.156361in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{1.158048in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{1.165212in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{1.168959in}{0.943783in}}%
\pgfpathlineto{\pgfqpoint{1.170365in}{0.947404in}}%
\pgfpathlineto{\pgfqpoint{1.179108in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.179399in}{0.951024in}}%
\pgfpathlineto{\pgfqpoint{1.185651in}{0.954645in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.967318in}}%
\pgfpathlineto{\pgfqpoint{1.207200in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.974559in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.981801in}}%
\pgfpathlineto{\pgfqpoint{1.249640in}{0.985422in}}%
\pgfpathlineto{\pgfqpoint{1.250253in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{1.265246in}{0.990853in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.030681in}}%
\pgfpathlineto{\pgfqpoint{1.294633in}{1.034302in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.039733in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.045164in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.084992in}}%
\pgfpathlineto{\pgfqpoint{1.345012in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{1.378093in}{1.095855in}}%
\pgfpathlineto{\pgfqpoint{1.415817in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{1.421684in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.432572in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{1.434828in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{1.442834in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.108527in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{1.488762in}{1.112148in}}%
\pgfpathlineto{\pgfqpoint{1.503211in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.504488in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.121200in}}%
\pgfpathlineto{\pgfqpoint{1.524745in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.128441in}}%
\pgfpathlineto{\pgfqpoint{1.573680in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{1.579935in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{1.603343in}{1.137493in}}%
\pgfpathlineto{\pgfqpoint{1.617761in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{1.626425in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.627452in}{1.148355in}}%
\pgfpathlineto{\pgfqpoint{1.629917in}{1.150166in}}%
\pgfpathlineto{\pgfqpoint{1.636448in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.639876in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{1.672404in}{1.164649in}}%
\pgfpathlineto{\pgfqpoint{1.683980in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{1.686783in}{1.168270in}}%
\pgfpathlineto{\pgfqpoint{1.691695in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{1.706749in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{1.716732in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{1.730066in}{1.211719in}}%
\pgfpathlineto{\pgfqpoint{1.734864in}{1.213529in}}%
\pgfpathlineto{\pgfqpoint{1.744963in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{1.745290in}{1.217150in}}%
\pgfpathlineto{\pgfqpoint{1.759556in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{1.761910in}{1.220771in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{1.222581in}}%
\pgfpathlineto{\pgfqpoint{1.772272in}{1.226202in}}%
\pgfpathlineto{\pgfqpoint{1.774043in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{1.783473in}{1.229822in}}%
\pgfpathlineto{\pgfqpoint{1.783473in}{1.231633in}}%
\pgfpathlineto{\pgfqpoint{1.786987in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{1.794945in}{1.235254in}}%
\pgfpathlineto{\pgfqpoint{1.795877in}{1.237064in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{1.238874in}}%
\pgfpathlineto{\pgfqpoint{1.805331in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{1.815465in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{1.817366in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{1.822556in}{1.247926in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.892056in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{1.895044in}{1.255168in}}%
\pgfpathlineto{\pgfqpoint{1.911570in}{1.258788in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{1.264220in}}%
\pgfpathlineto{\pgfqpoint{1.969063in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{1.988047in}{1.269651in}}%
\pgfpathlineto{\pgfqpoint{2.077542in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{2.105685in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{2.105685in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.186308in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627707in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.627707in}{0.400670in}}%
\pgfpathlineto{\pgfqpoint{0.629128in}{0.402480in}}%
\pgfpathlineto{\pgfqpoint{0.632234in}{0.404291in}}%
\pgfpathlineto{\pgfqpoint{0.632525in}{0.409722in}}%
\pgfpathlineto{\pgfqpoint{0.634807in}{0.411532in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.424205in}}%
\pgfpathlineto{\pgfqpoint{0.635350in}{0.462223in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{0.642993in}{0.487568in}}%
\pgfpathlineto{\pgfqpoint{0.646776in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.498430in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.650636in}{0.509292in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.516534in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.525586in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.536448in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.538258in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.540069in}}%
\pgfpathlineto{\pgfqpoint{0.668339in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{0.669456in}{0.550931in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.552741in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{0.558173in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{0.676842in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{0.678936in}{0.578087in}}%
\pgfpathlineto{\pgfqpoint{0.680490in}{0.579897in}}%
\pgfpathlineto{\pgfqpoint{0.681208in}{0.585328in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{0.683143in}{0.594380in}}%
\pgfpathlineto{\pgfqpoint{0.684229in}{0.598001in}}%
\pgfpathlineto{\pgfqpoint{0.685245in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{0.687096in}{0.605242in}}%
\pgfpathlineto{\pgfqpoint{0.689391in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{0.693204in}{0.621536in}}%
\pgfpathlineto{\pgfqpoint{0.697562in}{0.623346in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.625157in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.626967in}}%
\pgfpathlineto{\pgfqpoint{0.701548in}{0.630588in}}%
\pgfpathlineto{\pgfqpoint{0.707224in}{0.645071in}}%
\pgfpathlineto{\pgfqpoint{0.708314in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{0.711767in}{0.648691in}}%
\pgfpathlineto{\pgfqpoint{0.711781in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{0.721160in}{0.659554in}}%
\pgfpathlineto{\pgfqpoint{0.721296in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{0.725358in}{0.666795in}}%
\pgfpathlineto{\pgfqpoint{0.727078in}{0.674037in}}%
\pgfpathlineto{\pgfqpoint{0.728181in}{0.677657in}}%
\pgfpathlineto{\pgfqpoint{0.729027in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.688520in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{0.744430in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.710244in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.712055in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.713865in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{0.717486in}}%
\pgfpathlineto{\pgfqpoint{0.754979in}{0.721107in}}%
\pgfpathlineto{\pgfqpoint{0.755273in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.756802in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{0.764161in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{0.765282in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.730158in}}%
\pgfpathlineto{\pgfqpoint{0.787369in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{0.788203in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{0.789207in}{0.741021in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{0.803171in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{0.817181in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{0.824568in}{0.771797in}}%
\pgfpathlineto{\pgfqpoint{0.826427in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.826775in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{0.829807in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{0.830068in}{0.780849in}}%
\pgfpathlineto{\pgfqpoint{0.835222in}{0.786280in}}%
\pgfpathlineto{\pgfqpoint{0.839340in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.839412in}{0.791711in}}%
\pgfpathlineto{\pgfqpoint{0.860159in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{0.861703in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{0.862386in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{0.864438in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{0.868885in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{0.869156in}{0.808005in}}%
\pgfpathlineto{\pgfqpoint{0.875354in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{0.880969in}{0.818867in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.824298in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{0.902858in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.836971in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{0.929606in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{0.934256in}{0.853264in}}%
\pgfpathlineto{\pgfqpoint{0.941073in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{0.943717in}{0.858695in}}%
\pgfpathlineto{\pgfqpoint{0.954233in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{0.956920in}{0.862316in}}%
\pgfpathlineto{\pgfqpoint{0.964002in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.965990in}{0.865937in}}%
\pgfpathlineto{\pgfqpoint{0.980678in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{0.981742in}{0.869557in}}%
\pgfpathlineto{\pgfqpoint{0.986931in}{0.871368in}}%
\pgfpathlineto{\pgfqpoint{0.988487in}{0.874989in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{1.002746in}{0.878609in}}%
\pgfpathlineto{\pgfqpoint{1.005089in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.885851in}}%
\pgfpathlineto{\pgfqpoint{1.016610in}{0.887661in}}%
\pgfpathlineto{\pgfqpoint{1.020592in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{1.021772in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{0.894903in}}%
\pgfpathlineto{\pgfqpoint{1.038769in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{1.044506in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.065190in}{0.909386in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{1.112632in}{0.916627in}}%
\pgfpathlineto{\pgfqpoint{1.123335in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{1.127404in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{0.925679in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{0.927489in}}%
\pgfpathlineto{\pgfqpoint{1.138256in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.139793in}{0.931110in}}%
\pgfpathlineto{\pgfqpoint{1.146248in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{1.147900in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{1.156361in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{1.158048in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{1.165212in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{1.168959in}{0.943783in}}%
\pgfpathlineto{\pgfqpoint{1.170365in}{0.947404in}}%
\pgfpathlineto{\pgfqpoint{1.179108in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.179399in}{0.951024in}}%
\pgfpathlineto{\pgfqpoint{1.185651in}{0.954645in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{0.967318in}}%
\pgfpathlineto{\pgfqpoint{1.207200in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.974559in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.981801in}}%
\pgfpathlineto{\pgfqpoint{1.249640in}{0.985422in}}%
\pgfpathlineto{\pgfqpoint{1.250253in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{1.265246in}{0.990853in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.030681in}}%
\pgfpathlineto{\pgfqpoint{1.294633in}{1.034302in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{1.039733in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.045164in}}%
\pgfpathlineto{\pgfqpoint{1.315584in}{1.084992in}}%
\pgfpathlineto{\pgfqpoint{1.345012in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{1.378093in}{1.095855in}}%
\pgfpathlineto{\pgfqpoint{1.415817in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{1.421684in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.432572in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{1.434828in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{1.442834in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.108527in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{1.488762in}{1.112148in}}%
\pgfpathlineto{\pgfqpoint{1.503211in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.504488in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.121200in}}%
\pgfpathlineto{\pgfqpoint{1.524745in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.128441in}}%
\pgfpathlineto{\pgfqpoint{1.573680in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{1.579935in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{1.603343in}{1.137493in}}%
\pgfpathlineto{\pgfqpoint{1.617761in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{1.626425in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.627452in}{1.148355in}}%
\pgfpathlineto{\pgfqpoint{1.629917in}{1.150166in}}%
\pgfpathlineto{\pgfqpoint{1.636448in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.639876in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{1.672404in}{1.164649in}}%
\pgfpathlineto{\pgfqpoint{1.683980in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{1.686783in}{1.168270in}}%
\pgfpathlineto{\pgfqpoint{1.691695in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{1.706749in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{1.716732in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{1.730066in}{1.211719in}}%
\pgfpathlineto{\pgfqpoint{1.734864in}{1.213529in}}%
\pgfpathlineto{\pgfqpoint{1.744963in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{1.745290in}{1.217150in}}%
\pgfpathlineto{\pgfqpoint{1.759556in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{1.761910in}{1.220771in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{1.222581in}}%
\pgfpathlineto{\pgfqpoint{1.772272in}{1.226202in}}%
\pgfpathlineto{\pgfqpoint{1.774043in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{1.783473in}{1.229822in}}%
\pgfpathlineto{\pgfqpoint{1.783473in}{1.231633in}}%
\pgfpathlineto{\pgfqpoint{1.786987in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{1.794945in}{1.235254in}}%
\pgfpathlineto{\pgfqpoint{1.795877in}{1.237064in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{1.238874in}}%
\pgfpathlineto{\pgfqpoint{1.805331in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{1.815465in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{1.817366in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{1.822556in}{1.247926in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.892056in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{1.895044in}{1.255168in}}%
\pgfpathlineto{\pgfqpoint{1.911570in}{1.258788in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{1.264220in}}%
\pgfpathlineto{\pgfqpoint{1.969063in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{1.988047in}{1.269651in}}%
\pgfpathlineto{\pgfqpoint{2.077542in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{2.105685in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{2.105685in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sim_result/JRT_rapid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.516660in}{0.916660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.916660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.916660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.916660in}}%
\pgfpathlineto{\pgfqpoint{0.282606in}{0.916660in}}%
\pgfpathlineto{\pgfqpoint{0.282606in}{0.061849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.061849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123589in, y=0.022081in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.439857in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.439857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.400090in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.817866in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.817866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.778098in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.137450in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.137450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.213052in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.213052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.288654in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.288654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.364256in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.364256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.515459in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.515459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.591061in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.591061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.666663in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.666663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.742264in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.742264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.893468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338700in}{0.093601in}}%
\pgfpathlineto{\pgfqpoint{0.350032in}{0.102228in}}%
\pgfpathlineto{\pgfqpoint{0.361364in}{0.102228in}}%
\pgfpathlineto{\pgfqpoint{0.372696in}{0.139983in}}%
\pgfpathlineto{\pgfqpoint{0.384028in}{0.093601in}}%
\pgfpathlineto{\pgfqpoint{0.395360in}{0.102228in}}%
\pgfpathlineto{\pgfqpoint{0.406692in}{0.093601in}}%
\pgfpathlineto{\pgfqpoint{0.418024in}{0.093601in}}%
\pgfpathlineto{\pgfqpoint{0.429356in}{0.093601in}}%
\pgfpathlineto{\pgfqpoint{0.440688in}{0.093403in}}%
\pgfpathlineto{\pgfqpoint{0.452020in}{0.250853in}}%
\pgfpathlineto{\pgfqpoint{0.463352in}{0.599701in}}%
\pgfpathlineto{\pgfqpoint{0.474684in}{0.138509in}}%
\pgfpathlineto{\pgfqpoint{0.486016in}{0.093601in}}%
\pgfpathlineto{\pgfqpoint{0.497348in}{0.106342in}}%
\pgfpathlineto{\pgfqpoint{0.508680in}{0.093601in}}%
\pgfpathlineto{\pgfqpoint{0.520012in}{0.139246in}}%
\pgfpathlineto{\pgfqpoint{0.531344in}{0.303342in}}%
\pgfpathlineto{\pgfqpoint{0.542676in}{0.482068in}}%
\pgfpathlineto{\pgfqpoint{0.554008in}{0.250853in}}%
\pgfpathlineto{\pgfqpoint{0.565340in}{0.250853in}}%
\pgfpathlineto{\pgfqpoint{0.576672in}{0.106342in}}%
\pgfpathlineto{\pgfqpoint{0.588003in}{0.250853in}}%
\pgfpathlineto{\pgfqpoint{0.599335in}{0.562410in}}%
\pgfpathlineto{\pgfqpoint{0.610667in}{0.138509in}}%
\pgfpathlineto{\pgfqpoint{0.621999in}{0.250853in}}%
\pgfpathlineto{\pgfqpoint{0.633331in}{0.105191in}}%
\pgfpathlineto{\pgfqpoint{0.644663in}{0.105191in}}%
\pgfpathlineto{\pgfqpoint{0.655995in}{0.093601in}}%
\pgfpathlineto{\pgfqpoint{0.667327in}{0.105191in}}%
\pgfpathlineto{\pgfqpoint{0.678659in}{0.250853in}}%
\pgfpathlineto{\pgfqpoint{0.689991in}{0.138509in}}%
\pgfpathlineto{\pgfqpoint{0.701323in}{0.562410in}}%
\pgfpathlineto{\pgfqpoint{0.712655in}{0.138877in}}%
\pgfpathlineto{\pgfqpoint{0.723987in}{0.493409in}}%
\pgfpathlineto{\pgfqpoint{0.735319in}{0.262193in}}%
\pgfpathlineto{\pgfqpoint{0.746651in}{0.102228in}}%
\pgfpathlineto{\pgfqpoint{0.757983in}{0.093601in}}%
\pgfpathlineto{\pgfqpoint{0.769315in}{0.107011in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{0.139246in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{0.324225in}}%
\pgfpathlineto{\pgfqpoint{0.803311in}{0.105191in}}%
\pgfpathlineto{\pgfqpoint{0.814643in}{0.102228in}}%
\pgfpathlineto{\pgfqpoint{0.825975in}{0.250853in}}%
\pgfpathlineto{\pgfqpoint{0.837307in}{0.102228in}}%
\pgfpathlineto{\pgfqpoint{0.848639in}{0.303342in}}%
\pgfpathlineto{\pgfqpoint{0.859971in}{0.620161in}}%
\pgfpathlineto{\pgfqpoint{0.871303in}{0.139246in}}%
\pgfpathlineto{\pgfqpoint{0.882635in}{0.106342in}}%
\pgfpathlineto{\pgfqpoint{0.893967in}{0.102228in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.303342in}}%
\pgfpathlineto{\pgfqpoint{0.916631in}{0.139983in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.106342in}}%
\pgfpathlineto{\pgfqpoint{0.939295in}{0.106342in}}%
\pgfpathlineto{\pgfqpoint{0.950627in}{0.139246in}}%
\pgfpathlineto{\pgfqpoint{0.961959in}{0.105191in}}%
\pgfpathlineto{\pgfqpoint{0.973291in}{0.620161in}}%
\pgfpathlineto{\pgfqpoint{0.984623in}{0.620161in}}%
\pgfpathlineto{\pgfqpoint{0.995955in}{0.102228in}}%
\pgfpathlineto{\pgfqpoint{1.007287in}{0.093601in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.303342in}}%
\pgfpathlineto{\pgfqpoint{1.029951in}{0.139246in}}%
\pgfpathlineto{\pgfqpoint{1.041283in}{0.139246in}}%
\pgfpathlineto{\pgfqpoint{1.052615in}{0.102228in}}%
\pgfpathlineto{\pgfqpoint{1.063947in}{0.138877in}}%
\pgfpathlineto{\pgfqpoint{1.075279in}{0.324225in}}%
\pgfpathlineto{\pgfqpoint{1.086611in}{0.622078in}}%
\pgfpathlineto{\pgfqpoint{1.097943in}{0.106342in}}%
\pgfpathlineto{\pgfqpoint{1.109275in}{0.622078in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{0.599701in}}%
\pgfpathlineto{\pgfqpoint{1.131939in}{0.139246in}}%
\pgfpathlineto{\pgfqpoint{1.143271in}{0.106342in}}%
\pgfpathlineto{\pgfqpoint{1.154603in}{0.138509in}}%
\pgfpathlineto{\pgfqpoint{1.165935in}{0.106303in}}%
\pgfpathlineto{\pgfqpoint{1.177267in}{0.250853in}}%
\pgfpathlineto{\pgfqpoint{1.188599in}{0.105191in}}%
\pgfpathlineto{\pgfqpoint{1.199931in}{0.138509in}}%
\pgfpathlineto{\pgfqpoint{1.211263in}{0.599701in}}%
\pgfpathlineto{\pgfqpoint{1.222595in}{0.106303in}}%
\pgfpathlineto{\pgfqpoint{1.233927in}{0.138509in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{0.105191in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{0.107011in}}%
\pgfpathlineto{\pgfqpoint{1.267923in}{0.106342in}}%
\pgfpathlineto{\pgfqpoint{1.279255in}{0.295912in}}%
\pgfpathlineto{\pgfqpoint{1.290587in}{0.107011in}}%
\pgfpathlineto{\pgfqpoint{1.301919in}{0.107011in}}%
\pgfpathlineto{\pgfqpoint{1.313251in}{0.138509in}}%
\pgfpathlineto{\pgfqpoint{1.324583in}{0.482068in}}%
\pgfpathlineto{\pgfqpoint{1.335915in}{0.106342in}}%
\pgfpathlineto{\pgfqpoint{1.347247in}{0.105191in}}%
\pgfpathlineto{\pgfqpoint{1.358579in}{0.303342in}}%
\pgfpathlineto{\pgfqpoint{1.369911in}{0.105191in}}%
\pgfpathlineto{\pgfqpoint{1.381243in}{0.138509in}}%
\pgfpathlineto{\pgfqpoint{1.392575in}{0.106342in}}%
\pgfpathlineto{\pgfqpoint{1.403907in}{0.138509in}}%
\pgfpathlineto{\pgfqpoint{1.415239in}{0.102228in}}%
\pgfpathlineto{\pgfqpoint{1.426571in}{0.102228in}}%
\pgfpathlineto{\pgfqpoint{1.437903in}{0.093601in}}%
\pgfpathlineto{\pgfqpoint{1.449235in}{0.093601in}}%
\pgfpathlineto{\pgfqpoint{1.460567in}{0.093601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338700in}{0.093299in}}%
\pgfpathlineto{\pgfqpoint{0.350032in}{0.102390in}}%
\pgfpathlineto{\pgfqpoint{0.361364in}{0.104942in}}%
\pgfpathlineto{\pgfqpoint{0.372696in}{0.140588in}}%
\pgfpathlineto{\pgfqpoint{0.384028in}{0.093280in}}%
\pgfpathlineto{\pgfqpoint{0.395360in}{0.102655in}}%
\pgfpathlineto{\pgfqpoint{0.406692in}{0.093261in}}%
\pgfpathlineto{\pgfqpoint{0.418024in}{0.093186in}}%
\pgfpathlineto{\pgfqpoint{0.429356in}{0.093186in}}%
\pgfpathlineto{\pgfqpoint{0.440688in}{0.097911in}}%
\pgfpathlineto{\pgfqpoint{0.452020in}{0.256372in}}%
\pgfpathlineto{\pgfqpoint{0.463352in}{0.620867in}}%
\pgfpathlineto{\pgfqpoint{0.474684in}{0.136676in}}%
\pgfpathlineto{\pgfqpoint{0.486016in}{0.093394in}}%
\pgfpathlineto{\pgfqpoint{0.497348in}{0.106340in}}%
\pgfpathlineto{\pgfqpoint{0.508680in}{0.093091in}}%
\pgfpathlineto{\pgfqpoint{0.520012in}{0.137677in}}%
\pgfpathlineto{\pgfqpoint{0.531344in}{0.341632in}}%
\pgfpathlineto{\pgfqpoint{0.542676in}{0.486712in}}%
\pgfpathlineto{\pgfqpoint{0.554008in}{0.360457in}}%
\pgfpathlineto{\pgfqpoint{0.565340in}{0.349135in}}%
\pgfpathlineto{\pgfqpoint{0.576672in}{0.106416in}}%
\pgfpathlineto{\pgfqpoint{0.588003in}{0.394307in}}%
\pgfpathlineto{\pgfqpoint{0.599335in}{0.586392in}}%
\pgfpathlineto{\pgfqpoint{0.610667in}{0.137715in}}%
\pgfpathlineto{\pgfqpoint{0.621999in}{0.255956in}}%
\pgfpathlineto{\pgfqpoint{0.633331in}{0.105698in}}%
\pgfpathlineto{\pgfqpoint{0.644663in}{0.103902in}}%
\pgfpathlineto{\pgfqpoint{0.655995in}{0.093318in}}%
\pgfpathlineto{\pgfqpoint{0.667327in}{0.106303in}}%
\pgfpathlineto{\pgfqpoint{0.678659in}{0.256164in}}%
\pgfpathlineto{\pgfqpoint{0.689991in}{0.138339in}}%
\pgfpathlineto{\pgfqpoint{0.701323in}{0.621169in}}%
\pgfpathlineto{\pgfqpoint{0.712655in}{0.142856in}}%
\pgfpathlineto{\pgfqpoint{0.723987in}{0.533358in}}%
\pgfpathlineto{\pgfqpoint{0.735319in}{0.328496in}}%
\pgfpathlineto{\pgfqpoint{0.746651in}{0.105622in}}%
\pgfpathlineto{\pgfqpoint{0.757983in}{0.093280in}}%
\pgfpathlineto{\pgfqpoint{0.769315in}{0.111047in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{0.133047in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{0.321560in}}%
\pgfpathlineto{\pgfqpoint{0.803311in}{0.106057in}}%
\pgfpathlineto{\pgfqpoint{0.814643in}{0.103203in}}%
\pgfpathlineto{\pgfqpoint{0.825975in}{0.255616in}}%
\pgfpathlineto{\pgfqpoint{0.837307in}{0.104961in}}%
\pgfpathlineto{\pgfqpoint{0.848639in}{0.305173in}}%
\pgfpathlineto{\pgfqpoint{0.859971in}{0.625233in}}%
\pgfpathlineto{\pgfqpoint{0.871303in}{0.140267in}}%
\pgfpathlineto{\pgfqpoint{0.882635in}{0.106321in}}%
\pgfpathlineto{\pgfqpoint{0.893967in}{0.103921in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.308027in}}%
\pgfpathlineto{\pgfqpoint{0.916631in}{0.140115in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.106454in}}%
\pgfpathlineto{\pgfqpoint{0.939295in}{0.106454in}}%
\pgfpathlineto{\pgfqpoint{0.950627in}{0.135107in}}%
\pgfpathlineto{\pgfqpoint{0.961959in}{0.105093in}}%
\pgfpathlineto{\pgfqpoint{0.973291in}{0.630733in}}%
\pgfpathlineto{\pgfqpoint{0.984623in}{0.628597in}}%
\pgfpathlineto{\pgfqpoint{0.995955in}{0.102806in}}%
\pgfpathlineto{\pgfqpoint{1.007287in}{0.093375in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.302999in}}%
\pgfpathlineto{\pgfqpoint{1.029951in}{0.140115in}}%
\pgfpathlineto{\pgfqpoint{1.041283in}{0.139662in}}%
\pgfpathlineto{\pgfqpoint{1.052615in}{0.103562in}}%
\pgfpathlineto{\pgfqpoint{1.063947in}{0.139076in}}%
\pgfpathlineto{\pgfqpoint{1.075279in}{0.323809in}}%
\pgfpathlineto{\pgfqpoint{1.086611in}{0.603460in}}%
\pgfpathlineto{\pgfqpoint{1.097943in}{0.106340in}}%
\pgfpathlineto{\pgfqpoint{1.109275in}{0.602344in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{0.591344in}}%
\pgfpathlineto{\pgfqpoint{1.131939in}{0.138981in}}%
\pgfpathlineto{\pgfqpoint{1.143271in}{0.106605in}}%
\pgfpathlineto{\pgfqpoint{1.154603in}{0.142081in}}%
\pgfpathlineto{\pgfqpoint{1.165935in}{0.106643in}}%
\pgfpathlineto{\pgfqpoint{1.177267in}{0.255692in}}%
\pgfpathlineto{\pgfqpoint{1.188599in}{0.105206in}}%
\pgfpathlineto{\pgfqpoint{1.199931in}{0.137432in}}%
\pgfpathlineto{\pgfqpoint{1.211263in}{0.579267in}}%
\pgfpathlineto{\pgfqpoint{1.222595in}{0.109364in}}%
\pgfpathlineto{\pgfqpoint{1.233927in}{0.136997in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{0.105093in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{0.111179in}}%
\pgfpathlineto{\pgfqpoint{1.267923in}{0.106416in}}%
\pgfpathlineto{\pgfqpoint{1.279255in}{0.309822in}}%
\pgfpathlineto{\pgfqpoint{1.290587in}{0.111103in}}%
\pgfpathlineto{\pgfqpoint{1.301919in}{0.111122in}}%
\pgfpathlineto{\pgfqpoint{1.313251in}{0.140097in}}%
\pgfpathlineto{\pgfqpoint{1.324583in}{0.470306in}}%
\pgfpathlineto{\pgfqpoint{1.335915in}{0.106548in}}%
\pgfpathlineto{\pgfqpoint{1.347247in}{0.105906in}}%
\pgfpathlineto{\pgfqpoint{1.358579in}{0.312223in}}%
\pgfpathlineto{\pgfqpoint{1.369911in}{0.106378in}}%
\pgfpathlineto{\pgfqpoint{1.381243in}{0.138244in}}%
\pgfpathlineto{\pgfqpoint{1.392575in}{0.106567in}}%
\pgfpathlineto{\pgfqpoint{1.403907in}{0.141646in}}%
\pgfpathlineto{\pgfqpoint{1.415239in}{0.105244in}}%
\pgfpathlineto{\pgfqpoint{1.426571in}{0.105376in}}%
\pgfpathlineto{\pgfqpoint{1.437903in}{0.093394in}}%
\pgfpathlineto{\pgfqpoint{1.449235in}{0.093129in}}%
\pgfpathlineto{\pgfqpoint{1.460567in}{0.093318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.061849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sim_result/JRT_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.886417in}{1.181472in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.886417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.886417in}{1.181472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.181472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841611in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292969in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744328in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 600\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171276in,y=0.117309in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont JRT / JRT(vClos)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{1.240000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{0.371704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293464in, y=0.331936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{1.240000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.756704in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{0.756704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=0.716936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{1.240000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{1.141704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169874in, y=1.101936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114319in,y=0.756704in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{1.240000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608790in}{0.397370in}}%
\pgfpathlineto{\pgfqpoint{0.609793in}{0.423037in}}%
\pgfpathlineto{\pgfqpoint{0.611084in}{0.448704in}}%
\pgfpathlineto{\pgfqpoint{0.611697in}{0.474370in}}%
\pgfpathlineto{\pgfqpoint{0.614332in}{0.500037in}}%
\pgfpathlineto{\pgfqpoint{0.614401in}{0.525704in}}%
\pgfpathlineto{\pgfqpoint{0.615095in}{0.551370in}}%
\pgfpathlineto{\pgfqpoint{0.615340in}{0.577037in}}%
\pgfpathlineto{\pgfqpoint{0.615537in}{0.602704in}}%
\pgfpathlineto{\pgfqpoint{0.615883in}{0.628370in}}%
\pgfpathlineto{\pgfqpoint{0.615998in}{0.654037in}}%
\pgfpathlineto{\pgfqpoint{0.616079in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{0.616108in}{0.705370in}}%
\pgfpathlineto{\pgfqpoint{0.616526in}{0.731037in}}%
\pgfpathlineto{\pgfqpoint{0.616860in}{0.756703in}}%
\pgfpathlineto{\pgfqpoint{0.617442in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{0.618213in}{0.808037in}}%
\pgfpathlineto{\pgfqpoint{0.618265in}{0.833703in}}%
\pgfpathlineto{\pgfqpoint{0.620038in}{0.859370in}}%
\pgfpathlineto{\pgfqpoint{0.620209in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{0.620876in}{0.910703in}}%
\pgfpathlineto{\pgfqpoint{0.623213in}{0.936370in}}%
\pgfpathlineto{\pgfqpoint{0.625891in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{0.629549in}{0.987703in}}%
\pgfpathlineto{\pgfqpoint{0.640368in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{0.644378in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{0.651458in}{1.064703in}}%
\pgfpathlineto{\pgfqpoint{0.678707in}{1.090370in}}%
\pgfpathlineto{\pgfqpoint{0.699909in}{1.116036in}}%
\pgfpathlineto{\pgfqpoint{0.738277in}{1.141703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{1.240000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607640in}{0.397370in}}%
\pgfpathlineto{\pgfqpoint{0.610942in}{0.423037in}}%
\pgfpathlineto{\pgfqpoint{0.611072in}{0.448704in}}%
\pgfpathlineto{\pgfqpoint{0.613394in}{0.474370in}}%
\pgfpathlineto{\pgfqpoint{0.615230in}{0.500037in}}%
\pgfpathlineto{\pgfqpoint{0.615823in}{0.525704in}}%
\pgfpathlineto{\pgfqpoint{0.616054in}{0.551370in}}%
\pgfpathlineto{\pgfqpoint{0.616657in}{0.577037in}}%
\pgfpathlineto{\pgfqpoint{0.617000in}{0.602704in}}%
\pgfpathlineto{\pgfqpoint{0.618649in}{0.628370in}}%
\pgfpathlineto{\pgfqpoint{0.619353in}{0.654037in}}%
\pgfpathlineto{\pgfqpoint{0.619817in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{0.620294in}{0.705370in}}%
\pgfpathlineto{\pgfqpoint{0.620550in}{0.731037in}}%
\pgfpathlineto{\pgfqpoint{0.622205in}{0.756703in}}%
\pgfpathlineto{\pgfqpoint{0.624839in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{0.625101in}{0.808037in}}%
\pgfpathlineto{\pgfqpoint{0.628153in}{0.833703in}}%
\pgfpathlineto{\pgfqpoint{0.628471in}{0.859370in}}%
\pgfpathlineto{\pgfqpoint{0.629822in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{0.910703in}}%
\pgfpathlineto{\pgfqpoint{0.656955in}{0.936370in}}%
\pgfpathlineto{\pgfqpoint{0.658761in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{0.659532in}{0.987703in}}%
\pgfpathlineto{\pgfqpoint{0.673436in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{0.673446in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{0.683506in}{1.064703in}}%
\pgfpathlineto{\pgfqpoint{0.690300in}{1.090370in}}%
\pgfpathlineto{\pgfqpoint{0.711425in}{1.116036in}}%
\pgfpathlineto{\pgfqpoint{0.771002in}{1.141703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{1.240000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607837in}{0.397370in}}%
\pgfpathlineto{\pgfqpoint{0.609892in}{0.423037in}}%
\pgfpathlineto{\pgfqpoint{0.611192in}{0.448704in}}%
\pgfpathlineto{\pgfqpoint{0.612964in}{0.474370in}}%
\pgfpathlineto{\pgfqpoint{0.614041in}{0.500037in}}%
\pgfpathlineto{\pgfqpoint{0.615537in}{0.525704in}}%
\pgfpathlineto{\pgfqpoint{0.616277in}{0.551370in}}%
\pgfpathlineto{\pgfqpoint{0.616504in}{0.577037in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{0.602704in}}%
\pgfpathlineto{\pgfqpoint{0.617687in}{0.628370in}}%
\pgfpathlineto{\pgfqpoint{0.618042in}{0.654037in}}%
\pgfpathlineto{\pgfqpoint{0.619452in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{0.620014in}{0.705370in}}%
\pgfpathlineto{\pgfqpoint{0.620735in}{0.731037in}}%
\pgfpathlineto{\pgfqpoint{0.625602in}{0.756703in}}%
\pgfpathlineto{\pgfqpoint{0.626903in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{0.808037in}}%
\pgfpathlineto{\pgfqpoint{0.627883in}{0.833703in}}%
\pgfpathlineto{\pgfqpoint{0.629032in}{0.859370in}}%
\pgfpathlineto{\pgfqpoint{0.629882in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{0.631656in}{0.910703in}}%
\pgfpathlineto{\pgfqpoint{0.640295in}{0.936370in}}%
\pgfpathlineto{\pgfqpoint{0.642335in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{0.650195in}{0.987703in}}%
\pgfpathlineto{\pgfqpoint{0.651310in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{0.668093in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{0.668795in}{1.064703in}}%
\pgfpathlineto{\pgfqpoint{0.676085in}{1.090370in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{1.116036in}}%
\pgfpathlineto{\pgfqpoint{1.734912in}{1.141703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{0.371704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sim_result/JWT_120.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.116660in}{1.316660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724401in, y=0.331936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724401in, y=0.694011in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724401in, y=1.056087in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002341in,y=0.824298in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont PDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602102in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.634291in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.634291in}{1.903283in}}%
\pgfpathlineto{\pgfqpoint{0.602102in}{1.903283in}}%
\pgfpathlineto{\pgfqpoint{0.602102in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805405in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{0.634208in}}%
\pgfpathlineto{\pgfqpoint{0.805405in}{0.634208in}}%
\pgfpathlineto{\pgfqpoint{0.805405in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008707in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.040897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.040897in}{0.387997in}}%
\pgfpathlineto{\pgfqpoint{1.008707in}{0.387997in}}%
\pgfpathlineto{\pgfqpoint{1.008707in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212010in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.244200in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.244200in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.212010in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.212010in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415313in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.447502in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.447502in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.415313in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.415313in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618615in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.618615in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.618615in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821918in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.854108in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.854108in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.821918in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.821918in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025221in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.057411in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.057411in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.025221in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.025221in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228524in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.260713in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.260713in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.228524in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.228524in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431826in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.464016in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.464016in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.431826in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.431826in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634291in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.666481in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.666481in}{1.990905in}}%
\pgfpathlineto{\pgfqpoint{0.634291in}{1.990905in}}%
\pgfpathlineto{\pgfqpoint{0.634291in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837594in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.869784in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.869784in}{0.558535in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{0.558535in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.073086in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.073086in}{0.376049in}}%
\pgfpathlineto{\pgfqpoint{1.040897in}{0.376049in}}%
\pgfpathlineto{\pgfqpoint{1.040897in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244200in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.276389in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.276389in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.244200in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.244200in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447502in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.479692in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.479692in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.447502in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.447502in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650805in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.682995in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.682995in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854108in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.886297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.886297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.854108in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.854108in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057411in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.057411in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.057411in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260713in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.292903in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.292903in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.260713in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.260713in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464016in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.496206in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.496206in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.464016in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.464016in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666481in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.698671in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.698671in}{1.392032in}}%
\pgfpathlineto{\pgfqpoint{0.666481in}{1.392032in}}%
\pgfpathlineto{\pgfqpoint{0.666481in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869784in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.869784in}{0.471637in}}%
\pgfpathlineto{\pgfqpoint{0.869784in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073086in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.105276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.105276in}{0.457516in}}%
\pgfpathlineto{\pgfqpoint{1.073086in}{0.457516in}}%
\pgfpathlineto{\pgfqpoint{1.073086in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276389in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.308579in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.308579in}{0.494447in}}%
\pgfpathlineto{\pgfqpoint{1.276389in}{0.494447in}}%
\pgfpathlineto{\pgfqpoint{1.276389in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479692in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.511882in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.511882in}{0.508206in}}%
\pgfpathlineto{\pgfqpoint{1.479692in}{0.508206in}}%
\pgfpathlineto{\pgfqpoint{1.479692in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682995in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{0.425653in}}%
\pgfpathlineto{\pgfqpoint{1.682995in}{0.425653in}}%
\pgfpathlineto{\pgfqpoint{1.682995in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.918487in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.918487in}{0.430360in}}%
\pgfpathlineto{\pgfqpoint{1.886297in}{0.430360in}}%
\pgfpathlineto{\pgfqpoint{1.886297in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089600in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.121790in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.121790in}{0.446291in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{0.446291in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292903in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.414067in}}%
\pgfpathlineto{\pgfqpoint{2.292903in}{0.414067in}}%
\pgfpathlineto{\pgfqpoint{2.292903in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496206in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.528395in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.528395in}{0.487206in}}%
\pgfpathlineto{\pgfqpoint{2.496206in}{0.487206in}}%
\pgfpathlineto{\pgfqpoint{2.496206in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698671in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.730860in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.730860in}{1.856575in}}%
\pgfpathlineto{\pgfqpoint{0.698671in}{1.856575in}}%
\pgfpathlineto{\pgfqpoint{0.698671in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901973in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.934163in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.934163in}{0.605242in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.605242in}}%
\pgfpathlineto{\pgfqpoint{0.901973in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.137466in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.137466in}{0.454981in}}%
\pgfpathlineto{\pgfqpoint{1.105276in}{0.454981in}}%
\pgfpathlineto{\pgfqpoint{1.105276in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308579in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.380394in}}%
\pgfpathlineto{\pgfqpoint{1.308579in}{0.380394in}}%
\pgfpathlineto{\pgfqpoint{1.308579in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511882in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.544071in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.544071in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.511882in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.511882in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715184in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.747374in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.747374in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918487in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.950677in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.950677in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.918487in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.918487in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121790in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.153979in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.153979in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.121790in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.121790in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325092in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.357282in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.357282in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528395in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.560585in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.560585in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.528395in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.528395in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730860in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.763050in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.763050in}{2.034354in}}%
\pgfpathlineto{\pgfqpoint{0.730860in}{2.034354in}}%
\pgfpathlineto{\pgfqpoint{0.730860in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934163in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.966353in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.966353in}{0.516172in}}%
\pgfpathlineto{\pgfqpoint{0.934163in}{0.516172in}}%
\pgfpathlineto{\pgfqpoint{0.934163in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137466in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.169655in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.169655in}{0.374962in}}%
\pgfpathlineto{\pgfqpoint{1.137466in}{0.374962in}}%
\pgfpathlineto{\pgfqpoint{1.137466in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340768in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.372958in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.372958in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544071in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.576261in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.576261in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.544071in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.544071in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747374in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.779563in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.779563in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.747374in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.747374in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950677in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.982866in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.982866in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.950677in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.950677in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153979in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.186169in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.186169in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.153979in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.153979in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357282in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.389472in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.389472in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.357282in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.357282in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560585in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.592774in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.592774in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.560585in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.560585in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763050in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.795239in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.795239in}{1.806609in}}%
\pgfpathlineto{\pgfqpoint{0.763050in}{1.806609in}}%
\pgfpathlineto{\pgfqpoint{0.763050in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966353in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.998542in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.998542in}{0.537534in}}%
\pgfpathlineto{\pgfqpoint{0.966353in}{0.537534in}}%
\pgfpathlineto{\pgfqpoint{0.966353in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169655in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.201845in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.201845in}{0.536086in}}%
\pgfpathlineto{\pgfqpoint{1.169655in}{0.536086in}}%
\pgfpathlineto{\pgfqpoint{1.169655in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372958in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.405148in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.405148in}{0.416963in}}%
\pgfpathlineto{\pgfqpoint{1.372958in}{0.416963in}}%
\pgfpathlineto{\pgfqpoint{1.372958in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576261in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.576261in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.576261in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779563in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.811753in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.811753in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.779563in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.779563in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982866in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.015056in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.015056in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.982866in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.982866in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186169in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.218359in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.218359in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.186169in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.186169in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389472in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.421661in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.421661in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.389472in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.389472in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592774in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.624964in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.624964in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.592774in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.592774in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551276in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216771in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882267in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547762in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613533in,y=0.117309in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont JWT (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{0.371704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=0.331936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.598001in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{0.598001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=0.558233in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.824298in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{0.824298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=0.784530in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{1.050595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=1.010827in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169874in, y=1.237124in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.416963in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{0.416963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.462223in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{0.462223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.507482in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{0.507482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.552741in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{0.552741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{0.643260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.688520in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{0.688520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.733779in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{0.733779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{0.779039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.869557in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{0.869557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{0.914817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{0.960076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{1.005336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.095855in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{1.095855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{1.141114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.186373in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{1.186373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.231633in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{1.231633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114319in,y=0.824298in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656763in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.658782in}{0.364462in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{0.367178in}}%
\pgfpathlineto{\pgfqpoint{0.662193in}{0.370799in}}%
\pgfpathlineto{\pgfqpoint{0.663522in}{0.374419in}}%
\pgfpathlineto{\pgfqpoint{0.664437in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{0.664663in}{0.378040in}}%
\pgfpathlineto{\pgfqpoint{0.667580in}{0.379850in}}%
\pgfpathlineto{\pgfqpoint{0.667975in}{0.381661in}}%
\pgfpathlineto{\pgfqpoint{0.671719in}{0.386187in}}%
\pgfpathlineto{\pgfqpoint{0.673134in}{0.390713in}}%
\pgfpathlineto{\pgfqpoint{0.674379in}{0.393428in}}%
\pgfpathlineto{\pgfqpoint{0.675568in}{0.397049in}}%
\pgfpathlineto{\pgfqpoint{0.676863in}{0.400670in}}%
\pgfpathlineto{\pgfqpoint{0.679294in}{0.407006in}}%
\pgfpathlineto{\pgfqpoint{0.692160in}{0.451360in}}%
\pgfpathlineto{\pgfqpoint{0.700890in}{0.459507in}}%
\pgfpathlineto{\pgfqpoint{0.706076in}{0.462223in}}%
\pgfpathlineto{\pgfqpoint{0.706867in}{0.464938in}}%
\pgfpathlineto{\pgfqpoint{0.711208in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{0.712332in}{0.472180in}}%
\pgfpathlineto{\pgfqpoint{0.714128in}{0.473990in}}%
\pgfpathlineto{\pgfqpoint{0.715134in}{0.476706in}}%
\pgfpathlineto{\pgfqpoint{0.719022in}{0.482137in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{0.493904in}}%
\pgfpathlineto{\pgfqpoint{0.724501in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.726550in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{0.728433in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.729233in}{0.502956in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.733990in}{0.508387in}}%
\pgfpathlineto{\pgfqpoint{0.735711in}{0.511103in}}%
\pgfpathlineto{\pgfqpoint{0.736009in}{0.512913in}}%
\pgfpathlineto{\pgfqpoint{0.738295in}{0.515629in}}%
\pgfpathlineto{\pgfqpoint{0.739956in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.748230in}{0.535543in}}%
\pgfpathlineto{\pgfqpoint{0.753774in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{0.754147in}{0.551836in}}%
\pgfpathlineto{\pgfqpoint{0.756235in}{0.553647in}}%
\pgfpathlineto{\pgfqpoint{0.757315in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{0.760878in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{0.765163in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{0.766448in}{0.586233in}}%
\pgfpathlineto{\pgfqpoint{0.769729in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{0.772331in}{0.603432in}}%
\pgfpathlineto{\pgfqpoint{0.773746in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{0.776097in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{0.777651in}{0.617010in}}%
\pgfpathlineto{\pgfqpoint{0.784820in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{0.785261in}{0.649597in}}%
\pgfpathlineto{\pgfqpoint{0.787221in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{0.788493in}{0.659554in}}%
\pgfpathlineto{\pgfqpoint{0.792186in}{0.674942in}}%
\pgfpathlineto{\pgfqpoint{0.793876in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{0.794915in}{0.683994in}}%
\pgfpathlineto{\pgfqpoint{0.797288in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{0.798408in}{0.700287in}}%
\pgfpathlineto{\pgfqpoint{0.804046in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.805027in}{0.731064in}}%
\pgfpathlineto{\pgfqpoint{0.806528in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{0.807969in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{0.813784in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.815009in}{0.776323in}}%
\pgfpathlineto{\pgfqpoint{0.817938in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{0.820859in}{0.791711in}}%
\pgfpathlineto{\pgfqpoint{0.821979in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{0.829549in}{0.823393in}}%
\pgfpathlineto{\pgfqpoint{0.831063in}{0.827014in}}%
\pgfpathlineto{\pgfqpoint{0.832341in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{0.837904in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{0.839062in}{0.863221in}}%
\pgfpathlineto{\pgfqpoint{0.841338in}{0.872273in}}%
\pgfpathlineto{\pgfqpoint{0.843925in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{0.849244in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{0.850134in}{0.901239in}}%
\pgfpathlineto{\pgfqpoint{0.853758in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{0.854629in}{0.917532in}}%
\pgfpathlineto{\pgfqpoint{0.855525in}{0.920248in}}%
\pgfpathlineto{\pgfqpoint{0.856550in}{0.924774in}}%
\pgfpathlineto{\pgfqpoint{0.857880in}{0.930205in}}%
\pgfpathlineto{\pgfqpoint{0.858868in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{0.861791in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{0.862853in}{0.948309in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{0.951930in}}%
\pgfpathlineto{\pgfqpoint{0.864477in}{0.952835in}}%
\pgfpathlineto{\pgfqpoint{0.867807in}{0.955550in}}%
\pgfpathlineto{\pgfqpoint{0.871041in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{0.871687in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{0.872520in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{0.874347in}{0.974559in}}%
\pgfpathlineto{\pgfqpoint{0.876158in}{0.981801in}}%
\pgfpathlineto{\pgfqpoint{0.877694in}{0.983611in}}%
\pgfpathlineto{\pgfqpoint{0.879874in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{0.882996in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{0.885010in}{1.014388in}}%
\pgfpathlineto{\pgfqpoint{0.887979in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{0.889170in}{1.029776in}}%
\pgfpathlineto{\pgfqpoint{0.891849in}{1.034302in}}%
\pgfpathlineto{\pgfqpoint{0.896018in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{0.897191in}{1.040638in}}%
\pgfpathlineto{\pgfqpoint{0.897910in}{1.042448in}}%
\pgfpathlineto{\pgfqpoint{0.900336in}{1.044259in}}%
\pgfpathlineto{\pgfqpoint{0.901859in}{1.047880in}}%
\pgfpathlineto{\pgfqpoint{0.904829in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{0.906888in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{0.914505in}{1.082277in}}%
\pgfpathlineto{\pgfqpoint{0.916426in}{1.084992in}}%
\pgfpathlineto{\pgfqpoint{0.916783in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{0.921855in}{1.094044in}}%
\pgfpathlineto{\pgfqpoint{0.923435in}{1.098570in}}%
\pgfpathlineto{\pgfqpoint{0.924963in}{1.102191in}}%
\pgfpathlineto{\pgfqpoint{0.927465in}{1.108527in}}%
\pgfpathlineto{\pgfqpoint{0.928711in}{1.111243in}}%
\pgfpathlineto{\pgfqpoint{0.930607in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{0.941690in}{1.144735in}}%
\pgfpathlineto{\pgfqpoint{0.944688in}{1.150166in}}%
\pgfpathlineto{\pgfqpoint{0.944818in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{0.946477in}{1.153787in}}%
\pgfpathlineto{\pgfqpoint{0.950167in}{1.160123in}}%
\pgfpathlineto{\pgfqpoint{0.955250in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{0.956244in}{1.177321in}}%
\pgfpathlineto{\pgfqpoint{0.961771in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{0.963602in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{1.212624in}}%
\pgfpathlineto{\pgfqpoint{0.968187in}{1.218055in}}%
\pgfpathlineto{\pgfqpoint{0.969852in}{1.221676in}}%
\pgfpathlineto{\pgfqpoint{0.970268in}{1.224391in}}%
\pgfpathlineto{\pgfqpoint{0.972362in}{1.227107in}}%
\pgfpathlineto{\pgfqpoint{0.973715in}{1.229822in}}%
\pgfpathlineto{\pgfqpoint{0.979366in}{1.240685in}}%
\pgfpathlineto{\pgfqpoint{0.982320in}{1.248831in}}%
\pgfpathlineto{\pgfqpoint{0.984028in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{0.984067in}{1.252452in}}%
\pgfpathlineto{\pgfqpoint{0.987457in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{0.988554in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{0.991460in}{1.258788in}}%
\pgfpathlineto{\pgfqpoint{0.997103in}{1.263314in}}%
\pgfpathlineto{\pgfqpoint{1.004811in}{1.265125in}}%
\pgfpathlineto{\pgfqpoint{1.010627in}{1.266935in}}%
\pgfpathlineto{\pgfqpoint{1.024454in}{1.268746in}}%
\pgfpathlineto{\pgfqpoint{1.033967in}{1.275987in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656763in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.658782in}{0.364462in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{0.367178in}}%
\pgfpathlineto{\pgfqpoint{0.662193in}{0.370799in}}%
\pgfpathlineto{\pgfqpoint{0.663522in}{0.374419in}}%
\pgfpathlineto{\pgfqpoint{0.664437in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{0.664663in}{0.378040in}}%
\pgfpathlineto{\pgfqpoint{0.667580in}{0.379850in}}%
\pgfpathlineto{\pgfqpoint{0.667975in}{0.381661in}}%
\pgfpathlineto{\pgfqpoint{0.671719in}{0.386187in}}%
\pgfpathlineto{\pgfqpoint{0.673134in}{0.390713in}}%
\pgfpathlineto{\pgfqpoint{0.674379in}{0.393428in}}%
\pgfpathlineto{\pgfqpoint{0.675568in}{0.397049in}}%
\pgfpathlineto{\pgfqpoint{0.676863in}{0.400670in}}%
\pgfpathlineto{\pgfqpoint{0.679294in}{0.407006in}}%
\pgfpathlineto{\pgfqpoint{0.692160in}{0.451360in}}%
\pgfpathlineto{\pgfqpoint{0.700890in}{0.459507in}}%
\pgfpathlineto{\pgfqpoint{0.706076in}{0.462223in}}%
\pgfpathlineto{\pgfqpoint{0.706867in}{0.464938in}}%
\pgfpathlineto{\pgfqpoint{0.711208in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{0.712332in}{0.472180in}}%
\pgfpathlineto{\pgfqpoint{0.714128in}{0.473990in}}%
\pgfpathlineto{\pgfqpoint{0.715134in}{0.476706in}}%
\pgfpathlineto{\pgfqpoint{0.719022in}{0.482137in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{0.493904in}}%
\pgfpathlineto{\pgfqpoint{0.724501in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.726550in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{0.728433in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.729233in}{0.502956in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.733990in}{0.508387in}}%
\pgfpathlineto{\pgfqpoint{0.735711in}{0.511103in}}%
\pgfpathlineto{\pgfqpoint{0.736009in}{0.512913in}}%
\pgfpathlineto{\pgfqpoint{0.738295in}{0.515629in}}%
\pgfpathlineto{\pgfqpoint{0.739956in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.748230in}{0.535543in}}%
\pgfpathlineto{\pgfqpoint{0.753774in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{0.754147in}{0.551836in}}%
\pgfpathlineto{\pgfqpoint{0.756235in}{0.553647in}}%
\pgfpathlineto{\pgfqpoint{0.757315in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{0.760878in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{0.765163in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{0.766448in}{0.586233in}}%
\pgfpathlineto{\pgfqpoint{0.769729in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{0.772331in}{0.603432in}}%
\pgfpathlineto{\pgfqpoint{0.773746in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{0.776097in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{0.777651in}{0.617010in}}%
\pgfpathlineto{\pgfqpoint{0.784820in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{0.785261in}{0.649597in}}%
\pgfpathlineto{\pgfqpoint{0.787221in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{0.788493in}{0.659554in}}%
\pgfpathlineto{\pgfqpoint{0.792186in}{0.674942in}}%
\pgfpathlineto{\pgfqpoint{0.793876in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{0.794915in}{0.683994in}}%
\pgfpathlineto{\pgfqpoint{0.797288in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{0.798408in}{0.700287in}}%
\pgfpathlineto{\pgfqpoint{0.804046in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.805027in}{0.731064in}}%
\pgfpathlineto{\pgfqpoint{0.806528in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{0.807969in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{0.813784in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.815009in}{0.776323in}}%
\pgfpathlineto{\pgfqpoint{0.817938in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{0.820859in}{0.791711in}}%
\pgfpathlineto{\pgfqpoint{0.821979in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{0.829549in}{0.823393in}}%
\pgfpathlineto{\pgfqpoint{0.831063in}{0.827014in}}%
\pgfpathlineto{\pgfqpoint{0.832341in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{0.837904in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{0.839062in}{0.863221in}}%
\pgfpathlineto{\pgfqpoint{0.841338in}{0.872273in}}%
\pgfpathlineto{\pgfqpoint{0.843925in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{0.849244in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{0.850134in}{0.901239in}}%
\pgfpathlineto{\pgfqpoint{0.853758in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{0.854629in}{0.917532in}}%
\pgfpathlineto{\pgfqpoint{0.855525in}{0.920248in}}%
\pgfpathlineto{\pgfqpoint{0.856550in}{0.924774in}}%
\pgfpathlineto{\pgfqpoint{0.857880in}{0.930205in}}%
\pgfpathlineto{\pgfqpoint{0.858868in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{0.861791in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{0.862853in}{0.948309in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{0.951930in}}%
\pgfpathlineto{\pgfqpoint{0.864477in}{0.952835in}}%
\pgfpathlineto{\pgfqpoint{0.867807in}{0.955550in}}%
\pgfpathlineto{\pgfqpoint{0.871041in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{0.871687in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{0.872520in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{0.874347in}{0.974559in}}%
\pgfpathlineto{\pgfqpoint{0.876158in}{0.981801in}}%
\pgfpathlineto{\pgfqpoint{0.877694in}{0.983611in}}%
\pgfpathlineto{\pgfqpoint{0.879874in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{0.882996in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{0.885010in}{1.014388in}}%
\pgfpathlineto{\pgfqpoint{0.887979in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{0.889170in}{1.029776in}}%
\pgfpathlineto{\pgfqpoint{0.891849in}{1.034302in}}%
\pgfpathlineto{\pgfqpoint{0.896018in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{0.897191in}{1.040638in}}%
\pgfpathlineto{\pgfqpoint{0.897910in}{1.042448in}}%
\pgfpathlineto{\pgfqpoint{0.900336in}{1.044259in}}%
\pgfpathlineto{\pgfqpoint{0.901859in}{1.047880in}}%
\pgfpathlineto{\pgfqpoint{0.904829in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{0.906888in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{0.914505in}{1.082277in}}%
\pgfpathlineto{\pgfqpoint{0.916426in}{1.084992in}}%
\pgfpathlineto{\pgfqpoint{0.916783in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{0.921855in}{1.094044in}}%
\pgfpathlineto{\pgfqpoint{0.923435in}{1.098570in}}%
\pgfpathlineto{\pgfqpoint{0.924963in}{1.102191in}}%
\pgfpathlineto{\pgfqpoint{0.927465in}{1.108527in}}%
\pgfpathlineto{\pgfqpoint{0.928711in}{1.111243in}}%
\pgfpathlineto{\pgfqpoint{0.930607in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{0.941690in}{1.144735in}}%
\pgfpathlineto{\pgfqpoint{0.944688in}{1.150166in}}%
\pgfpathlineto{\pgfqpoint{0.944818in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{0.946477in}{1.153787in}}%
\pgfpathlineto{\pgfqpoint{0.950167in}{1.160123in}}%
\pgfpathlineto{\pgfqpoint{0.955250in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{0.956244in}{1.177321in}}%
\pgfpathlineto{\pgfqpoint{0.961771in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{0.963602in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{1.212624in}}%
\pgfpathlineto{\pgfqpoint{0.968187in}{1.218055in}}%
\pgfpathlineto{\pgfqpoint{0.969852in}{1.221676in}}%
\pgfpathlineto{\pgfqpoint{0.970268in}{1.224391in}}%
\pgfpathlineto{\pgfqpoint{0.972362in}{1.227107in}}%
\pgfpathlineto{\pgfqpoint{0.973715in}{1.229822in}}%
\pgfpathlineto{\pgfqpoint{0.979366in}{1.240685in}}%
\pgfpathlineto{\pgfqpoint{0.982320in}{1.248831in}}%
\pgfpathlineto{\pgfqpoint{0.984028in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{0.984067in}{1.252452in}}%
\pgfpathlineto{\pgfqpoint{0.987457in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{0.988554in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{0.991460in}{1.258788in}}%
\pgfpathlineto{\pgfqpoint{0.997103in}{1.263314in}}%
\pgfpathlineto{\pgfqpoint{1.004811in}{1.265125in}}%
\pgfpathlineto{\pgfqpoint{1.010627in}{1.266935in}}%
\pgfpathlineto{\pgfqpoint{1.024454in}{1.268746in}}%
\pgfpathlineto{\pgfqpoint{1.033967in}{1.275987in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610654in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.611711in}{0.365367in}}%
\pgfpathlineto{\pgfqpoint{0.613905in}{0.367178in}}%
\pgfpathlineto{\pgfqpoint{0.615760in}{0.368988in}}%
\pgfpathlineto{\pgfqpoint{0.623249in}{0.388902in}}%
\pgfpathlineto{\pgfqpoint{0.624385in}{0.391618in}}%
\pgfpathlineto{\pgfqpoint{0.627766in}{0.396144in}}%
\pgfpathlineto{\pgfqpoint{0.627941in}{0.397049in}}%
\pgfpathlineto{\pgfqpoint{0.629363in}{0.398859in}}%
\pgfpathlineto{\pgfqpoint{0.629490in}{0.400670in}}%
\pgfpathlineto{\pgfqpoint{0.631904in}{0.402480in}}%
\pgfpathlineto{\pgfqpoint{0.642689in}{0.429636in}}%
\pgfpathlineto{\pgfqpoint{0.644982in}{0.436877in}}%
\pgfpathlineto{\pgfqpoint{0.646328in}{0.439593in}}%
\pgfpathlineto{\pgfqpoint{0.646819in}{0.441403in}}%
\pgfpathlineto{\pgfqpoint{0.648914in}{0.445024in}}%
\pgfpathlineto{\pgfqpoint{0.653035in}{0.454981in}}%
\pgfpathlineto{\pgfqpoint{0.654805in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{0.655824in}{0.466749in}}%
\pgfpathlineto{\pgfqpoint{0.656494in}{0.470369in}}%
\pgfpathlineto{\pgfqpoint{0.657759in}{0.475800in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.483042in}}%
\pgfpathlineto{\pgfqpoint{0.660431in}{0.487568in}}%
\pgfpathlineto{\pgfqpoint{0.661787in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.663407in}{0.498430in}}%
\pgfpathlineto{\pgfqpoint{0.666366in}{0.501146in}}%
\pgfpathlineto{\pgfqpoint{0.670889in}{0.512008in}}%
\pgfpathlineto{\pgfqpoint{0.673351in}{0.515629in}}%
\pgfpathlineto{\pgfqpoint{0.673769in}{0.517439in}}%
\pgfpathlineto{\pgfqpoint{0.674839in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{0.677083in}{0.530112in}}%
\pgfpathlineto{\pgfqpoint{0.679806in}{0.538258in}}%
\pgfpathlineto{\pgfqpoint{0.681365in}{0.542784in}}%
\pgfpathlineto{\pgfqpoint{0.684918in}{0.550931in}}%
\pgfpathlineto{\pgfqpoint{0.689183in}{0.565414in}}%
\pgfpathlineto{\pgfqpoint{0.693115in}{0.573561in}}%
\pgfpathlineto{\pgfqpoint{0.694304in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{0.695552in}{0.577182in}}%
\pgfpathlineto{\pgfqpoint{0.696756in}{0.580802in}}%
\pgfpathlineto{\pgfqpoint{0.698621in}{0.582613in}}%
\pgfpathlineto{\pgfqpoint{0.700316in}{0.586233in}}%
\pgfpathlineto{\pgfqpoint{0.702421in}{0.589854in}}%
\pgfpathlineto{\pgfqpoint{0.703574in}{0.593475in}}%
\pgfpathlineto{\pgfqpoint{0.705310in}{0.595285in}}%
\pgfpathlineto{\pgfqpoint{0.706600in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{0.717620in}{0.617915in}}%
\pgfpathlineto{\pgfqpoint{0.721480in}{0.620631in}}%
\pgfpathlineto{\pgfqpoint{0.723271in}{0.625157in}}%
\pgfpathlineto{\pgfqpoint{0.735242in}{0.649597in}}%
\pgfpathlineto{\pgfqpoint{0.737267in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{0.738374in}{0.661364in}}%
\pgfpathlineto{\pgfqpoint{0.740208in}{0.665890in}}%
\pgfpathlineto{\pgfqpoint{0.741003in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{0.742925in}{0.671321in}}%
\pgfpathlineto{\pgfqpoint{0.749948in}{0.710244in}}%
\pgfpathlineto{\pgfqpoint{0.751965in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{0.765066in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{0.766410in}{0.807099in}}%
\pgfpathlineto{\pgfqpoint{0.767483in}{0.816151in}}%
\pgfpathlineto{\pgfqpoint{0.768996in}{0.821582in}}%
\pgfpathlineto{\pgfqpoint{0.770229in}{0.824298in}}%
\pgfpathlineto{\pgfqpoint{0.773053in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{0.774277in}{0.839686in}}%
\pgfpathlineto{\pgfqpoint{0.776386in}{0.852359in}}%
\pgfpathlineto{\pgfqpoint{0.777279in}{0.857790in}}%
\pgfpathlineto{\pgfqpoint{0.778454in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{0.784076in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{0.785336in}{0.880420in}}%
\pgfpathlineto{\pgfqpoint{0.786383in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.790853in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{0.792235in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.795631in}{0.909386in}}%
\pgfpathlineto{\pgfqpoint{0.797554in}{0.911196in}}%
\pgfpathlineto{\pgfqpoint{0.801022in}{0.921153in}}%
\pgfpathlineto{\pgfqpoint{0.803435in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{0.805894in}{0.932015in}}%
\pgfpathlineto{\pgfqpoint{0.807583in}{0.933826in}}%
\pgfpathlineto{\pgfqpoint{0.814876in}{0.953740in}}%
\pgfpathlineto{\pgfqpoint{0.816056in}{0.959171in}}%
\pgfpathlineto{\pgfqpoint{0.819657in}{0.964602in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{0.977275in}}%
\pgfpathlineto{\pgfqpoint{0.826103in}{0.979990in}}%
\pgfpathlineto{\pgfqpoint{0.827071in}{0.982706in}}%
\pgfpathlineto{\pgfqpoint{0.830318in}{0.993568in}}%
\pgfpathlineto{\pgfqpoint{0.831615in}{0.998999in}}%
\pgfpathlineto{\pgfqpoint{0.835397in}{1.010767in}}%
\pgfpathlineto{\pgfqpoint{0.835553in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{0.837297in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{0.838442in}{1.021629in}}%
\pgfpathlineto{\pgfqpoint{0.840632in}{1.023439in}}%
\pgfpathlineto{\pgfqpoint{0.842709in}{1.030681in}}%
\pgfpathlineto{\pgfqpoint{0.843497in}{1.033397in}}%
\pgfpathlineto{\pgfqpoint{0.843966in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{0.846807in}{1.037922in}}%
\pgfpathlineto{\pgfqpoint{0.847284in}{1.039733in}}%
\pgfpathlineto{\pgfqpoint{0.849872in}{1.044259in}}%
\pgfpathlineto{\pgfqpoint{0.850516in}{1.046069in}}%
\pgfpathlineto{\pgfqpoint{0.854945in}{1.049690in}}%
\pgfpathlineto{\pgfqpoint{0.856765in}{1.052405in}}%
\pgfpathlineto{\pgfqpoint{0.861835in}{1.059647in}}%
\pgfpathlineto{\pgfqpoint{0.862926in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{0.868707in}{1.076846in}}%
\pgfpathlineto{\pgfqpoint{0.871129in}{1.084992in}}%
\pgfpathlineto{\pgfqpoint{0.873097in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{0.874071in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{0.877243in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{0.880078in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.153787in}}%
\pgfpathlineto{\pgfqpoint{0.892361in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{0.895012in}{1.170985in}}%
\pgfpathlineto{\pgfqpoint{0.900631in}{1.191805in}}%
\pgfpathlineto{\pgfqpoint{0.901707in}{1.194520in}}%
\pgfpathlineto{\pgfqpoint{0.904678in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{0.907720in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.908808in}{1.217150in}}%
\pgfpathlineto{\pgfqpoint{0.914329in}{1.220771in}}%
\pgfpathlineto{\pgfqpoint{0.918542in}{1.222581in}}%
\pgfpathlineto{\pgfqpoint{0.918737in}{1.223486in}}%
\pgfpathlineto{\pgfqpoint{0.921979in}{1.226202in}}%
\pgfpathlineto{\pgfqpoint{0.924857in}{1.230728in}}%
\pgfpathlineto{\pgfqpoint{0.925608in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{0.927683in}{1.235254in}}%
\pgfpathlineto{\pgfqpoint{0.928824in}{1.237969in}}%
\pgfpathlineto{\pgfqpoint{0.933892in}{1.239779in}}%
\pgfpathlineto{\pgfqpoint{0.934363in}{1.240685in}}%
\pgfpathlineto{\pgfqpoint{0.937046in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{0.937108in}{1.243400in}}%
\pgfpathlineto{\pgfqpoint{0.941965in}{1.247021in}}%
\pgfpathlineto{\pgfqpoint{0.942041in}{1.247926in}}%
\pgfpathlineto{\pgfqpoint{0.944832in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{0.945016in}{1.250642in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{0.965408in}{1.260599in}}%
\pgfpathlineto{\pgfqpoint{0.966083in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{0.970656in}{1.263314in}}%
\pgfpathlineto{\pgfqpoint{0.978586in}{1.266935in}}%
\pgfpathlineto{\pgfqpoint{0.994642in}{1.269651in}}%
\pgfpathlineto{\pgfqpoint{0.995886in}{1.270556in}}%
\pgfpathlineto{\pgfqpoint{1.011198in}{1.272366in}}%
\pgfpathlineto{\pgfqpoint{1.023181in}{1.274177in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610654in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.611711in}{0.365367in}}%
\pgfpathlineto{\pgfqpoint{0.613905in}{0.367178in}}%
\pgfpathlineto{\pgfqpoint{0.615760in}{0.368988in}}%
\pgfpathlineto{\pgfqpoint{0.623249in}{0.388902in}}%
\pgfpathlineto{\pgfqpoint{0.624385in}{0.391618in}}%
\pgfpathlineto{\pgfqpoint{0.627766in}{0.396144in}}%
\pgfpathlineto{\pgfqpoint{0.627941in}{0.397049in}}%
\pgfpathlineto{\pgfqpoint{0.629363in}{0.398859in}}%
\pgfpathlineto{\pgfqpoint{0.629490in}{0.400670in}}%
\pgfpathlineto{\pgfqpoint{0.631904in}{0.402480in}}%
\pgfpathlineto{\pgfqpoint{0.642689in}{0.429636in}}%
\pgfpathlineto{\pgfqpoint{0.644982in}{0.436877in}}%
\pgfpathlineto{\pgfqpoint{0.646328in}{0.439593in}}%
\pgfpathlineto{\pgfqpoint{0.646819in}{0.441403in}}%
\pgfpathlineto{\pgfqpoint{0.648914in}{0.445024in}}%
\pgfpathlineto{\pgfqpoint{0.653035in}{0.454981in}}%
\pgfpathlineto{\pgfqpoint{0.654805in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{0.655824in}{0.466749in}}%
\pgfpathlineto{\pgfqpoint{0.656494in}{0.470369in}}%
\pgfpathlineto{\pgfqpoint{0.657759in}{0.475800in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.483042in}}%
\pgfpathlineto{\pgfqpoint{0.660431in}{0.487568in}}%
\pgfpathlineto{\pgfqpoint{0.661787in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.663407in}{0.498430in}}%
\pgfpathlineto{\pgfqpoint{0.666366in}{0.501146in}}%
\pgfpathlineto{\pgfqpoint{0.670889in}{0.512008in}}%
\pgfpathlineto{\pgfqpoint{0.673351in}{0.515629in}}%
\pgfpathlineto{\pgfqpoint{0.673769in}{0.517439in}}%
\pgfpathlineto{\pgfqpoint{0.674839in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{0.677083in}{0.530112in}}%
\pgfpathlineto{\pgfqpoint{0.679806in}{0.538258in}}%
\pgfpathlineto{\pgfqpoint{0.681365in}{0.542784in}}%
\pgfpathlineto{\pgfqpoint{0.684918in}{0.550931in}}%
\pgfpathlineto{\pgfqpoint{0.689183in}{0.565414in}}%
\pgfpathlineto{\pgfqpoint{0.693115in}{0.573561in}}%
\pgfpathlineto{\pgfqpoint{0.694304in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{0.695552in}{0.577182in}}%
\pgfpathlineto{\pgfqpoint{0.696756in}{0.580802in}}%
\pgfpathlineto{\pgfqpoint{0.698621in}{0.582613in}}%
\pgfpathlineto{\pgfqpoint{0.700316in}{0.586233in}}%
\pgfpathlineto{\pgfqpoint{0.702421in}{0.589854in}}%
\pgfpathlineto{\pgfqpoint{0.703574in}{0.593475in}}%
\pgfpathlineto{\pgfqpoint{0.705310in}{0.595285in}}%
\pgfpathlineto{\pgfqpoint{0.706600in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{0.717620in}{0.617915in}}%
\pgfpathlineto{\pgfqpoint{0.721480in}{0.620631in}}%
\pgfpathlineto{\pgfqpoint{0.723271in}{0.625157in}}%
\pgfpathlineto{\pgfqpoint{0.735242in}{0.649597in}}%
\pgfpathlineto{\pgfqpoint{0.737267in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{0.738374in}{0.661364in}}%
\pgfpathlineto{\pgfqpoint{0.740208in}{0.665890in}}%
\pgfpathlineto{\pgfqpoint{0.741003in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{0.742925in}{0.671321in}}%
\pgfpathlineto{\pgfqpoint{0.749948in}{0.710244in}}%
\pgfpathlineto{\pgfqpoint{0.751965in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{0.765066in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{0.766410in}{0.807099in}}%
\pgfpathlineto{\pgfqpoint{0.767483in}{0.816151in}}%
\pgfpathlineto{\pgfqpoint{0.768996in}{0.821582in}}%
\pgfpathlineto{\pgfqpoint{0.770229in}{0.824298in}}%
\pgfpathlineto{\pgfqpoint{0.773053in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{0.774277in}{0.839686in}}%
\pgfpathlineto{\pgfqpoint{0.776386in}{0.852359in}}%
\pgfpathlineto{\pgfqpoint{0.777279in}{0.857790in}}%
\pgfpathlineto{\pgfqpoint{0.778454in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{0.784076in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{0.785336in}{0.880420in}}%
\pgfpathlineto{\pgfqpoint{0.786383in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.790853in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{0.792235in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.795631in}{0.909386in}}%
\pgfpathlineto{\pgfqpoint{0.797554in}{0.911196in}}%
\pgfpathlineto{\pgfqpoint{0.801022in}{0.921153in}}%
\pgfpathlineto{\pgfqpoint{0.803435in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{0.805894in}{0.932015in}}%
\pgfpathlineto{\pgfqpoint{0.807583in}{0.933826in}}%
\pgfpathlineto{\pgfqpoint{0.814876in}{0.953740in}}%
\pgfpathlineto{\pgfqpoint{0.816056in}{0.959171in}}%
\pgfpathlineto{\pgfqpoint{0.819657in}{0.964602in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{0.977275in}}%
\pgfpathlineto{\pgfqpoint{0.826103in}{0.979990in}}%
\pgfpathlineto{\pgfqpoint{0.827071in}{0.982706in}}%
\pgfpathlineto{\pgfqpoint{0.830318in}{0.993568in}}%
\pgfpathlineto{\pgfqpoint{0.831615in}{0.998999in}}%
\pgfpathlineto{\pgfqpoint{0.835397in}{1.010767in}}%
\pgfpathlineto{\pgfqpoint{0.835553in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{0.837297in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{0.838442in}{1.021629in}}%
\pgfpathlineto{\pgfqpoint{0.840632in}{1.023439in}}%
\pgfpathlineto{\pgfqpoint{0.842709in}{1.030681in}}%
\pgfpathlineto{\pgfqpoint{0.843497in}{1.033397in}}%
\pgfpathlineto{\pgfqpoint{0.843966in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{0.846807in}{1.037922in}}%
\pgfpathlineto{\pgfqpoint{0.847284in}{1.039733in}}%
\pgfpathlineto{\pgfqpoint{0.849872in}{1.044259in}}%
\pgfpathlineto{\pgfqpoint{0.850516in}{1.046069in}}%
\pgfpathlineto{\pgfqpoint{0.854945in}{1.049690in}}%
\pgfpathlineto{\pgfqpoint{0.856765in}{1.052405in}}%
\pgfpathlineto{\pgfqpoint{0.861835in}{1.059647in}}%
\pgfpathlineto{\pgfqpoint{0.862926in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{0.868707in}{1.076846in}}%
\pgfpathlineto{\pgfqpoint{0.871129in}{1.084992in}}%
\pgfpathlineto{\pgfqpoint{0.873097in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{0.874071in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{0.877243in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{0.880078in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.153787in}}%
\pgfpathlineto{\pgfqpoint{0.892361in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{0.895012in}{1.170985in}}%
\pgfpathlineto{\pgfqpoint{0.900631in}{1.191805in}}%
\pgfpathlineto{\pgfqpoint{0.901707in}{1.194520in}}%
\pgfpathlineto{\pgfqpoint{0.904678in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{0.907720in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.908808in}{1.217150in}}%
\pgfpathlineto{\pgfqpoint{0.914329in}{1.220771in}}%
\pgfpathlineto{\pgfqpoint{0.918542in}{1.222581in}}%
\pgfpathlineto{\pgfqpoint{0.918737in}{1.223486in}}%
\pgfpathlineto{\pgfqpoint{0.921979in}{1.226202in}}%
\pgfpathlineto{\pgfqpoint{0.924857in}{1.230728in}}%
\pgfpathlineto{\pgfqpoint{0.925608in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{0.927683in}{1.235254in}}%
\pgfpathlineto{\pgfqpoint{0.928824in}{1.237969in}}%
\pgfpathlineto{\pgfqpoint{0.933892in}{1.239779in}}%
\pgfpathlineto{\pgfqpoint{0.934363in}{1.240685in}}%
\pgfpathlineto{\pgfqpoint{0.937046in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{0.937108in}{1.243400in}}%
\pgfpathlineto{\pgfqpoint{0.941965in}{1.247021in}}%
\pgfpathlineto{\pgfqpoint{0.942041in}{1.247926in}}%
\pgfpathlineto{\pgfqpoint{0.944832in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{0.945016in}{1.250642in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{0.965408in}{1.260599in}}%
\pgfpathlineto{\pgfqpoint{0.966083in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{0.970656in}{1.263314in}}%
\pgfpathlineto{\pgfqpoint{0.978586in}{1.266935in}}%
\pgfpathlineto{\pgfqpoint{0.994642in}{1.269651in}}%
\pgfpathlineto{\pgfqpoint{0.995886in}{1.270556in}}%
\pgfpathlineto{\pgfqpoint{1.011198in}{1.272366in}}%
\pgfpathlineto{\pgfqpoint{1.023181in}{1.274177in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598439in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{1.602425in}{0.370799in}}%
\pgfpathlineto{\pgfqpoint{1.605059in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.605468in}{0.380756in}}%
\pgfpathlineto{\pgfqpoint{1.606654in}{0.382566in}}%
\pgfpathlineto{\pgfqpoint{1.613652in}{0.409722in}}%
\pgfpathlineto{\pgfqpoint{1.614943in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{1.617409in}{0.416963in}}%
\pgfpathlineto{\pgfqpoint{1.619512in}{0.422394in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{0.441403in}}%
\pgfpathlineto{\pgfqpoint{1.628038in}{0.445024in}}%
\pgfpathlineto{\pgfqpoint{1.633762in}{0.455886in}}%
\pgfpathlineto{\pgfqpoint{1.634159in}{0.458602in}}%
\pgfpathlineto{\pgfqpoint{1.635729in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{1.636114in}{0.464033in}}%
\pgfpathlineto{\pgfqpoint{1.638044in}{0.465843in}}%
\pgfpathlineto{\pgfqpoint{1.639074in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{1.641280in}{0.470369in}}%
\pgfpathlineto{\pgfqpoint{1.643434in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{1.669771in}{0.487568in}}%
\pgfpathlineto{\pgfqpoint{1.675157in}{0.490283in}}%
\pgfpathlineto{\pgfqpoint{1.675557in}{0.492094in}}%
\pgfpathlineto{\pgfqpoint{1.677246in}{0.492999in}}%
\pgfpathlineto{\pgfqpoint{1.684570in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{1.688929in}{0.497525in}}%
\pgfpathlineto{\pgfqpoint{1.689916in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.509292in}}%
\pgfpathlineto{\pgfqpoint{1.712418in}{0.511103in}}%
\pgfpathlineto{\pgfqpoint{1.727101in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{1.734429in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{1.734602in}{0.522870in}}%
\pgfpathlineto{\pgfqpoint{1.739169in}{0.525586in}}%
\pgfpathlineto{\pgfqpoint{1.744197in}{0.527396in}}%
\pgfpathlineto{\pgfqpoint{1.746391in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{1.747562in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{1.763234in}{0.534638in}}%
\pgfpathlineto{\pgfqpoint{1.764837in}{0.536448in}}%
\pgfpathlineto{\pgfqpoint{1.787505in}{0.540974in}}%
\pgfpathlineto{\pgfqpoint{1.800207in}{0.542784in}}%
\pgfpathlineto{\pgfqpoint{1.818093in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{1.819097in}{0.548216in}}%
\pgfpathlineto{\pgfqpoint{1.829799in}{0.550931in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{0.553647in}}%
\pgfpathlineto{\pgfqpoint{1.849261in}{0.555457in}}%
\pgfpathlineto{\pgfqpoint{1.851931in}{0.559078in}}%
\pgfpathlineto{\pgfqpoint{1.854540in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{1.858262in}{0.562699in}}%
\pgfpathlineto{\pgfqpoint{1.877575in}{0.564509in}}%
\pgfpathlineto{\pgfqpoint{1.888910in}{0.568130in}}%
\pgfpathlineto{\pgfqpoint{1.894910in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{1.895508in}{0.571750in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.573561in}}%
\pgfpathlineto{\pgfqpoint{1.912402in}{0.576276in}}%
\pgfpathlineto{\pgfqpoint{1.916553in}{0.578087in}}%
\pgfpathlineto{\pgfqpoint{1.921483in}{0.580802in}}%
\pgfpathlineto{\pgfqpoint{1.929058in}{0.582613in}}%
\pgfpathlineto{\pgfqpoint{1.940192in}{0.588044in}}%
\pgfpathlineto{\pgfqpoint{1.940306in}{0.588949in}}%
\pgfpathlineto{\pgfqpoint{1.944654in}{0.590759in}}%
\pgfpathlineto{\pgfqpoint{1.948697in}{0.593475in}}%
\pgfpathlineto{\pgfqpoint{1.961312in}{0.595285in}}%
\pgfpathlineto{\pgfqpoint{1.961522in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{1.971874in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.604337in}}%
\pgfpathlineto{\pgfqpoint{1.974371in}{0.606148in}}%
\pgfpathlineto{\pgfqpoint{1.974699in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{1.977163in}{0.608863in}}%
\pgfpathlineto{\pgfqpoint{1.979105in}{0.612484in}}%
\pgfpathlineto{\pgfqpoint{1.982987in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{0.617915in}}%
\pgfpathlineto{\pgfqpoint{1.988874in}{0.624251in}}%
\pgfpathlineto{\pgfqpoint{1.989674in}{0.626062in}}%
\pgfpathlineto{\pgfqpoint{1.993071in}{0.629682in}}%
\pgfpathlineto{\pgfqpoint{1.994873in}{0.632398in}}%
\pgfpathlineto{\pgfqpoint{1.996906in}{0.638734in}}%
\pgfpathlineto{\pgfqpoint{1.997642in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{2.000497in}{0.642355in}}%
\pgfpathlineto{\pgfqpoint{2.001956in}{0.645071in}}%
\pgfpathlineto{\pgfqpoint{2.002641in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{2.005431in}{0.648691in}}%
\pgfpathlineto{\pgfqpoint{2.006448in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{2.010167in}{0.655028in}}%
\pgfpathlineto{\pgfqpoint{2.010494in}{0.656838in}}%
\pgfpathlineto{\pgfqpoint{2.013557in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{2.014456in}{0.662269in}}%
\pgfpathlineto{\pgfqpoint{2.016178in}{0.664985in}}%
\pgfpathlineto{\pgfqpoint{2.017262in}{0.666795in}}%
\pgfpathlineto{\pgfqpoint{2.019258in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{2.023365in}{0.674942in}}%
\pgfpathlineto{\pgfqpoint{2.023612in}{0.676752in}}%
\pgfpathlineto{\pgfqpoint{2.026103in}{0.678563in}}%
\pgfpathlineto{\pgfqpoint{2.026965in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{2.029116in}{0.683994in}}%
\pgfpathlineto{\pgfqpoint{2.037026in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{2.038181in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{2.040389in}{0.695761in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{2.051325in}{0.701192in}}%
\pgfpathlineto{\pgfqpoint{2.055407in}{0.703003in}}%
\pgfpathlineto{\pgfqpoint{2.056983in}{0.705718in}}%
\pgfpathlineto{\pgfqpoint{2.063722in}{0.718391in}}%
\pgfpathlineto{\pgfqpoint{2.066642in}{0.721107in}}%
\pgfpathlineto{\pgfqpoint{2.068125in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{2.069524in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{2.071462in}{0.731064in}}%
\pgfpathlineto{\pgfqpoint{2.073313in}{0.732874in}}%
\pgfpathlineto{\pgfqpoint{2.075178in}{0.736495in}}%
\pgfpathlineto{\pgfqpoint{2.076825in}{0.738305in}}%
\pgfpathlineto{\pgfqpoint{2.078881in}{0.741021in}}%
\pgfpathlineto{\pgfqpoint{2.084873in}{0.748262in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{0.750978in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{2.089768in}{0.760030in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{2.099175in}{0.771797in}}%
\pgfpathlineto{\pgfqpoint{2.101445in}{0.774513in}}%
\pgfpathlineto{\pgfqpoint{2.109323in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{2.112953in}{0.791711in}}%
\pgfpathlineto{\pgfqpoint{2.114515in}{0.794427in}}%
\pgfpathlineto{\pgfqpoint{2.116448in}{0.796237in}}%
\pgfpathlineto{\pgfqpoint{2.118160in}{0.799858in}}%
\pgfpathlineto{\pgfqpoint{2.123567in}{0.803479in}}%
\pgfpathlineto{\pgfqpoint{2.124501in}{0.805289in}}%
\pgfpathlineto{\pgfqpoint{2.126974in}{0.807099in}}%
\pgfpathlineto{\pgfqpoint{2.129150in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{2.145209in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{2.146843in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{2.146967in}{0.834255in}}%
\pgfpathlineto{\pgfqpoint{2.148653in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{2.149694in}{0.837876in}}%
\pgfpathlineto{\pgfqpoint{2.158003in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{2.162100in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{2.163326in}{0.853264in}}%
\pgfpathlineto{\pgfqpoint{2.168692in}{0.855980in}}%
\pgfpathlineto{\pgfqpoint{2.170521in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{2.172452in}{0.861411in}}%
\pgfpathlineto{\pgfqpoint{2.179042in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{2.183446in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{2.198060in}{0.872273in}}%
\pgfpathlineto{\pgfqpoint{2.216940in}{0.874083in}}%
\pgfpathlineto{\pgfqpoint{2.224993in}{0.875894in}}%
\pgfpathlineto{\pgfqpoint{2.227049in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{2.232106in}{0.879514in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{0.880420in}}%
\pgfpathlineto{\pgfqpoint{2.238080in}{0.881325in}}%
\pgfpathlineto{\pgfqpoint{2.264188in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{2.303725in}{0.890377in}}%
\pgfpathlineto{\pgfqpoint{2.305171in}{0.894903in}}%
\pgfpathlineto{\pgfqpoint{2.308513in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{2.310677in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{2.312442in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{2.325944in}{0.917532in}}%
\pgfpathlineto{\pgfqpoint{2.329197in}{0.922964in}}%
\pgfpathlineto{\pgfqpoint{2.331271in}{0.924774in}}%
\pgfpathlineto{\pgfqpoint{2.331642in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{2.333581in}{0.927489in}}%
\pgfpathlineto{\pgfqpoint{2.344241in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{2.347862in}{0.931110in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{0.932015in}}%
\pgfpathlineto{\pgfqpoint{2.364660in}{0.933826in}}%
\pgfpathlineto{\pgfqpoint{2.370373in}{0.937447in}}%
\pgfpathlineto{\pgfqpoint{2.378415in}{0.939257in}}%
\pgfpathlineto{\pgfqpoint{2.378517in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{2.399701in}{0.950119in}}%
\pgfpathlineto{\pgfqpoint{2.400544in}{0.951930in}}%
\pgfpathlineto{\pgfqpoint{2.405840in}{0.955550in}}%
\pgfpathlineto{\pgfqpoint{2.410861in}{0.959171in}}%
\pgfpathlineto{\pgfqpoint{2.413245in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{2.415712in}{0.968223in}}%
\pgfpathlineto{\pgfqpoint{2.416436in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{2.421176in}{0.970939in}}%
\pgfpathlineto{\pgfqpoint{2.421191in}{0.971844in}}%
\pgfpathlineto{\pgfqpoint{2.430103in}{0.974559in}}%
\pgfpathlineto{\pgfqpoint{2.430441in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{2.449277in}{0.982706in}}%
\pgfpathlineto{\pgfqpoint{2.467350in}{0.988137in}}%
\pgfpathlineto{\pgfqpoint{2.469229in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{2.470454in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{2.473841in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{2.474385in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{2.478517in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{2.487917in}{1.006241in}}%
\pgfpathlineto{\pgfqpoint{2.489196in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{2.492364in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{2.493422in}{1.018914in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{1.022534in}}%
\pgfpathlineto{\pgfqpoint{2.495219in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{2.496617in}{1.027060in}}%
\pgfpathlineto{\pgfqpoint{2.497937in}{1.029776in}}%
\pgfpathlineto{\pgfqpoint{2.499785in}{1.034302in}}%
\pgfpathlineto{\pgfqpoint{2.508112in}{1.043354in}}%
\pgfpathlineto{\pgfqpoint{2.510059in}{1.048785in}}%
\pgfpathlineto{\pgfqpoint{2.515498in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.060552in}}%
\pgfpathlineto{\pgfqpoint{2.521467in}{1.065983in}}%
\pgfpathlineto{\pgfqpoint{2.527987in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{2.530957in}{1.087708in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{1.091329in}}%
\pgfpathlineto{\pgfqpoint{2.535751in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{2.537218in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{2.538344in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{2.540557in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{2.541295in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{2.541922in}{1.116674in}}%
\pgfpathlineto{\pgfqpoint{2.545191in}{1.122105in}}%
\pgfpathlineto{\pgfqpoint{2.546982in}{1.126631in}}%
\pgfpathlineto{\pgfqpoint{2.548606in}{1.128441in}}%
\pgfpathlineto{\pgfqpoint{2.553260in}{1.134778in}}%
\pgfpathlineto{\pgfqpoint{2.553290in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{2.555966in}{1.137493in}}%
\pgfpathlineto{\pgfqpoint{2.556056in}{1.138398in}}%
\pgfpathlineto{\pgfqpoint{2.559677in}{1.142019in}}%
\pgfpathlineto{\pgfqpoint{2.560669in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{2.566507in}{1.153787in}}%
\pgfpathlineto{\pgfqpoint{2.567701in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.159218in}}%
\pgfpathlineto{\pgfqpoint{2.571745in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{2.574339in}{1.168270in}}%
\pgfpathlineto{\pgfqpoint{2.576558in}{1.170985in}}%
\pgfpathlineto{\pgfqpoint{2.582539in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{2.592442in}{1.193615in}}%
\pgfpathlineto{\pgfqpoint{2.595435in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{2.601985in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{2.607316in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{2.611014in}{1.210813in}}%
\pgfpathlineto{\pgfqpoint{2.617120in}{1.218055in}}%
\pgfpathlineto{\pgfqpoint{2.618810in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{2.624607in}{1.220771in}}%
\pgfpathlineto{\pgfqpoint{2.627274in}{1.223486in}}%
\pgfpathlineto{\pgfqpoint{2.632349in}{1.225296in}}%
\pgfpathlineto{\pgfqpoint{2.640258in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{2.641746in}{1.237064in}}%
\pgfpathlineto{\pgfqpoint{2.643572in}{1.240685in}}%
\pgfpathlineto{\pgfqpoint{2.646585in}{1.248831in}}%
\pgfpathlineto{\pgfqpoint{2.652923in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{2.654736in}{1.265125in}}%
\pgfpathlineto{\pgfqpoint{2.655029in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{2.657382in}{1.267840in}}%
\pgfpathlineto{\pgfqpoint{2.658053in}{1.270556in}}%
\pgfpathlineto{\pgfqpoint{2.665476in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598439in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{1.602425in}{0.370799in}}%
\pgfpathlineto{\pgfqpoint{1.605059in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.605468in}{0.380756in}}%
\pgfpathlineto{\pgfqpoint{1.606654in}{0.382566in}}%
\pgfpathlineto{\pgfqpoint{1.613652in}{0.409722in}}%
\pgfpathlineto{\pgfqpoint{1.614943in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{1.617409in}{0.416963in}}%
\pgfpathlineto{\pgfqpoint{1.619512in}{0.422394in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{0.441403in}}%
\pgfpathlineto{\pgfqpoint{1.628038in}{0.445024in}}%
\pgfpathlineto{\pgfqpoint{1.633762in}{0.455886in}}%
\pgfpathlineto{\pgfqpoint{1.634159in}{0.458602in}}%
\pgfpathlineto{\pgfqpoint{1.635729in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{1.636114in}{0.464033in}}%
\pgfpathlineto{\pgfqpoint{1.638044in}{0.465843in}}%
\pgfpathlineto{\pgfqpoint{1.639074in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{1.641280in}{0.470369in}}%
\pgfpathlineto{\pgfqpoint{1.643434in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{1.669771in}{0.487568in}}%
\pgfpathlineto{\pgfqpoint{1.675157in}{0.490283in}}%
\pgfpathlineto{\pgfqpoint{1.675557in}{0.492094in}}%
\pgfpathlineto{\pgfqpoint{1.677246in}{0.492999in}}%
\pgfpathlineto{\pgfqpoint{1.684570in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{1.688929in}{0.497525in}}%
\pgfpathlineto{\pgfqpoint{1.689916in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.509292in}}%
\pgfpathlineto{\pgfqpoint{1.712418in}{0.511103in}}%
\pgfpathlineto{\pgfqpoint{1.727101in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{1.734429in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{1.734602in}{0.522870in}}%
\pgfpathlineto{\pgfqpoint{1.739169in}{0.525586in}}%
\pgfpathlineto{\pgfqpoint{1.744197in}{0.527396in}}%
\pgfpathlineto{\pgfqpoint{1.746391in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{1.747562in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{1.763234in}{0.534638in}}%
\pgfpathlineto{\pgfqpoint{1.764837in}{0.536448in}}%
\pgfpathlineto{\pgfqpoint{1.787505in}{0.540974in}}%
\pgfpathlineto{\pgfqpoint{1.800207in}{0.542784in}}%
\pgfpathlineto{\pgfqpoint{1.818093in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{1.819097in}{0.548216in}}%
\pgfpathlineto{\pgfqpoint{1.829799in}{0.550931in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{0.553647in}}%
\pgfpathlineto{\pgfqpoint{1.849261in}{0.555457in}}%
\pgfpathlineto{\pgfqpoint{1.851931in}{0.559078in}}%
\pgfpathlineto{\pgfqpoint{1.854540in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{1.858262in}{0.562699in}}%
\pgfpathlineto{\pgfqpoint{1.877575in}{0.564509in}}%
\pgfpathlineto{\pgfqpoint{1.888910in}{0.568130in}}%
\pgfpathlineto{\pgfqpoint{1.894910in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{1.895508in}{0.571750in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.573561in}}%
\pgfpathlineto{\pgfqpoint{1.912402in}{0.576276in}}%
\pgfpathlineto{\pgfqpoint{1.916553in}{0.578087in}}%
\pgfpathlineto{\pgfqpoint{1.921483in}{0.580802in}}%
\pgfpathlineto{\pgfqpoint{1.929058in}{0.582613in}}%
\pgfpathlineto{\pgfqpoint{1.940192in}{0.588044in}}%
\pgfpathlineto{\pgfqpoint{1.940306in}{0.588949in}}%
\pgfpathlineto{\pgfqpoint{1.944654in}{0.590759in}}%
\pgfpathlineto{\pgfqpoint{1.948697in}{0.593475in}}%
\pgfpathlineto{\pgfqpoint{1.961312in}{0.595285in}}%
\pgfpathlineto{\pgfqpoint{1.961522in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{1.971874in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.604337in}}%
\pgfpathlineto{\pgfqpoint{1.974371in}{0.606148in}}%
\pgfpathlineto{\pgfqpoint{1.974699in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{1.977163in}{0.608863in}}%
\pgfpathlineto{\pgfqpoint{1.979105in}{0.612484in}}%
\pgfpathlineto{\pgfqpoint{1.982987in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{0.617915in}}%
\pgfpathlineto{\pgfqpoint{1.988874in}{0.624251in}}%
\pgfpathlineto{\pgfqpoint{1.989674in}{0.626062in}}%
\pgfpathlineto{\pgfqpoint{1.993071in}{0.629682in}}%
\pgfpathlineto{\pgfqpoint{1.994873in}{0.632398in}}%
\pgfpathlineto{\pgfqpoint{1.996906in}{0.638734in}}%
\pgfpathlineto{\pgfqpoint{1.997642in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{2.000497in}{0.642355in}}%
\pgfpathlineto{\pgfqpoint{2.001956in}{0.645071in}}%
\pgfpathlineto{\pgfqpoint{2.002641in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{2.005431in}{0.648691in}}%
\pgfpathlineto{\pgfqpoint{2.006448in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{2.010167in}{0.655028in}}%
\pgfpathlineto{\pgfqpoint{2.010494in}{0.656838in}}%
\pgfpathlineto{\pgfqpoint{2.013557in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{2.014456in}{0.662269in}}%
\pgfpathlineto{\pgfqpoint{2.016178in}{0.664985in}}%
\pgfpathlineto{\pgfqpoint{2.017262in}{0.666795in}}%
\pgfpathlineto{\pgfqpoint{2.019258in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{2.023365in}{0.674942in}}%
\pgfpathlineto{\pgfqpoint{2.023612in}{0.676752in}}%
\pgfpathlineto{\pgfqpoint{2.026103in}{0.678563in}}%
\pgfpathlineto{\pgfqpoint{2.026965in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{2.029116in}{0.683994in}}%
\pgfpathlineto{\pgfqpoint{2.037026in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{2.038181in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{2.040389in}{0.695761in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{2.051325in}{0.701192in}}%
\pgfpathlineto{\pgfqpoint{2.055407in}{0.703003in}}%
\pgfpathlineto{\pgfqpoint{2.056983in}{0.705718in}}%
\pgfpathlineto{\pgfqpoint{2.063722in}{0.718391in}}%
\pgfpathlineto{\pgfqpoint{2.066642in}{0.721107in}}%
\pgfpathlineto{\pgfqpoint{2.068125in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{2.069524in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{2.071462in}{0.731064in}}%
\pgfpathlineto{\pgfqpoint{2.073313in}{0.732874in}}%
\pgfpathlineto{\pgfqpoint{2.075178in}{0.736495in}}%
\pgfpathlineto{\pgfqpoint{2.076825in}{0.738305in}}%
\pgfpathlineto{\pgfqpoint{2.078881in}{0.741021in}}%
\pgfpathlineto{\pgfqpoint{2.084873in}{0.748262in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{0.750978in}}%
\pgfpathlineto{\pgfqpoint{2.088403in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{2.089768in}{0.760030in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{2.099175in}{0.771797in}}%
\pgfpathlineto{\pgfqpoint{2.101445in}{0.774513in}}%
\pgfpathlineto{\pgfqpoint{2.109323in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{2.112953in}{0.791711in}}%
\pgfpathlineto{\pgfqpoint{2.114515in}{0.794427in}}%
\pgfpathlineto{\pgfqpoint{2.116448in}{0.796237in}}%
\pgfpathlineto{\pgfqpoint{2.118160in}{0.799858in}}%
\pgfpathlineto{\pgfqpoint{2.123567in}{0.803479in}}%
\pgfpathlineto{\pgfqpoint{2.124501in}{0.805289in}}%
\pgfpathlineto{\pgfqpoint{2.126974in}{0.807099in}}%
\pgfpathlineto{\pgfqpoint{2.129150in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{2.145209in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{2.146843in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{2.146967in}{0.834255in}}%
\pgfpathlineto{\pgfqpoint{2.148653in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{2.149694in}{0.837876in}}%
\pgfpathlineto{\pgfqpoint{2.158003in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{2.162100in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{2.163326in}{0.853264in}}%
\pgfpathlineto{\pgfqpoint{2.168692in}{0.855980in}}%
\pgfpathlineto{\pgfqpoint{2.170521in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{2.172452in}{0.861411in}}%
\pgfpathlineto{\pgfqpoint{2.179042in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{2.183446in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{2.198060in}{0.872273in}}%
\pgfpathlineto{\pgfqpoint{2.216940in}{0.874083in}}%
\pgfpathlineto{\pgfqpoint{2.224993in}{0.875894in}}%
\pgfpathlineto{\pgfqpoint{2.227049in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{2.232106in}{0.879514in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{0.880420in}}%
\pgfpathlineto{\pgfqpoint{2.238080in}{0.881325in}}%
\pgfpathlineto{\pgfqpoint{2.264188in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{2.303725in}{0.890377in}}%
\pgfpathlineto{\pgfqpoint{2.305171in}{0.894903in}}%
\pgfpathlineto{\pgfqpoint{2.308513in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{2.310677in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{2.312442in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{2.325944in}{0.917532in}}%
\pgfpathlineto{\pgfqpoint{2.329197in}{0.922964in}}%
\pgfpathlineto{\pgfqpoint{2.331271in}{0.924774in}}%
\pgfpathlineto{\pgfqpoint{2.331642in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{2.333581in}{0.927489in}}%
\pgfpathlineto{\pgfqpoint{2.344241in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{2.347862in}{0.931110in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{0.932015in}}%
\pgfpathlineto{\pgfqpoint{2.364660in}{0.933826in}}%
\pgfpathlineto{\pgfqpoint{2.370373in}{0.937447in}}%
\pgfpathlineto{\pgfqpoint{2.378415in}{0.939257in}}%
\pgfpathlineto{\pgfqpoint{2.378517in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{2.399701in}{0.950119in}}%
\pgfpathlineto{\pgfqpoint{2.400544in}{0.951930in}}%
\pgfpathlineto{\pgfqpoint{2.405840in}{0.955550in}}%
\pgfpathlineto{\pgfqpoint{2.410861in}{0.959171in}}%
\pgfpathlineto{\pgfqpoint{2.413245in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{2.415712in}{0.968223in}}%
\pgfpathlineto{\pgfqpoint{2.416436in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{2.421176in}{0.970939in}}%
\pgfpathlineto{\pgfqpoint{2.421191in}{0.971844in}}%
\pgfpathlineto{\pgfqpoint{2.430103in}{0.974559in}}%
\pgfpathlineto{\pgfqpoint{2.430441in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{2.449277in}{0.982706in}}%
\pgfpathlineto{\pgfqpoint{2.467350in}{0.988137in}}%
\pgfpathlineto{\pgfqpoint{2.469229in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{2.470454in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{2.473841in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{2.474385in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{2.478517in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{2.487917in}{1.006241in}}%
\pgfpathlineto{\pgfqpoint{2.489196in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{2.492364in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{2.493422in}{1.018914in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{1.022534in}}%
\pgfpathlineto{\pgfqpoint{2.495219in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{2.496617in}{1.027060in}}%
\pgfpathlineto{\pgfqpoint{2.497937in}{1.029776in}}%
\pgfpathlineto{\pgfqpoint{2.499785in}{1.034302in}}%
\pgfpathlineto{\pgfqpoint{2.508112in}{1.043354in}}%
\pgfpathlineto{\pgfqpoint{2.510059in}{1.048785in}}%
\pgfpathlineto{\pgfqpoint{2.515498in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.060552in}}%
\pgfpathlineto{\pgfqpoint{2.521467in}{1.065983in}}%
\pgfpathlineto{\pgfqpoint{2.527987in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{2.530957in}{1.087708in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{1.091329in}}%
\pgfpathlineto{\pgfqpoint{2.535751in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{2.537218in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{2.538344in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{2.540557in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{2.541295in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{2.541922in}{1.116674in}}%
\pgfpathlineto{\pgfqpoint{2.545191in}{1.122105in}}%
\pgfpathlineto{\pgfqpoint{2.546982in}{1.126631in}}%
\pgfpathlineto{\pgfqpoint{2.548606in}{1.128441in}}%
\pgfpathlineto{\pgfqpoint{2.553260in}{1.134778in}}%
\pgfpathlineto{\pgfqpoint{2.553290in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{2.555966in}{1.137493in}}%
\pgfpathlineto{\pgfqpoint{2.556056in}{1.138398in}}%
\pgfpathlineto{\pgfqpoint{2.559677in}{1.142019in}}%
\pgfpathlineto{\pgfqpoint{2.560669in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{2.566507in}{1.153787in}}%
\pgfpathlineto{\pgfqpoint{2.567701in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.159218in}}%
\pgfpathlineto{\pgfqpoint{2.571745in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{2.574339in}{1.168270in}}%
\pgfpathlineto{\pgfqpoint{2.576558in}{1.170985in}}%
\pgfpathlineto{\pgfqpoint{2.582539in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{2.592442in}{1.193615in}}%
\pgfpathlineto{\pgfqpoint{2.595435in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{2.601985in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{2.607316in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{2.611014in}{1.210813in}}%
\pgfpathlineto{\pgfqpoint{2.617120in}{1.218055in}}%
\pgfpathlineto{\pgfqpoint{2.618810in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{2.624607in}{1.220771in}}%
\pgfpathlineto{\pgfqpoint{2.627274in}{1.223486in}}%
\pgfpathlineto{\pgfqpoint{2.632349in}{1.225296in}}%
\pgfpathlineto{\pgfqpoint{2.640258in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{2.641746in}{1.237064in}}%
\pgfpathlineto{\pgfqpoint{2.643572in}{1.240685in}}%
\pgfpathlineto{\pgfqpoint{2.646585in}{1.248831in}}%
\pgfpathlineto{\pgfqpoint{2.652923in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{2.654736in}{1.265125in}}%
\pgfpathlineto{\pgfqpoint{2.655029in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{2.657382in}{1.267840in}}%
\pgfpathlineto{\pgfqpoint{2.658053in}{1.270556in}}%
\pgfpathlineto{\pgfqpoint{2.665476in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.716577in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.718241in}{0.362652in}}%
\pgfpathlineto{\pgfqpoint{0.720161in}{0.366273in}}%
\pgfpathlineto{\pgfqpoint{0.721748in}{0.368988in}}%
\pgfpathlineto{\pgfqpoint{0.726104in}{0.372609in}}%
\pgfpathlineto{\pgfqpoint{0.733965in}{0.390713in}}%
\pgfpathlineto{\pgfqpoint{0.734817in}{0.394333in}}%
\pgfpathlineto{\pgfqpoint{0.736192in}{0.397954in}}%
\pgfpathlineto{\pgfqpoint{0.737724in}{0.406101in}}%
\pgfpathlineto{\pgfqpoint{0.738430in}{0.409722in}}%
\pgfpathlineto{\pgfqpoint{0.739588in}{0.416058in}}%
\pgfpathlineto{\pgfqpoint{0.747458in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{0.747821in}{0.435067in}}%
\pgfpathlineto{\pgfqpoint{0.748909in}{0.436877in}}%
\pgfpathlineto{\pgfqpoint{0.748927in}{0.437783in}}%
\pgfpathlineto{\pgfqpoint{0.750659in}{0.439593in}}%
\pgfpathlineto{\pgfqpoint{0.752124in}{0.445024in}}%
\pgfpathlineto{\pgfqpoint{0.753788in}{0.446834in}}%
\pgfpathlineto{\pgfqpoint{0.756339in}{0.450455in}}%
\pgfpathlineto{\pgfqpoint{0.759853in}{0.454076in}}%
\pgfpathlineto{\pgfqpoint{0.761177in}{0.456791in}}%
\pgfpathlineto{\pgfqpoint{0.762053in}{0.459507in}}%
\pgfpathlineto{\pgfqpoint{0.764504in}{0.464033in}}%
\pgfpathlineto{\pgfqpoint{0.770704in}{0.482137in}}%
\pgfpathlineto{\pgfqpoint{0.776495in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{0.779221in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.779711in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{0.782414in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.791480in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.796134in}{0.525586in}}%
\pgfpathlineto{\pgfqpoint{0.797778in}{0.531922in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{0.533732in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.537353in}}%
\pgfpathlineto{\pgfqpoint{0.801846in}{0.539164in}}%
\pgfpathlineto{\pgfqpoint{0.803238in}{0.540974in}}%
\pgfpathlineto{\pgfqpoint{0.808415in}{0.551836in}}%
\pgfpathlineto{\pgfqpoint{0.809522in}{0.555457in}}%
\pgfpathlineto{\pgfqpoint{0.817513in}{0.588949in}}%
\pgfpathlineto{\pgfqpoint{0.819942in}{0.598001in}}%
\pgfpathlineto{\pgfqpoint{0.830057in}{0.637829in}}%
\pgfpathlineto{\pgfqpoint{0.831445in}{0.641450in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{0.690330in}}%
\pgfpathlineto{\pgfqpoint{0.843431in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{0.847329in}{0.703003in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{0.706623in}}%
\pgfpathlineto{\pgfqpoint{0.851494in}{0.712960in}}%
\pgfpathlineto{\pgfqpoint{0.853485in}{0.715675in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.861969in}{0.738305in}}%
\pgfpathlineto{\pgfqpoint{0.864147in}{0.740115in}}%
\pgfpathlineto{\pgfqpoint{0.866346in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{0.869897in}{0.750978in}}%
\pgfpathlineto{\pgfqpoint{0.871756in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.758219in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{0.765461in}}%
\pgfpathlineto{\pgfqpoint{0.876460in}{0.768176in}}%
\pgfpathlineto{\pgfqpoint{0.877820in}{0.770892in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{0.774513in}}%
\pgfpathlineto{\pgfqpoint{0.882310in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{0.883652in}{0.783565in}}%
\pgfpathlineto{\pgfqpoint{0.885100in}{0.787185in}}%
\pgfpathlineto{\pgfqpoint{0.888143in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.890464in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{0.891776in}{0.795332in}}%
\pgfpathlineto{\pgfqpoint{0.893882in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{0.895572in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{0.897454in}{0.808910in}}%
\pgfpathlineto{\pgfqpoint{0.898762in}{0.810720in}}%
\pgfpathlineto{\pgfqpoint{0.905835in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{0.906776in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{0.854169in}}%
\pgfpathlineto{\pgfqpoint{0.917487in}{0.897618in}}%
\pgfpathlineto{\pgfqpoint{0.918671in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{0.921622in}{0.912101in}}%
\pgfpathlineto{\pgfqpoint{0.925231in}{0.935636in}}%
\pgfpathlineto{\pgfqpoint{0.926786in}{0.941067in}}%
\pgfpathlineto{\pgfqpoint{0.927873in}{0.946498in}}%
\pgfpathlineto{\pgfqpoint{0.934091in}{0.965507in}}%
\pgfpathlineto{\pgfqpoint{0.935100in}{0.970939in}}%
\pgfpathlineto{\pgfqpoint{0.941191in}{0.984516in}}%
\pgfpathlineto{\pgfqpoint{0.942078in}{0.988137in}}%
\pgfpathlineto{\pgfqpoint{0.943544in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{0.946057in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{0.949456in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{0.953357in}{1.004430in}}%
\pgfpathlineto{\pgfqpoint{0.954222in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{0.963893in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{0.968686in}{1.031586in}}%
\pgfpathlineto{\pgfqpoint{0.969648in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{0.971522in}{1.038828in}}%
\pgfpathlineto{\pgfqpoint{0.976382in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{0.980738in}{1.049690in}}%
\pgfpathlineto{\pgfqpoint{0.988185in}{1.057837in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.065078in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{0.998810in}{1.069604in}}%
\pgfpathlineto{\pgfqpoint{1.000570in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{1.075940in}}%
\pgfpathlineto{\pgfqpoint{1.003073in}{1.079561in}}%
\pgfpathlineto{\pgfqpoint{1.004578in}{1.082277in}}%
\pgfpathlineto{\pgfqpoint{1.004641in}{1.083182in}}%
\pgfpathlineto{\pgfqpoint{1.009583in}{1.085897in}}%
\pgfpathlineto{\pgfqpoint{1.009793in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{1.022995in}{1.093139in}}%
\pgfpathlineto{\pgfqpoint{1.024634in}{1.094949in}}%
\pgfpathlineto{\pgfqpoint{1.028484in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.100380in}}%
\pgfpathlineto{\pgfqpoint{1.035533in}{1.102191in}}%
\pgfpathlineto{\pgfqpoint{1.036873in}{1.104001in}}%
\pgfpathlineto{\pgfqpoint{1.041500in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{1.109432in}}%
\pgfpathlineto{\pgfqpoint{1.043472in}{1.111243in}}%
\pgfpathlineto{\pgfqpoint{1.059885in}{1.118484in}}%
\pgfpathlineto{\pgfqpoint{1.062430in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{1.068484in}{1.126631in}}%
\pgfpathlineto{\pgfqpoint{1.068676in}{1.127536in}}%
\pgfpathlineto{\pgfqpoint{1.071632in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{1.073555in}{1.132967in}}%
\pgfpathlineto{\pgfqpoint{1.079074in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.079357in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{1.140209in}}%
\pgfpathlineto{\pgfqpoint{1.106766in}{1.160123in}}%
\pgfpathlineto{\pgfqpoint{1.109089in}{1.161933in}}%
\pgfpathlineto{\pgfqpoint{1.109593in}{1.163744in}}%
\pgfpathlineto{\pgfqpoint{1.128974in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{1.129132in}{1.170985in}}%
\pgfpathlineto{\pgfqpoint{1.136581in}{1.174606in}}%
\pgfpathlineto{\pgfqpoint{1.138873in}{1.178227in}}%
\pgfpathlineto{\pgfqpoint{1.139457in}{1.180037in}}%
\pgfpathlineto{\pgfqpoint{1.142916in}{1.185468in}}%
\pgfpathlineto{\pgfqpoint{1.143764in}{1.189089in}}%
\pgfpathlineto{\pgfqpoint{1.150731in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{1.151897in}{1.213529in}}%
\pgfpathlineto{\pgfqpoint{1.156514in}{1.219865in}}%
\pgfpathlineto{\pgfqpoint{1.157608in}{1.222581in}}%
\pgfpathlineto{\pgfqpoint{1.158851in}{1.224391in}}%
\pgfpathlineto{\pgfqpoint{1.160995in}{1.226202in}}%
\pgfpathlineto{\pgfqpoint{1.162680in}{1.228917in}}%
\pgfpathlineto{\pgfqpoint{1.168351in}{1.241590in}}%
\pgfpathlineto{\pgfqpoint{1.170561in}{1.243400in}}%
\pgfpathlineto{\pgfqpoint{1.171539in}{1.245211in}}%
\pgfpathlineto{\pgfqpoint{1.172746in}{1.247926in}}%
\pgfpathlineto{\pgfqpoint{1.176226in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.176935in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{1.181590in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{1.197176in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{1.205107in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{1.219201in}{1.264220in}}%
\pgfpathlineto{\pgfqpoint{1.222407in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{1.244863in}{1.270556in}}%
\pgfpathlineto{\pgfqpoint{1.249232in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{1.251682in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.251682in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.716577in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.718241in}{0.362652in}}%
\pgfpathlineto{\pgfqpoint{0.720161in}{0.366273in}}%
\pgfpathlineto{\pgfqpoint{0.721748in}{0.368988in}}%
\pgfpathlineto{\pgfqpoint{0.726104in}{0.372609in}}%
\pgfpathlineto{\pgfqpoint{0.733965in}{0.390713in}}%
\pgfpathlineto{\pgfqpoint{0.734817in}{0.394333in}}%
\pgfpathlineto{\pgfqpoint{0.736192in}{0.397954in}}%
\pgfpathlineto{\pgfqpoint{0.737724in}{0.406101in}}%
\pgfpathlineto{\pgfqpoint{0.738430in}{0.409722in}}%
\pgfpathlineto{\pgfqpoint{0.739588in}{0.416058in}}%
\pgfpathlineto{\pgfqpoint{0.747458in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{0.747821in}{0.435067in}}%
\pgfpathlineto{\pgfqpoint{0.748909in}{0.436877in}}%
\pgfpathlineto{\pgfqpoint{0.748927in}{0.437783in}}%
\pgfpathlineto{\pgfqpoint{0.750659in}{0.439593in}}%
\pgfpathlineto{\pgfqpoint{0.752124in}{0.445024in}}%
\pgfpathlineto{\pgfqpoint{0.753788in}{0.446834in}}%
\pgfpathlineto{\pgfqpoint{0.756339in}{0.450455in}}%
\pgfpathlineto{\pgfqpoint{0.759853in}{0.454076in}}%
\pgfpathlineto{\pgfqpoint{0.761177in}{0.456791in}}%
\pgfpathlineto{\pgfqpoint{0.762053in}{0.459507in}}%
\pgfpathlineto{\pgfqpoint{0.764504in}{0.464033in}}%
\pgfpathlineto{\pgfqpoint{0.770704in}{0.482137in}}%
\pgfpathlineto{\pgfqpoint{0.776495in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{0.779221in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.779711in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{0.782414in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.791480in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.796134in}{0.525586in}}%
\pgfpathlineto{\pgfqpoint{0.797778in}{0.531922in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{0.533732in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.537353in}}%
\pgfpathlineto{\pgfqpoint{0.801846in}{0.539164in}}%
\pgfpathlineto{\pgfqpoint{0.803238in}{0.540974in}}%
\pgfpathlineto{\pgfqpoint{0.808415in}{0.551836in}}%
\pgfpathlineto{\pgfqpoint{0.809522in}{0.555457in}}%
\pgfpathlineto{\pgfqpoint{0.817513in}{0.588949in}}%
\pgfpathlineto{\pgfqpoint{0.819942in}{0.598001in}}%
\pgfpathlineto{\pgfqpoint{0.830057in}{0.637829in}}%
\pgfpathlineto{\pgfqpoint{0.831445in}{0.641450in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{0.690330in}}%
\pgfpathlineto{\pgfqpoint{0.843431in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{0.847329in}{0.703003in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{0.706623in}}%
\pgfpathlineto{\pgfqpoint{0.851494in}{0.712960in}}%
\pgfpathlineto{\pgfqpoint{0.853485in}{0.715675in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.861969in}{0.738305in}}%
\pgfpathlineto{\pgfqpoint{0.864147in}{0.740115in}}%
\pgfpathlineto{\pgfqpoint{0.866346in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{0.869897in}{0.750978in}}%
\pgfpathlineto{\pgfqpoint{0.871756in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.758219in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{0.765461in}}%
\pgfpathlineto{\pgfqpoint{0.876460in}{0.768176in}}%
\pgfpathlineto{\pgfqpoint{0.877820in}{0.770892in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{0.774513in}}%
\pgfpathlineto{\pgfqpoint{0.882310in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{0.883652in}{0.783565in}}%
\pgfpathlineto{\pgfqpoint{0.885100in}{0.787185in}}%
\pgfpathlineto{\pgfqpoint{0.888143in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{0.890464in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{0.891776in}{0.795332in}}%
\pgfpathlineto{\pgfqpoint{0.893882in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{0.895572in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{0.897454in}{0.808910in}}%
\pgfpathlineto{\pgfqpoint{0.898762in}{0.810720in}}%
\pgfpathlineto{\pgfqpoint{0.905835in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{0.906776in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{0.854169in}}%
\pgfpathlineto{\pgfqpoint{0.917487in}{0.897618in}}%
\pgfpathlineto{\pgfqpoint{0.918671in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{0.921622in}{0.912101in}}%
\pgfpathlineto{\pgfqpoint{0.925231in}{0.935636in}}%
\pgfpathlineto{\pgfqpoint{0.926786in}{0.941067in}}%
\pgfpathlineto{\pgfqpoint{0.927873in}{0.946498in}}%
\pgfpathlineto{\pgfqpoint{0.934091in}{0.965507in}}%
\pgfpathlineto{\pgfqpoint{0.935100in}{0.970939in}}%
\pgfpathlineto{\pgfqpoint{0.941191in}{0.984516in}}%
\pgfpathlineto{\pgfqpoint{0.942078in}{0.988137in}}%
\pgfpathlineto{\pgfqpoint{0.943544in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{0.946057in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{0.949456in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{0.953357in}{1.004430in}}%
\pgfpathlineto{\pgfqpoint{0.954222in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{0.963893in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{0.968686in}{1.031586in}}%
\pgfpathlineto{\pgfqpoint{0.969648in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{0.971522in}{1.038828in}}%
\pgfpathlineto{\pgfqpoint{0.976382in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{0.980738in}{1.049690in}}%
\pgfpathlineto{\pgfqpoint{0.988185in}{1.057837in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.065078in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{0.998810in}{1.069604in}}%
\pgfpathlineto{\pgfqpoint{1.000570in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{1.075940in}}%
\pgfpathlineto{\pgfqpoint{1.003073in}{1.079561in}}%
\pgfpathlineto{\pgfqpoint{1.004578in}{1.082277in}}%
\pgfpathlineto{\pgfqpoint{1.004641in}{1.083182in}}%
\pgfpathlineto{\pgfqpoint{1.009583in}{1.085897in}}%
\pgfpathlineto{\pgfqpoint{1.009793in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{1.022995in}{1.093139in}}%
\pgfpathlineto{\pgfqpoint{1.024634in}{1.094949in}}%
\pgfpathlineto{\pgfqpoint{1.028484in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.100380in}}%
\pgfpathlineto{\pgfqpoint{1.035533in}{1.102191in}}%
\pgfpathlineto{\pgfqpoint{1.036873in}{1.104001in}}%
\pgfpathlineto{\pgfqpoint{1.041500in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{1.109432in}}%
\pgfpathlineto{\pgfqpoint{1.043472in}{1.111243in}}%
\pgfpathlineto{\pgfqpoint{1.059885in}{1.118484in}}%
\pgfpathlineto{\pgfqpoint{1.062430in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{1.068484in}{1.126631in}}%
\pgfpathlineto{\pgfqpoint{1.068676in}{1.127536in}}%
\pgfpathlineto{\pgfqpoint{1.071632in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{1.073555in}{1.132967in}}%
\pgfpathlineto{\pgfqpoint{1.079074in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.079357in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{1.140209in}}%
\pgfpathlineto{\pgfqpoint{1.106766in}{1.160123in}}%
\pgfpathlineto{\pgfqpoint{1.109089in}{1.161933in}}%
\pgfpathlineto{\pgfqpoint{1.109593in}{1.163744in}}%
\pgfpathlineto{\pgfqpoint{1.128974in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{1.129132in}{1.170985in}}%
\pgfpathlineto{\pgfqpoint{1.136581in}{1.174606in}}%
\pgfpathlineto{\pgfqpoint{1.138873in}{1.178227in}}%
\pgfpathlineto{\pgfqpoint{1.139457in}{1.180037in}}%
\pgfpathlineto{\pgfqpoint{1.142916in}{1.185468in}}%
\pgfpathlineto{\pgfqpoint{1.143764in}{1.189089in}}%
\pgfpathlineto{\pgfqpoint{1.150731in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{1.151897in}{1.213529in}}%
\pgfpathlineto{\pgfqpoint{1.156514in}{1.219865in}}%
\pgfpathlineto{\pgfqpoint{1.157608in}{1.222581in}}%
\pgfpathlineto{\pgfqpoint{1.158851in}{1.224391in}}%
\pgfpathlineto{\pgfqpoint{1.160995in}{1.226202in}}%
\pgfpathlineto{\pgfqpoint{1.162680in}{1.228917in}}%
\pgfpathlineto{\pgfqpoint{1.168351in}{1.241590in}}%
\pgfpathlineto{\pgfqpoint{1.170561in}{1.243400in}}%
\pgfpathlineto{\pgfqpoint{1.171539in}{1.245211in}}%
\pgfpathlineto{\pgfqpoint{1.172746in}{1.247926in}}%
\pgfpathlineto{\pgfqpoint{1.176226in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.176935in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{1.181590in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{1.197176in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{1.205107in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{1.219201in}{1.264220in}}%
\pgfpathlineto{\pgfqpoint{1.222407in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{1.244863in}{1.270556in}}%
\pgfpathlineto{\pgfqpoint{1.249232in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{1.251682in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.251682in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583842in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.584369in}{0.364462in}}%
\pgfpathlineto{\pgfqpoint{0.585969in}{0.366273in}}%
\pgfpathlineto{\pgfqpoint{0.587213in}{0.368083in}}%
\pgfpathlineto{\pgfqpoint{0.591461in}{0.372609in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{0.599253in}{0.385282in}}%
\pgfpathlineto{\pgfqpoint{0.599377in}{0.386187in}}%
\pgfpathlineto{\pgfqpoint{0.604729in}{0.387997in}}%
\pgfpathlineto{\pgfqpoint{0.611387in}{0.392523in}}%
\pgfpathlineto{\pgfqpoint{0.613054in}{0.397049in}}%
\pgfpathlineto{\pgfqpoint{0.616454in}{0.404291in}}%
\pgfpathlineto{\pgfqpoint{0.618390in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{0.619869in}{0.416963in}}%
\pgfpathlineto{\pgfqpoint{0.622306in}{0.418774in}}%
\pgfpathlineto{\pgfqpoint{0.623249in}{0.423299in}}%
\pgfpathlineto{\pgfqpoint{0.624864in}{0.426015in}}%
\pgfpathlineto{\pgfqpoint{0.627664in}{0.427825in}}%
\pgfpathlineto{\pgfqpoint{0.629016in}{0.429636in}}%
\pgfpathlineto{\pgfqpoint{0.629503in}{0.431446in}}%
\pgfpathlineto{\pgfqpoint{0.632771in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{0.636140in}{0.437783in}}%
\pgfpathlineto{\pgfqpoint{0.638860in}{0.445929in}}%
\pgfpathlineto{\pgfqpoint{0.640227in}{0.453171in}}%
\pgfpathlineto{\pgfqpoint{0.641481in}{0.456791in}}%
\pgfpathlineto{\pgfqpoint{0.643115in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{0.646513in}{0.479421in}}%
\pgfpathlineto{\pgfqpoint{0.648342in}{0.481232in}}%
\pgfpathlineto{\pgfqpoint{0.649566in}{0.486663in}}%
\pgfpathlineto{\pgfqpoint{0.650548in}{0.489378in}}%
\pgfpathlineto{\pgfqpoint{0.651328in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.652274in}{0.497525in}}%
\pgfpathlineto{\pgfqpoint{0.653272in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.656265in}{0.512008in}}%
\pgfpathlineto{\pgfqpoint{0.658932in}{0.527396in}}%
\pgfpathlineto{\pgfqpoint{0.659922in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{0.660475in}{0.532827in}}%
\pgfpathlineto{\pgfqpoint{0.661565in}{0.534638in}}%
\pgfpathlineto{\pgfqpoint{0.662949in}{0.542784in}}%
\pgfpathlineto{\pgfqpoint{0.666037in}{0.546405in}}%
\pgfpathlineto{\pgfqpoint{0.672110in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{0.673769in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{0.675800in}{0.568130in}}%
\pgfpathlineto{\pgfqpoint{0.676636in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{0.678204in}{0.578087in}}%
\pgfpathlineto{\pgfqpoint{0.679966in}{0.579897in}}%
\pgfpathlineto{\pgfqpoint{0.688512in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{0.690014in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{0.691301in}{0.602527in}}%
\pgfpathlineto{\pgfqpoint{0.695553in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{0.696756in}{0.613389in}}%
\pgfpathlineto{\pgfqpoint{0.698144in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{0.699400in}{0.621536in}}%
\pgfpathlineto{\pgfqpoint{0.701140in}{0.627872in}}%
\pgfpathlineto{\pgfqpoint{0.702952in}{0.636924in}}%
\pgfpathlineto{\pgfqpoint{0.706588in}{0.647786in}}%
\pgfpathlineto{\pgfqpoint{0.707754in}{0.655028in}}%
\pgfpathlineto{\pgfqpoint{0.709380in}{0.665890in}}%
\pgfpathlineto{\pgfqpoint{0.710603in}{0.671321in}}%
\pgfpathlineto{\pgfqpoint{0.711758in}{0.678563in}}%
\pgfpathlineto{\pgfqpoint{0.712751in}{0.680373in}}%
\pgfpathlineto{\pgfqpoint{0.713926in}{0.686709in}}%
\pgfpathlineto{\pgfqpoint{0.728913in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{0.729945in}{0.763650in}}%
\pgfpathlineto{\pgfqpoint{0.730724in}{0.767271in}}%
\pgfpathlineto{\pgfqpoint{0.734763in}{0.785375in}}%
\pgfpathlineto{\pgfqpoint{0.736495in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{0.738374in}{0.798048in}}%
\pgfpathlineto{\pgfqpoint{0.740430in}{0.807099in}}%
\pgfpathlineto{\pgfqpoint{0.745126in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{0.749007in}{0.853264in}}%
\pgfpathlineto{\pgfqpoint{0.750593in}{0.863221in}}%
\pgfpathlineto{\pgfqpoint{0.751422in}{0.873178in}}%
\pgfpathlineto{\pgfqpoint{0.753165in}{0.879514in}}%
\pgfpathlineto{\pgfqpoint{0.754183in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{0.758664in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{0.760311in}{0.903049in}}%
\pgfpathlineto{\pgfqpoint{0.761663in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{0.764618in}{0.908481in}}%
\pgfpathlineto{\pgfqpoint{0.767674in}{0.913912in}}%
\pgfpathlineto{\pgfqpoint{0.768676in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{0.771343in}{0.925679in}}%
\pgfpathlineto{\pgfqpoint{0.774790in}{0.928395in}}%
\pgfpathlineto{\pgfqpoint{0.775242in}{0.931110in}}%
\pgfpathlineto{\pgfqpoint{0.778397in}{0.933826in}}%
\pgfpathlineto{\pgfqpoint{0.784918in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{0.787105in}{0.942878in}}%
\pgfpathlineto{\pgfqpoint{0.787936in}{0.944688in}}%
\pgfpathlineto{\pgfqpoint{0.790853in}{0.946498in}}%
\pgfpathlineto{\pgfqpoint{0.793389in}{0.951024in}}%
\pgfpathlineto{\pgfqpoint{0.798133in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{0.799390in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{0.800751in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{0.805046in}{0.968223in}}%
\pgfpathlineto{\pgfqpoint{0.806401in}{0.970033in}}%
\pgfpathlineto{\pgfqpoint{0.809749in}{0.984516in}}%
\pgfpathlineto{\pgfqpoint{0.812870in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{0.813784in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{0.815058in}{1.004430in}}%
\pgfpathlineto{\pgfqpoint{0.816664in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{0.817857in}{1.011672in}}%
\pgfpathlineto{\pgfqpoint{0.819065in}{1.017103in}}%
\pgfpathlineto{\pgfqpoint{0.821236in}{1.022534in}}%
\pgfpathlineto{\pgfqpoint{0.822575in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{0.823520in}{1.027060in}}%
\pgfpathlineto{\pgfqpoint{0.825930in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{0.826205in}{1.038828in}}%
\pgfpathlineto{\pgfqpoint{0.827370in}{1.040638in}}%
\pgfpathlineto{\pgfqpoint{0.828565in}{1.047880in}}%
\pgfpathlineto{\pgfqpoint{0.829437in}{1.049690in}}%
\pgfpathlineto{\pgfqpoint{0.830318in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{0.831668in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{0.835397in}{1.069604in}}%
\pgfpathlineto{\pgfqpoint{0.837027in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{0.837708in}{1.075035in}}%
\pgfpathlineto{\pgfqpoint{0.839521in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{0.840768in}{1.085897in}}%
\pgfpathlineto{\pgfqpoint{0.842443in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{0.843663in}{1.095855in}}%
\pgfpathlineto{\pgfqpoint{0.846974in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{0.848042in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{0.848767in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.116674in}}%
\pgfpathlineto{\pgfqpoint{0.851771in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{0.860807in}{1.140209in}}%
\pgfpathlineto{\pgfqpoint{0.860921in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{0.862750in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{0.865253in}{1.151071in}}%
\pgfpathlineto{\pgfqpoint{0.866877in}{1.154692in}}%
\pgfpathlineto{\pgfqpoint{0.870198in}{1.164649in}}%
\pgfpathlineto{\pgfqpoint{0.871437in}{1.168270in}}%
\pgfpathlineto{\pgfqpoint{0.872081in}{1.170985in}}%
\pgfpathlineto{\pgfqpoint{0.873579in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{0.877547in}{1.183658in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{0.880881in}{1.190899in}}%
\pgfpathlineto{\pgfqpoint{0.885910in}{1.203572in}}%
\pgfpathlineto{\pgfqpoint{0.886880in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{0.894181in}{1.222581in}}%
\pgfpathlineto{\pgfqpoint{0.908808in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.909895in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{0.920547in}{1.236159in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{1.238874in}}%
\pgfpathlineto{\pgfqpoint{0.928711in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{0.928824in}{1.243400in}}%
\pgfpathlineto{\pgfqpoint{0.934703in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{0.934890in}{1.247021in}}%
\pgfpathlineto{\pgfqpoint{0.941965in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{0.942041in}{1.250642in}}%
\pgfpathlineto{\pgfqpoint{0.944951in}{1.252452in}}%
\pgfpathlineto{\pgfqpoint{0.947557in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{0.952238in}{1.256073in}}%
\pgfpathlineto{\pgfqpoint{0.962553in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{0.966044in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{0.966083in}{1.266935in}}%
\pgfpathlineto{\pgfqpoint{0.994967in}{1.272366in}}%
\pgfpathlineto{\pgfqpoint{1.006949in}{1.274177in}}%
\pgfpathlineto{\pgfqpoint{1.008930in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.008930in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583842in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.584369in}{0.364462in}}%
\pgfpathlineto{\pgfqpoint{0.585969in}{0.366273in}}%
\pgfpathlineto{\pgfqpoint{0.587213in}{0.368083in}}%
\pgfpathlineto{\pgfqpoint{0.591461in}{0.372609in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{0.599253in}{0.385282in}}%
\pgfpathlineto{\pgfqpoint{0.599377in}{0.386187in}}%
\pgfpathlineto{\pgfqpoint{0.604729in}{0.387997in}}%
\pgfpathlineto{\pgfqpoint{0.611387in}{0.392523in}}%
\pgfpathlineto{\pgfqpoint{0.613054in}{0.397049in}}%
\pgfpathlineto{\pgfqpoint{0.616454in}{0.404291in}}%
\pgfpathlineto{\pgfqpoint{0.618390in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{0.619869in}{0.416963in}}%
\pgfpathlineto{\pgfqpoint{0.622306in}{0.418774in}}%
\pgfpathlineto{\pgfqpoint{0.623249in}{0.423299in}}%
\pgfpathlineto{\pgfqpoint{0.624864in}{0.426015in}}%
\pgfpathlineto{\pgfqpoint{0.627664in}{0.427825in}}%
\pgfpathlineto{\pgfqpoint{0.629016in}{0.429636in}}%
\pgfpathlineto{\pgfqpoint{0.629503in}{0.431446in}}%
\pgfpathlineto{\pgfqpoint{0.632771in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{0.636140in}{0.437783in}}%
\pgfpathlineto{\pgfqpoint{0.638860in}{0.445929in}}%
\pgfpathlineto{\pgfqpoint{0.640227in}{0.453171in}}%
\pgfpathlineto{\pgfqpoint{0.641481in}{0.456791in}}%
\pgfpathlineto{\pgfqpoint{0.643115in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{0.646513in}{0.479421in}}%
\pgfpathlineto{\pgfqpoint{0.648342in}{0.481232in}}%
\pgfpathlineto{\pgfqpoint{0.649566in}{0.486663in}}%
\pgfpathlineto{\pgfqpoint{0.650548in}{0.489378in}}%
\pgfpathlineto{\pgfqpoint{0.651328in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{0.652274in}{0.497525in}}%
\pgfpathlineto{\pgfqpoint{0.653272in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.656265in}{0.512008in}}%
\pgfpathlineto{\pgfqpoint{0.658932in}{0.527396in}}%
\pgfpathlineto{\pgfqpoint{0.659922in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{0.660475in}{0.532827in}}%
\pgfpathlineto{\pgfqpoint{0.661565in}{0.534638in}}%
\pgfpathlineto{\pgfqpoint{0.662949in}{0.542784in}}%
\pgfpathlineto{\pgfqpoint{0.666037in}{0.546405in}}%
\pgfpathlineto{\pgfqpoint{0.672110in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{0.673769in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{0.675800in}{0.568130in}}%
\pgfpathlineto{\pgfqpoint{0.676636in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{0.678204in}{0.578087in}}%
\pgfpathlineto{\pgfqpoint{0.679966in}{0.579897in}}%
\pgfpathlineto{\pgfqpoint{0.688512in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{0.690014in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{0.691301in}{0.602527in}}%
\pgfpathlineto{\pgfqpoint{0.695553in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{0.696756in}{0.613389in}}%
\pgfpathlineto{\pgfqpoint{0.698144in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{0.699400in}{0.621536in}}%
\pgfpathlineto{\pgfqpoint{0.701140in}{0.627872in}}%
\pgfpathlineto{\pgfqpoint{0.702952in}{0.636924in}}%
\pgfpathlineto{\pgfqpoint{0.706588in}{0.647786in}}%
\pgfpathlineto{\pgfqpoint{0.707754in}{0.655028in}}%
\pgfpathlineto{\pgfqpoint{0.709380in}{0.665890in}}%
\pgfpathlineto{\pgfqpoint{0.710603in}{0.671321in}}%
\pgfpathlineto{\pgfqpoint{0.711758in}{0.678563in}}%
\pgfpathlineto{\pgfqpoint{0.712751in}{0.680373in}}%
\pgfpathlineto{\pgfqpoint{0.713926in}{0.686709in}}%
\pgfpathlineto{\pgfqpoint{0.728913in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{0.729945in}{0.763650in}}%
\pgfpathlineto{\pgfqpoint{0.730724in}{0.767271in}}%
\pgfpathlineto{\pgfqpoint{0.734763in}{0.785375in}}%
\pgfpathlineto{\pgfqpoint{0.736495in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{0.738374in}{0.798048in}}%
\pgfpathlineto{\pgfqpoint{0.740430in}{0.807099in}}%
\pgfpathlineto{\pgfqpoint{0.745126in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{0.749007in}{0.853264in}}%
\pgfpathlineto{\pgfqpoint{0.750593in}{0.863221in}}%
\pgfpathlineto{\pgfqpoint{0.751422in}{0.873178in}}%
\pgfpathlineto{\pgfqpoint{0.753165in}{0.879514in}}%
\pgfpathlineto{\pgfqpoint{0.754183in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{0.758664in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{0.760311in}{0.903049in}}%
\pgfpathlineto{\pgfqpoint{0.761663in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{0.764618in}{0.908481in}}%
\pgfpathlineto{\pgfqpoint{0.767674in}{0.913912in}}%
\pgfpathlineto{\pgfqpoint{0.768676in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{0.771343in}{0.925679in}}%
\pgfpathlineto{\pgfqpoint{0.774790in}{0.928395in}}%
\pgfpathlineto{\pgfqpoint{0.775242in}{0.931110in}}%
\pgfpathlineto{\pgfqpoint{0.778397in}{0.933826in}}%
\pgfpathlineto{\pgfqpoint{0.784918in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{0.787105in}{0.942878in}}%
\pgfpathlineto{\pgfqpoint{0.787936in}{0.944688in}}%
\pgfpathlineto{\pgfqpoint{0.790853in}{0.946498in}}%
\pgfpathlineto{\pgfqpoint{0.793389in}{0.951024in}}%
\pgfpathlineto{\pgfqpoint{0.798133in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{0.799390in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{0.800751in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{0.805046in}{0.968223in}}%
\pgfpathlineto{\pgfqpoint{0.806401in}{0.970033in}}%
\pgfpathlineto{\pgfqpoint{0.809749in}{0.984516in}}%
\pgfpathlineto{\pgfqpoint{0.812870in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{0.813784in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{0.815058in}{1.004430in}}%
\pgfpathlineto{\pgfqpoint{0.816664in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{0.817857in}{1.011672in}}%
\pgfpathlineto{\pgfqpoint{0.819065in}{1.017103in}}%
\pgfpathlineto{\pgfqpoint{0.821236in}{1.022534in}}%
\pgfpathlineto{\pgfqpoint{0.822575in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{0.823520in}{1.027060in}}%
\pgfpathlineto{\pgfqpoint{0.825930in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{0.826205in}{1.038828in}}%
\pgfpathlineto{\pgfqpoint{0.827370in}{1.040638in}}%
\pgfpathlineto{\pgfqpoint{0.828565in}{1.047880in}}%
\pgfpathlineto{\pgfqpoint{0.829437in}{1.049690in}}%
\pgfpathlineto{\pgfqpoint{0.830318in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{0.831668in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{0.835397in}{1.069604in}}%
\pgfpathlineto{\pgfqpoint{0.837027in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{0.837708in}{1.075035in}}%
\pgfpathlineto{\pgfqpoint{0.839521in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{0.840768in}{1.085897in}}%
\pgfpathlineto{\pgfqpoint{0.842443in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{0.843663in}{1.095855in}}%
\pgfpathlineto{\pgfqpoint{0.846974in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{0.848042in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{0.848767in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.116674in}}%
\pgfpathlineto{\pgfqpoint{0.851771in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{0.860807in}{1.140209in}}%
\pgfpathlineto{\pgfqpoint{0.860921in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{0.862750in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{0.865253in}{1.151071in}}%
\pgfpathlineto{\pgfqpoint{0.866877in}{1.154692in}}%
\pgfpathlineto{\pgfqpoint{0.870198in}{1.164649in}}%
\pgfpathlineto{\pgfqpoint{0.871437in}{1.168270in}}%
\pgfpathlineto{\pgfqpoint{0.872081in}{1.170985in}}%
\pgfpathlineto{\pgfqpoint{0.873579in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{0.877547in}{1.183658in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{0.880881in}{1.190899in}}%
\pgfpathlineto{\pgfqpoint{0.885910in}{1.203572in}}%
\pgfpathlineto{\pgfqpoint{0.886880in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{0.894181in}{1.222581in}}%
\pgfpathlineto{\pgfqpoint{0.908808in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.909895in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{0.920547in}{1.236159in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{1.238874in}}%
\pgfpathlineto{\pgfqpoint{0.928711in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{0.928824in}{1.243400in}}%
\pgfpathlineto{\pgfqpoint{0.934703in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{0.934890in}{1.247021in}}%
\pgfpathlineto{\pgfqpoint{0.941965in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{0.942041in}{1.250642in}}%
\pgfpathlineto{\pgfqpoint{0.944951in}{1.252452in}}%
\pgfpathlineto{\pgfqpoint{0.947557in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{0.952238in}{1.256073in}}%
\pgfpathlineto{\pgfqpoint{0.962553in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{0.966044in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{0.966083in}{1.266935in}}%
\pgfpathlineto{\pgfqpoint{0.994967in}{1.272366in}}%
\pgfpathlineto{\pgfqpoint{1.006949in}{1.274177in}}%
\pgfpathlineto{\pgfqpoint{1.008930in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.008930in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779122in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.782155in}{0.366273in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{0.368083in}}%
\pgfpathlineto{\pgfqpoint{0.785118in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{0.789641in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{0.791144in}{0.387092in}}%
\pgfpathlineto{\pgfqpoint{0.792848in}{0.392523in}}%
\pgfpathlineto{\pgfqpoint{0.795380in}{0.400670in}}%
\pgfpathlineto{\pgfqpoint{0.796600in}{0.405196in}}%
\pgfpathlineto{\pgfqpoint{0.800482in}{0.416963in}}%
\pgfpathlineto{\pgfqpoint{0.801706in}{0.421489in}}%
\pgfpathlineto{\pgfqpoint{0.803991in}{0.426920in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{0.432351in}}%
\pgfpathlineto{\pgfqpoint{0.809965in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{0.811336in}{0.438688in}}%
\pgfpathlineto{\pgfqpoint{0.815903in}{0.441403in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{0.444119in}}%
\pgfpathlineto{\pgfqpoint{0.819128in}{0.446834in}}%
\pgfpathlineto{\pgfqpoint{0.819858in}{0.448645in}}%
\pgfpathlineto{\pgfqpoint{0.824709in}{0.452266in}}%
\pgfpathlineto{\pgfqpoint{0.825885in}{0.455886in}}%
\pgfpathlineto{\pgfqpoint{0.828450in}{0.458602in}}%
\pgfpathlineto{\pgfqpoint{0.833143in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{0.836783in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{0.839508in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{0.842338in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{0.843625in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{0.845675in}{0.483042in}}%
\pgfpathlineto{\pgfqpoint{0.845813in}{0.483947in}}%
\pgfpathlineto{\pgfqpoint{0.847814in}{0.485757in}}%
\pgfpathlineto{\pgfqpoint{0.854742in}{0.498430in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.857791in}{0.503861in}}%
\pgfpathlineto{\pgfqpoint{0.858717in}{0.508387in}}%
\pgfpathlineto{\pgfqpoint{0.859695in}{0.509292in}}%
\pgfpathlineto{\pgfqpoint{0.862747in}{0.511103in}}%
\pgfpathlineto{\pgfqpoint{0.863552in}{0.514724in}}%
\pgfpathlineto{\pgfqpoint{0.866404in}{0.519249in}}%
\pgfpathlineto{\pgfqpoint{0.866755in}{0.521060in}}%
\pgfpathlineto{\pgfqpoint{0.871509in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.872695in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{0.876458in}{0.531922in}}%
\pgfpathlineto{\pgfqpoint{0.877817in}{0.535543in}}%
\pgfpathlineto{\pgfqpoint{0.880870in}{0.541879in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{0.884336in}{0.550026in}}%
\pgfpathlineto{\pgfqpoint{0.885685in}{0.555457in}}%
\pgfpathlineto{\pgfqpoint{0.886824in}{0.558173in}}%
\pgfpathlineto{\pgfqpoint{0.889762in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{0.891605in}{0.572656in}}%
\pgfpathlineto{\pgfqpoint{0.892013in}{0.574466in}}%
\pgfpathlineto{\pgfqpoint{0.893777in}{0.576276in}}%
\pgfpathlineto{\pgfqpoint{0.899300in}{0.593475in}}%
\pgfpathlineto{\pgfqpoint{0.899610in}{0.595285in}}%
\pgfpathlineto{\pgfqpoint{0.901151in}{0.597096in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{0.600716in}}%
\pgfpathlineto{\pgfqpoint{0.905005in}{0.606148in}}%
\pgfpathlineto{\pgfqpoint{0.906550in}{0.608863in}}%
\pgfpathlineto{\pgfqpoint{0.908187in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{0.909406in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{0.911199in}{0.619725in}}%
\pgfpathlineto{\pgfqpoint{0.913097in}{0.626967in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{0.633303in}}%
\pgfpathlineto{\pgfqpoint{0.919235in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{0.921691in}{0.642355in}}%
\pgfpathlineto{\pgfqpoint{0.922839in}{0.645071in}}%
\pgfpathlineto{\pgfqpoint{0.923000in}{0.645976in}}%
\pgfpathlineto{\pgfqpoint{0.928214in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{0.932800in}{0.656838in}}%
\pgfpathlineto{\pgfqpoint{0.935078in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{0.936397in}{0.661364in}}%
\pgfpathlineto{\pgfqpoint{0.937020in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{0.938350in}{0.664985in}}%
\pgfpathlineto{\pgfqpoint{0.939100in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{0.940794in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{0.672226in}}%
\pgfpathlineto{\pgfqpoint{0.943331in}{0.676752in}}%
\pgfpathlineto{\pgfqpoint{0.948075in}{0.693046in}}%
\pgfpathlineto{\pgfqpoint{0.949374in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{0.954315in}{0.709339in}}%
\pgfpathlineto{\pgfqpoint{0.955805in}{0.713865in}}%
\pgfpathlineto{\pgfqpoint{0.960067in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{0.727443in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{0.730158in}}%
\pgfpathlineto{\pgfqpoint{0.965433in}{0.736495in}}%
\pgfpathlineto{\pgfqpoint{0.967109in}{0.741926in}}%
\pgfpathlineto{\pgfqpoint{0.968669in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{0.970140in}{0.750978in}}%
\pgfpathlineto{\pgfqpoint{0.978905in}{0.754598in}}%
\pgfpathlineto{\pgfqpoint{0.980893in}{0.756409in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.984676in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{0.986207in}{0.765461in}}%
\pgfpathlineto{\pgfqpoint{0.990984in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{0.991397in}{0.770892in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.996562in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{0.998495in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{1.001047in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{1.006316in}{0.784470in}}%
\pgfpathlineto{\pgfqpoint{1.009570in}{0.786280in}}%
\pgfpathlineto{\pgfqpoint{1.009682in}{0.787185in}}%
\pgfpathlineto{\pgfqpoint{1.011787in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{1.016456in}{0.798048in}}%
\pgfpathlineto{\pgfqpoint{1.019613in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{1.021512in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{1.030013in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{1.031323in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{1.031492in}{0.816151in}}%
\pgfpathlineto{\pgfqpoint{1.034144in}{0.817962in}}%
\pgfpathlineto{\pgfqpoint{1.035803in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{1.039672in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{1.044867in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{1.050982in}{0.866842in}}%
\pgfpathlineto{\pgfqpoint{1.053604in}{0.874083in}}%
\pgfpathlineto{\pgfqpoint{1.054558in}{0.875894in}}%
\pgfpathlineto{\pgfqpoint{1.055862in}{0.878609in}}%
\pgfpathlineto{\pgfqpoint{1.057860in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{1.058755in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{1.063279in}{0.908481in}}%
\pgfpathlineto{\pgfqpoint{1.065563in}{0.922964in}}%
\pgfpathlineto{\pgfqpoint{1.070963in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{0.999905in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{1.091100in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{1.095917in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{1.097876in}{1.027965in}}%
\pgfpathlineto{\pgfqpoint{1.100640in}{1.033397in}}%
\pgfpathlineto{\pgfqpoint{1.101463in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{1.107131in}{1.037922in}}%
\pgfpathlineto{\pgfqpoint{1.109751in}{1.040638in}}%
\pgfpathlineto{\pgfqpoint{1.112528in}{1.041543in}}%
\pgfpathlineto{\pgfqpoint{1.120745in}{1.043354in}}%
\pgfpathlineto{\pgfqpoint{1.122676in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{1.135445in}{1.075940in}}%
\pgfpathlineto{\pgfqpoint{1.138600in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{1.139304in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{1.140814in}{1.083182in}}%
\pgfpathlineto{\pgfqpoint{1.143503in}{1.088613in}}%
\pgfpathlineto{\pgfqpoint{1.148050in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{1.149121in}{1.100380in}}%
\pgfpathlineto{\pgfqpoint{1.151370in}{1.102191in}}%
\pgfpathlineto{\pgfqpoint{1.152615in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{1.154255in}{1.107622in}}%
\pgfpathlineto{\pgfqpoint{1.155894in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{1.159333in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{1.162183in}{1.116674in}}%
\pgfpathlineto{\pgfqpoint{1.166672in}{1.121200in}}%
\pgfpathlineto{\pgfqpoint{1.168202in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.169303in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{1.171893in}{1.129347in}}%
\pgfpathlineto{\pgfqpoint{1.173082in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{1.176656in}{1.138398in}}%
\pgfpathlineto{\pgfqpoint{1.177306in}{1.143830in}}%
\pgfpathlineto{\pgfqpoint{1.178523in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.184633in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{1.187607in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{1.188869in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{1.191769in}{1.167364in}}%
\pgfpathlineto{\pgfqpoint{1.193351in}{1.169175in}}%
\pgfpathlineto{\pgfqpoint{1.198036in}{1.170985in}}%
\pgfpathlineto{\pgfqpoint{1.198148in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{1.202788in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{1.207535in}{1.178227in}}%
\pgfpathlineto{\pgfqpoint{1.210223in}{1.183658in}}%
\pgfpathlineto{\pgfqpoint{1.217812in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{1.220109in}{1.190899in}}%
\pgfpathlineto{\pgfqpoint{1.223358in}{1.195425in}}%
\pgfpathlineto{\pgfqpoint{1.262590in}{1.202667in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{1.266632in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{1.268716in}{1.221676in}}%
\pgfpathlineto{\pgfqpoint{1.271468in}{1.227107in}}%
\pgfpathlineto{\pgfqpoint{1.271668in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{1.273760in}{1.229822in}}%
\pgfpathlineto{\pgfqpoint{1.274370in}{1.231633in}}%
\pgfpathlineto{\pgfqpoint{1.276979in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{1.279218in}{1.238874in}}%
\pgfpathlineto{\pgfqpoint{1.284122in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{1.290703in}{1.247021in}}%
\pgfpathlineto{\pgfqpoint{1.299261in}{1.248831in}}%
\pgfpathlineto{\pgfqpoint{1.304605in}{1.250642in}}%
\pgfpathlineto{\pgfqpoint{1.304943in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{1.308746in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{1.309664in}{1.255168in}}%
\pgfpathlineto{\pgfqpoint{1.314757in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{1.318762in}{1.262409in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.266935in}}%
\pgfpathlineto{\pgfqpoint{1.324946in}{1.271461in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.124514in}{0.905188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779122in}{0.361704in}}%
\pgfpathlineto{\pgfqpoint{0.782155in}{0.366273in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{0.368083in}}%
\pgfpathlineto{\pgfqpoint{0.785118in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{0.789641in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{0.791144in}{0.387092in}}%
\pgfpathlineto{\pgfqpoint{0.792848in}{0.392523in}}%
\pgfpathlineto{\pgfqpoint{0.795380in}{0.400670in}}%
\pgfpathlineto{\pgfqpoint{0.796600in}{0.405196in}}%
\pgfpathlineto{\pgfqpoint{0.800482in}{0.416963in}}%
\pgfpathlineto{\pgfqpoint{0.801706in}{0.421489in}}%
\pgfpathlineto{\pgfqpoint{0.803991in}{0.426920in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{0.432351in}}%
\pgfpathlineto{\pgfqpoint{0.809965in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{0.811336in}{0.438688in}}%
\pgfpathlineto{\pgfqpoint{0.815903in}{0.441403in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{0.444119in}}%
\pgfpathlineto{\pgfqpoint{0.819128in}{0.446834in}}%
\pgfpathlineto{\pgfqpoint{0.819858in}{0.448645in}}%
\pgfpathlineto{\pgfqpoint{0.824709in}{0.452266in}}%
\pgfpathlineto{\pgfqpoint{0.825885in}{0.455886in}}%
\pgfpathlineto{\pgfqpoint{0.828450in}{0.458602in}}%
\pgfpathlineto{\pgfqpoint{0.833143in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{0.836783in}{0.467654in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{0.839508in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{0.842338in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{0.843625in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{0.845675in}{0.483042in}}%
\pgfpathlineto{\pgfqpoint{0.845813in}{0.483947in}}%
\pgfpathlineto{\pgfqpoint{0.847814in}{0.485757in}}%
\pgfpathlineto{\pgfqpoint{0.854742in}{0.498430in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{0.857791in}{0.503861in}}%
\pgfpathlineto{\pgfqpoint{0.858717in}{0.508387in}}%
\pgfpathlineto{\pgfqpoint{0.859695in}{0.509292in}}%
\pgfpathlineto{\pgfqpoint{0.862747in}{0.511103in}}%
\pgfpathlineto{\pgfqpoint{0.863552in}{0.514724in}}%
\pgfpathlineto{\pgfqpoint{0.866404in}{0.519249in}}%
\pgfpathlineto{\pgfqpoint{0.866755in}{0.521060in}}%
\pgfpathlineto{\pgfqpoint{0.871509in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.872695in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{0.876458in}{0.531922in}}%
\pgfpathlineto{\pgfqpoint{0.877817in}{0.535543in}}%
\pgfpathlineto{\pgfqpoint{0.880870in}{0.541879in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{0.884336in}{0.550026in}}%
\pgfpathlineto{\pgfqpoint{0.885685in}{0.555457in}}%
\pgfpathlineto{\pgfqpoint{0.886824in}{0.558173in}}%
\pgfpathlineto{\pgfqpoint{0.889762in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{0.891605in}{0.572656in}}%
\pgfpathlineto{\pgfqpoint{0.892013in}{0.574466in}}%
\pgfpathlineto{\pgfqpoint{0.893777in}{0.576276in}}%
\pgfpathlineto{\pgfqpoint{0.899300in}{0.593475in}}%
\pgfpathlineto{\pgfqpoint{0.899610in}{0.595285in}}%
\pgfpathlineto{\pgfqpoint{0.901151in}{0.597096in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{0.600716in}}%
\pgfpathlineto{\pgfqpoint{0.905005in}{0.606148in}}%
\pgfpathlineto{\pgfqpoint{0.906550in}{0.608863in}}%
\pgfpathlineto{\pgfqpoint{0.908187in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{0.909406in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{0.911199in}{0.619725in}}%
\pgfpathlineto{\pgfqpoint{0.913097in}{0.626967in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{0.633303in}}%
\pgfpathlineto{\pgfqpoint{0.919235in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{0.921691in}{0.642355in}}%
\pgfpathlineto{\pgfqpoint{0.922839in}{0.645071in}}%
\pgfpathlineto{\pgfqpoint{0.923000in}{0.645976in}}%
\pgfpathlineto{\pgfqpoint{0.928214in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{0.932800in}{0.656838in}}%
\pgfpathlineto{\pgfqpoint{0.935078in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{0.936397in}{0.661364in}}%
\pgfpathlineto{\pgfqpoint{0.937020in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{0.938350in}{0.664985in}}%
\pgfpathlineto{\pgfqpoint{0.939100in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{0.940794in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{0.672226in}}%
\pgfpathlineto{\pgfqpoint{0.943331in}{0.676752in}}%
\pgfpathlineto{\pgfqpoint{0.948075in}{0.693046in}}%
\pgfpathlineto{\pgfqpoint{0.949374in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{0.954315in}{0.709339in}}%
\pgfpathlineto{\pgfqpoint{0.955805in}{0.713865in}}%
\pgfpathlineto{\pgfqpoint{0.960067in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{0.727443in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{0.730158in}}%
\pgfpathlineto{\pgfqpoint{0.965433in}{0.736495in}}%
\pgfpathlineto{\pgfqpoint{0.967109in}{0.741926in}}%
\pgfpathlineto{\pgfqpoint{0.968669in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{0.970140in}{0.750978in}}%
\pgfpathlineto{\pgfqpoint{0.978905in}{0.754598in}}%
\pgfpathlineto{\pgfqpoint{0.980893in}{0.756409in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.984676in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{0.986207in}{0.765461in}}%
\pgfpathlineto{\pgfqpoint{0.990984in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{0.991397in}{0.770892in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.996562in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{0.998495in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{1.001047in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{1.006316in}{0.784470in}}%
\pgfpathlineto{\pgfqpoint{1.009570in}{0.786280in}}%
\pgfpathlineto{\pgfqpoint{1.009682in}{0.787185in}}%
\pgfpathlineto{\pgfqpoint{1.011787in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{1.016456in}{0.798048in}}%
\pgfpathlineto{\pgfqpoint{1.019613in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{1.021512in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{1.030013in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{1.031323in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{1.031492in}{0.816151in}}%
\pgfpathlineto{\pgfqpoint{1.034144in}{0.817962in}}%
\pgfpathlineto{\pgfqpoint{1.035803in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{1.039672in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{1.044867in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{1.050982in}{0.866842in}}%
\pgfpathlineto{\pgfqpoint{1.053604in}{0.874083in}}%
\pgfpathlineto{\pgfqpoint{1.054558in}{0.875894in}}%
\pgfpathlineto{\pgfqpoint{1.055862in}{0.878609in}}%
\pgfpathlineto{\pgfqpoint{1.057860in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{1.058755in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{1.063279in}{0.908481in}}%
\pgfpathlineto{\pgfqpoint{1.065563in}{0.922964in}}%
\pgfpathlineto{\pgfqpoint{1.070963in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{0.999905in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{1.091100in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{1.095917in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{1.097876in}{1.027965in}}%
\pgfpathlineto{\pgfqpoint{1.100640in}{1.033397in}}%
\pgfpathlineto{\pgfqpoint{1.101463in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{1.107131in}{1.037922in}}%
\pgfpathlineto{\pgfqpoint{1.109751in}{1.040638in}}%
\pgfpathlineto{\pgfqpoint{1.112528in}{1.041543in}}%
\pgfpathlineto{\pgfqpoint{1.120745in}{1.043354in}}%
\pgfpathlineto{\pgfqpoint{1.122676in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{1.135445in}{1.075940in}}%
\pgfpathlineto{\pgfqpoint{1.138600in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{1.139304in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{1.140814in}{1.083182in}}%
\pgfpathlineto{\pgfqpoint{1.143503in}{1.088613in}}%
\pgfpathlineto{\pgfqpoint{1.148050in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{1.149121in}{1.100380in}}%
\pgfpathlineto{\pgfqpoint{1.151370in}{1.102191in}}%
\pgfpathlineto{\pgfqpoint{1.152615in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{1.154255in}{1.107622in}}%
\pgfpathlineto{\pgfqpoint{1.155894in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{1.159333in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{1.162183in}{1.116674in}}%
\pgfpathlineto{\pgfqpoint{1.166672in}{1.121200in}}%
\pgfpathlineto{\pgfqpoint{1.168202in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.169303in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{1.171893in}{1.129347in}}%
\pgfpathlineto{\pgfqpoint{1.173082in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{1.176656in}{1.138398in}}%
\pgfpathlineto{\pgfqpoint{1.177306in}{1.143830in}}%
\pgfpathlineto{\pgfqpoint{1.178523in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.184633in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{1.187607in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{1.188869in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{1.191769in}{1.167364in}}%
\pgfpathlineto{\pgfqpoint{1.193351in}{1.169175in}}%
\pgfpathlineto{\pgfqpoint{1.198036in}{1.170985in}}%
\pgfpathlineto{\pgfqpoint{1.198148in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{1.202788in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{1.207535in}{1.178227in}}%
\pgfpathlineto{\pgfqpoint{1.210223in}{1.183658in}}%
\pgfpathlineto{\pgfqpoint{1.217812in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{1.220109in}{1.190899in}}%
\pgfpathlineto{\pgfqpoint{1.223358in}{1.195425in}}%
\pgfpathlineto{\pgfqpoint{1.262590in}{1.202667in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{1.266632in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{1.268716in}{1.221676in}}%
\pgfpathlineto{\pgfqpoint{1.271468in}{1.227107in}}%
\pgfpathlineto{\pgfqpoint{1.271668in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{1.273760in}{1.229822in}}%
\pgfpathlineto{\pgfqpoint{1.274370in}{1.231633in}}%
\pgfpathlineto{\pgfqpoint{1.276979in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{1.279218in}{1.238874in}}%
\pgfpathlineto{\pgfqpoint{1.284122in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{1.290703in}{1.247021in}}%
\pgfpathlineto{\pgfqpoint{1.299261in}{1.248831in}}%
\pgfpathlineto{\pgfqpoint{1.304605in}{1.250642in}}%
\pgfpathlineto{\pgfqpoint{1.304943in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{1.308746in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{1.309664in}{1.255168in}}%
\pgfpathlineto{\pgfqpoint{1.314757in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{1.318762in}{1.262409in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.266935in}}%
\pgfpathlineto{\pgfqpoint{1.324946in}{1.271461in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{1.276892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sim_result/JWT_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.822173in}{1.181472in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.822173in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.822173in}{1.181472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.181472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030897in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570009in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109120in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650897in,y=0.117309in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont JWT(s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030897in}{0.371704in}}{\pgfqpoint{1.240000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.371704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270897in}{0.371704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368120in, y=0.331936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030897in}{0.371704in}}{\pgfqpoint{1.240000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030897in}{0.756704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.756704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270897in}{0.756704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368120in, y=0.716936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030897in}{0.371704in}}{\pgfqpoint{1.240000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030897in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{1.141704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270897in}{1.141704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368120in, y=1.101936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707855in,y=0.756704in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Portion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030897in}{0.371704in}}{\pgfqpoint{1.240000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.030897in}{0.371704in}}{\pgfqpoint{1.270897in}{1.139032in}}{%
\pgfpathmoveto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{1.139032in}}%
\pgfpathlineto{\pgfqpoint{0.055697in}{0.638914in}}%
\pgfpathlineto{\pgfqpoint{0.080497in}{0.600645in}}%
\pgfpathlineto{\pgfqpoint{0.105297in}{0.577622in}}%
\pgfpathlineto{\pgfqpoint{0.130097in}{0.569921in}}%
\pgfpathlineto{\pgfqpoint{0.154897in}{0.569997in}}%
\pgfpathlineto{\pgfqpoint{0.179697in}{0.562374in}}%
\pgfpathlineto{\pgfqpoint{0.204497in}{0.554673in}}%
\pgfpathlineto{\pgfqpoint{0.229297in}{0.554750in}}%
\pgfpathlineto{\pgfqpoint{0.254097in}{0.547050in}}%
\pgfpathlineto{\pgfqpoint{0.278897in}{0.547127in}}%
\pgfpathlineto{\pgfqpoint{0.303697in}{0.539427in}}%
\pgfpathlineto{\pgfqpoint{0.328497in}{0.539427in}}%
\pgfpathlineto{\pgfqpoint{0.353297in}{0.539427in}}%
\pgfpathlineto{\pgfqpoint{0.378097in}{0.539427in}}%
\pgfpathlineto{\pgfqpoint{0.402897in}{0.539427in}}%
\pgfpathlineto{\pgfqpoint{0.427697in}{0.539426in}}%
\pgfpathlineto{\pgfqpoint{0.452497in}{0.539501in}}%
\pgfpathlineto{\pgfqpoint{0.477297in}{0.531955in}}%
\pgfpathlineto{\pgfqpoint{0.502097in}{0.516554in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.516631in}}%
\pgfpathlineto{\pgfqpoint{0.551697in}{0.508931in}}%
\pgfpathlineto{\pgfqpoint{0.576497in}{0.508931in}}%
\pgfpathlineto{\pgfqpoint{0.601297in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{0.626097in}{0.501308in}}%
\pgfpathlineto{\pgfqpoint{0.650897in}{0.501308in}}%
\pgfpathlineto{\pgfqpoint{0.675697in}{0.501308in}}%
\pgfpathlineto{\pgfqpoint{0.700497in}{0.501308in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{0.501308in}}%
\pgfpathlineto{\pgfqpoint{0.750097in}{0.501307in}}%
\pgfpathlineto{\pgfqpoint{0.774897in}{0.501384in}}%
\pgfpathlineto{\pgfqpoint{0.799697in}{0.493684in}}%
\pgfpathlineto{\pgfqpoint{0.824497in}{0.493683in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.493759in}}%
\pgfpathlineto{\pgfqpoint{0.874097in}{0.486136in}}%
\pgfpathlineto{\pgfqpoint{0.898897in}{0.478511in}}%
\pgfpathlineto{\pgfqpoint{0.923697in}{0.470965in}}%
\pgfpathlineto{\pgfqpoint{0.948497in}{0.455564in}}%
\pgfpathlineto{\pgfqpoint{0.973297in}{0.455640in}}%
\pgfpathlineto{\pgfqpoint{0.998097in}{0.448092in}}%
\pgfpathlineto{\pgfqpoint{1.022897in}{0.432922in}}%
\pgfpathlineto{\pgfqpoint{1.047697in}{0.409899in}}%
\pgfpathlineto{\pgfqpoint{1.072497in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{1.097297in}{0.402351in}}%
\pgfpathlineto{\pgfqpoint{1.122097in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.171697in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.196497in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.221297in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.246097in}{0.387027in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.379404in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.246097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.221297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.196497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.171697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.122097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.097297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.072497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.047697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.022897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.998097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.973297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.948497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.923697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.898897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.874097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.824497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.799697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.774897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.750097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.700497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.675697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.650897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.626097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.601297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.576497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.502097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.477297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.452497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.427697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.402897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.378097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.353297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.328497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.303697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.278897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.254097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.229297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.204497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.179697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.154897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.130097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.105297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.080497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.055697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030897in}{0.371704in}}{\pgfqpoint{1.240000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.030897in}{0.371704in}}{\pgfqpoint{1.270897in}{1.139186in}}{%
\pgfpathmoveto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{1.139186in}}%
\pgfpathlineto{\pgfqpoint{0.055697in}{0.623437in}}%
\pgfpathlineto{\pgfqpoint{0.080497in}{0.608421in}}%
\pgfpathlineto{\pgfqpoint{0.105297in}{0.569995in}}%
\pgfpathlineto{\pgfqpoint{0.130097in}{0.562601in}}%
\pgfpathlineto{\pgfqpoint{0.154897in}{0.531954in}}%
\pgfpathlineto{\pgfqpoint{0.179697in}{0.516706in}}%
\pgfpathlineto{\pgfqpoint{0.204497in}{0.501459in}}%
\pgfpathlineto{\pgfqpoint{0.229297in}{0.486134in}}%
\pgfpathlineto{\pgfqpoint{0.254097in}{0.478661in}}%
\pgfpathlineto{\pgfqpoint{0.278897in}{0.455946in}}%
\pgfpathlineto{\pgfqpoint{0.303697in}{0.417522in}}%
\pgfpathlineto{\pgfqpoint{0.328497in}{0.409898in}}%
\pgfpathlineto{\pgfqpoint{0.353297in}{0.402274in}}%
\pgfpathlineto{\pgfqpoint{0.378097in}{0.394651in}}%
\pgfpathlineto{\pgfqpoint{0.402897in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.427697in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.452497in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.477297in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.502097in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.551697in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.576497in}{0.387027in}}%
\pgfpathlineto{\pgfqpoint{0.601297in}{0.379404in}}%
\pgfpathlineto{\pgfqpoint{0.626097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.650897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.675697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.700497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.750097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.774897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.799697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.824497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.874097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.898897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.923697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.948497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.973297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.998097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.022897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.047697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.072497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.097297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.122097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.171697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.196497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.221297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.246097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.246097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.221297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.196497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.171697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.122097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.097297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.072497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.047697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.022897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.998097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.973297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.948497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.923697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.898897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.874097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.824497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.799697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.774897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.750097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.700497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.675697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.650897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.626097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.601297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.576497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.502097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.477297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.452497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.427697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.402897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.378097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.353297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.328497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.303697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.278897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.254097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.229297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.204497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.179697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.154897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.130097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.105297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.080497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.055697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030897in}{0.371704in}}{\pgfqpoint{1.240000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.030897in}{0.371704in}}{\pgfqpoint{1.270897in}{1.139566in}}{%
\pgfpathmoveto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{1.139566in}}%
\pgfpathlineto{\pgfqpoint{0.055697in}{0.585473in}}%
\pgfpathlineto{\pgfqpoint{0.080497in}{0.554826in}}%
\pgfpathlineto{\pgfqpoint{0.105297in}{0.539500in}}%
\pgfpathlineto{\pgfqpoint{0.130097in}{0.532030in}}%
\pgfpathlineto{\pgfqpoint{0.154897in}{0.509082in}}%
\pgfpathlineto{\pgfqpoint{0.179697in}{0.493913in}}%
\pgfpathlineto{\pgfqpoint{0.204497in}{0.470812in}}%
\pgfpathlineto{\pgfqpoint{0.229297in}{0.470887in}}%
\pgfpathlineto{\pgfqpoint{0.254097in}{0.463338in}}%
\pgfpathlineto{\pgfqpoint{0.278897in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{0.303697in}{0.409899in}}%
\pgfpathlineto{\pgfqpoint{0.328497in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.353297in}{0.402351in}}%
\pgfpathlineto{\pgfqpoint{0.378097in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.402897in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.427697in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.452497in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.477297in}{0.386950in}}%
\pgfpathlineto{\pgfqpoint{0.502097in}{0.387104in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.576497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.601297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.626097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.650897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.675697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.700497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.750097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.774897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.799697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.824497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.874097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.898897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.923697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.948497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.973297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.998097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.022897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.047697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.072497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.097297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.122097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.171697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.196497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.221297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.246097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.246097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.221297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.196497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.171697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.122097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.097297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.072497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.047697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.022897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.998097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.973297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.948497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.923697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.898897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.874097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.824497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.799697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.774897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.750097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.700497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.675697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.650897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.626097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.601297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.576497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.502097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.477297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.452497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.427697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.402897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.378097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.353297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.328497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.303697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.278897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.254097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.229297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.204497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.179697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.154897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.130097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.105297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.080497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.055697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030897in}{0.371704in}}{\pgfqpoint{1.240000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.030897in}{0.371704in}}{\pgfqpoint{1.270897in}{1.139641in}}{%
\pgfpathmoveto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{1.139641in}}%
\pgfpathlineto{\pgfqpoint{0.055697in}{0.578002in}}%
\pgfpathlineto{\pgfqpoint{0.080497in}{0.531878in}}%
\pgfpathlineto{\pgfqpoint{0.105297in}{0.524254in}}%
\pgfpathlineto{\pgfqpoint{0.130097in}{0.516706in}}%
\pgfpathlineto{\pgfqpoint{0.154897in}{0.501459in}}%
\pgfpathlineto{\pgfqpoint{0.179697in}{0.486213in}}%
\pgfpathlineto{\pgfqpoint{0.204497in}{0.470810in}}%
\pgfpathlineto{\pgfqpoint{0.229297in}{0.471039in}}%
\pgfpathlineto{\pgfqpoint{0.254097in}{0.448169in}}%
\pgfpathlineto{\pgfqpoint{0.278897in}{0.425222in}}%
\pgfpathlineto{\pgfqpoint{0.303697in}{0.409898in}}%
\pgfpathlineto{\pgfqpoint{0.328497in}{0.402274in}}%
\pgfpathlineto{\pgfqpoint{0.353297in}{0.394651in}}%
\pgfpathlineto{\pgfqpoint{0.378097in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.402897in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.427697in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.452497in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{0.477297in}{0.387027in}}%
\pgfpathlineto{\pgfqpoint{0.502097in}{0.379404in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.576497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.601297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.626097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.650897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.675697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.700497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.750097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.774897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.799697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.824497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.874097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.898897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.923697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.948497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.973297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.998097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.022897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.047697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.072497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.097297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.122097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.171697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.196497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.221297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.246097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.246097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.221297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.196497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.171697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.122097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.097297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.072497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.047697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.022897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.998097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.973297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.948497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.923697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.898897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.874097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.824497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.799697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.774897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.750097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.700497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.675697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.650897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.626097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.601297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.576497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.502097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.477297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.452497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.427697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.402897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.378097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.353297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.328497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.303697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.278897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.254097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.229297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.204497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.179697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.154897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.130097in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.105297in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.080497in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.055697in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030897in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{0.371704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sim_result/JWT_rapid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.516660in}{0.916660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.916660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.916660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.916660in}}%
\pgfpathlineto{\pgfqpoint{0.282606in}{0.916660in}}%
\pgfpathlineto{\pgfqpoint{0.282606in}{0.061849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.061849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123589in, y=0.022081in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.439857in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.439857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.400090in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.817866in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.817866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.778098in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.137450in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.137450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.213052in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.213052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.288654in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.288654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.364256in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.364256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.515459in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.515459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.591061in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.591061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.666663in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.666663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.742264in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.742264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.893468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338700in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.350032in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.361364in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.372696in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.384028in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.395360in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.406692in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.418024in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.429356in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.440688in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.452020in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.463352in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.474684in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.486016in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.497348in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.508680in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.520012in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.531344in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.542676in}{0.146437in}}%
\pgfpathlineto{\pgfqpoint{0.554008in}{0.150051in}}%
\pgfpathlineto{\pgfqpoint{0.565340in}{0.384142in}}%
\pgfpathlineto{\pgfqpoint{0.576672in}{0.459589in}}%
\pgfpathlineto{\pgfqpoint{0.588003in}{0.294083in}}%
\pgfpathlineto{\pgfqpoint{0.599335in}{0.267064in}}%
\pgfpathlineto{\pgfqpoint{0.610667in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.621999in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.633331in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.644663in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.655995in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.667327in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.678659in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.689991in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.701323in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.712655in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.723987in}{0.085956in}}%
\pgfpathlineto{\pgfqpoint{0.735319in}{0.079726in}}%
\pgfpathlineto{\pgfqpoint{0.746651in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.757983in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.769315in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.803311in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.814643in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.825975in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.837307in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.848639in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.859971in}{0.122538in}}%
\pgfpathlineto{\pgfqpoint{0.871303in}{0.112437in}}%
\pgfpathlineto{\pgfqpoint{0.882635in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.893967in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.916631in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.939295in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.950627in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.961959in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.973291in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.984623in}{0.645512in}}%
\pgfpathlineto{\pgfqpoint{0.995955in}{0.324528in}}%
\pgfpathlineto{\pgfqpoint{1.007287in}{0.244608in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.332893in}}%
\pgfpathlineto{\pgfqpoint{1.029951in}{0.529867in}}%
\pgfpathlineto{\pgfqpoint{1.041283in}{0.482233in}}%
\pgfpathlineto{\pgfqpoint{1.052615in}{0.415414in}}%
\pgfpathlineto{\pgfqpoint{1.063947in}{0.492820in}}%
\pgfpathlineto{\pgfqpoint{1.075279in}{0.468454in}}%
\pgfpathlineto{\pgfqpoint{1.086611in}{0.445873in}}%
\pgfpathlineto{\pgfqpoint{1.097943in}{0.609801in}}%
\pgfpathlineto{\pgfqpoint{1.109275in}{0.906412in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{0.443713in}}%
\pgfpathlineto{\pgfqpoint{1.131939in}{0.878552in}}%
\pgfpathlineto{\pgfqpoint{1.143271in}{0.284530in}}%
\pgfpathlineto{\pgfqpoint{1.154603in}{0.203095in}}%
\pgfpathlineto{\pgfqpoint{1.165935in}{0.077487in}}%
\pgfpathlineto{\pgfqpoint{1.177267in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.188599in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.199931in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.211263in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.222595in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.233927in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.267923in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.279255in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.290587in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.301919in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.313251in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.324583in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.335915in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.347247in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.358579in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.369911in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.381243in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.392575in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.403907in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.415239in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.426571in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.437903in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.449235in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.460567in}{0.061849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.282606in}{0.061849in}}{\pgfqpoint{1.234054in}{0.854811in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338700in}{0.061904in}}%
\pgfpathlineto{\pgfqpoint{0.350032in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.361364in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.372696in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.384028in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.395360in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.406692in}{0.062357in}}%
\pgfpathlineto{\pgfqpoint{0.418024in}{0.062111in}}%
\pgfpathlineto{\pgfqpoint{0.429356in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.440688in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.452020in}{0.062862in}}%
\pgfpathlineto{\pgfqpoint{0.463352in}{0.062656in}}%
\pgfpathlineto{\pgfqpoint{0.474684in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.486016in}{0.063005in}}%
\pgfpathlineto{\pgfqpoint{0.497348in}{0.063365in}}%
\pgfpathlineto{\pgfqpoint{0.508680in}{0.063216in}}%
\pgfpathlineto{\pgfqpoint{0.520012in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.531344in}{0.062227in}}%
\pgfpathlineto{\pgfqpoint{0.542676in}{0.145494in}}%
\pgfpathlineto{\pgfqpoint{0.554008in}{0.189437in}}%
\pgfpathlineto{\pgfqpoint{0.565340in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{0.576672in}{0.502904in}}%
\pgfpathlineto{\pgfqpoint{0.588003in}{0.346887in}}%
\pgfpathlineto{\pgfqpoint{0.599335in}{0.300190in}}%
\pgfpathlineto{\pgfqpoint{0.610667in}{0.276805in}}%
\pgfpathlineto{\pgfqpoint{0.621999in}{0.261511in}}%
\pgfpathlineto{\pgfqpoint{0.633331in}{0.189504in}}%
\pgfpathlineto{\pgfqpoint{0.644663in}{0.062214in}}%
\pgfpathlineto{\pgfqpoint{0.655995in}{0.063172in}}%
\pgfpathlineto{\pgfqpoint{0.667327in}{0.062295in}}%
\pgfpathlineto{\pgfqpoint{0.678659in}{0.062494in}}%
\pgfpathlineto{\pgfqpoint{0.689991in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.701323in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.712655in}{0.062219in}}%
\pgfpathlineto{\pgfqpoint{0.723987in}{0.092781in}}%
\pgfpathlineto{\pgfqpoint{0.735319in}{0.146600in}}%
\pgfpathlineto{\pgfqpoint{0.746651in}{0.062126in}}%
\pgfpathlineto{\pgfqpoint{0.757983in}{0.062025in}}%
\pgfpathlineto{\pgfqpoint{0.769315in}{0.063039in}}%
\pgfpathlineto{\pgfqpoint{0.780647in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{0.061859in}}%
\pgfpathlineto{\pgfqpoint{0.803311in}{0.062134in}}%
\pgfpathlineto{\pgfqpoint{0.814643in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.825975in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.837307in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.848639in}{0.062215in}}%
\pgfpathlineto{\pgfqpoint{0.859971in}{0.128565in}}%
\pgfpathlineto{\pgfqpoint{0.871303in}{0.113783in}}%
\pgfpathlineto{\pgfqpoint{0.882635in}{0.063555in}}%
\pgfpathlineto{\pgfqpoint{0.893967in}{0.061894in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.916631in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.939295in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.950627in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.961959in}{0.061980in}}%
\pgfpathlineto{\pgfqpoint{0.973291in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{0.984623in}{0.666373in}}%
\pgfpathlineto{\pgfqpoint{0.995955in}{0.345389in}}%
\pgfpathlineto{\pgfqpoint{1.007287in}{0.265488in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.355278in}}%
\pgfpathlineto{\pgfqpoint{1.029951in}{0.553534in}}%
\pgfpathlineto{\pgfqpoint{1.041283in}{0.505919in}}%
\pgfpathlineto{\pgfqpoint{1.052615in}{0.439118in}}%
\pgfpathlineto{\pgfqpoint{1.063947in}{0.519976in}}%
\pgfpathlineto{\pgfqpoint{1.075279in}{0.507333in}}%
\pgfpathlineto{\pgfqpoint{1.086611in}{0.474059in}}%
\pgfpathlineto{\pgfqpoint{1.097943in}{0.649928in}}%
\pgfpathlineto{\pgfqpoint{1.109275in}{0.916660in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{0.453980in}}%
\pgfpathlineto{\pgfqpoint{1.131939in}{0.891160in}}%
\pgfpathlineto{\pgfqpoint{1.143271in}{0.297138in}}%
\pgfpathlineto{\pgfqpoint{1.154603in}{0.215722in}}%
\pgfpathlineto{\pgfqpoint{1.165935in}{0.067813in}}%
\pgfpathlineto{\pgfqpoint{1.177267in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.188599in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.199931in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.211263in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.222595in}{0.062873in}}%
\pgfpathlineto{\pgfqpoint{1.233927in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.267923in}{0.062421in}}%
\pgfpathlineto{\pgfqpoint{1.279255in}{0.062086in}}%
\pgfpathlineto{\pgfqpoint{1.290587in}{0.062059in}}%
\pgfpathlineto{\pgfqpoint{1.301919in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.313251in}{0.063213in}}%
\pgfpathlineto{\pgfqpoint{1.324583in}{0.063426in}}%
\pgfpathlineto{\pgfqpoint{1.335915in}{0.063172in}}%
\pgfpathlineto{\pgfqpoint{1.347247in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.358579in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.369911in}{0.062557in}}%
\pgfpathlineto{\pgfqpoint{1.381243in}{0.062760in}}%
\pgfpathlineto{\pgfqpoint{1.392575in}{0.062023in}}%
\pgfpathlineto{\pgfqpoint{1.403907in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.415239in}{0.061997in}}%
\pgfpathlineto{\pgfqpoint{1.426571in}{0.062295in}}%
\pgfpathlineto{\pgfqpoint{1.437903in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.449235in}{0.061856in}}%
\pgfpathlineto{\pgfqpoint{1.460567in}{0.062160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282606in}{0.061849in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{0.061849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sim_result/Performance_120.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.886196in}{1.356497in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.356497in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.356497in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.356497in}}%
\pgfpathlineto{\pgfqpoint{0.406196in}{1.356497in}}%
\pgfpathlineto{\pgfqpoint{0.406196in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781080in,y=0.104275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont JRT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357824in,y=0.104275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont JWT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934568in,y=0.104275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont JCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511312in,y=0.104275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Stability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.201497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247179in, y=0.161729in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.435088in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.435088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.061795in, y=0.395320in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.668679in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.668679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.628911in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.902270in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.902270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.862502in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.135861in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.135861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.096093in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.248215in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.248215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.294934in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.294934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.341652in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.341652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.388370in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.388370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.481806in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.481806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.528524in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.528524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.575243in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.575243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.621961in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.621961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.715397in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.715397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.762115in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.762115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.808833in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.808833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.855552in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.855552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.948988in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.948988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.995706in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.995706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.042424in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.042424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.089142in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.089142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.182579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.229297in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.229297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.276015in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.276015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.322733in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.322733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550382in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.627281in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.627281in}{0.379313in}}%
\pgfpathlineto{\pgfqpoint{0.550382in}{0.379313in}}%
\pgfpathlineto{\pgfqpoint{0.550382in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127126in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.204025in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.204025in}{0.268015in}}%
\pgfpathlineto{\pgfqpoint{1.127126in}{0.268015in}}%
\pgfpathlineto{\pgfqpoint{1.127126in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703870in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.780769in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.780769in}{0.445831in}}%
\pgfpathlineto{\pgfqpoint{1.703870in}{0.445831in}}%
\pgfpathlineto{\pgfqpoint{1.703870in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280614in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.357514in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.357514in}{0.239981in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{0.239981in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627281in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.704180in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.704180in}{0.379313in}}%
\pgfpathlineto{\pgfqpoint{0.627281in}{0.379313in}}%
\pgfpathlineto{\pgfqpoint{0.627281in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204025in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.280925in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.280925in}{0.282997in}}%
\pgfpathlineto{\pgfqpoint{1.204025in}{0.282997in}}%
\pgfpathlineto{\pgfqpoint{1.204025in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780769in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.857669in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.857669in}{0.460812in}}%
\pgfpathlineto{\pgfqpoint{1.780769in}{0.460812in}}%
\pgfpathlineto{\pgfqpoint{1.780769in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357514in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.434413in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.434413in}{0.249655in}}%
\pgfpathlineto{\pgfqpoint{2.357514in}{0.249655in}}%
\pgfpathlineto{\pgfqpoint{2.357514in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704180in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.781080in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.781080in}{0.379313in}}%
\pgfpathlineto{\pgfqpoint{0.704180in}{0.379313in}}%
\pgfpathlineto{\pgfqpoint{0.704180in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280925in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.357824in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.357824in}{0.259749in}}%
\pgfpathlineto{\pgfqpoint{1.280925in}{0.259749in}}%
\pgfpathlineto{\pgfqpoint{1.280925in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857669in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.934568in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.934568in}{0.437565in}}%
\pgfpathlineto{\pgfqpoint{1.857669in}{0.437565in}}%
\pgfpathlineto{\pgfqpoint{1.857669in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434413in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.511312in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.511312in}{0.235920in}}%
\pgfpathlineto{\pgfqpoint{2.434413in}{0.235920in}}%
\pgfpathlineto{\pgfqpoint{2.434413in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781080in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.384963in}}%
\pgfpathlineto{\pgfqpoint{0.781080in}{0.384963in}}%
\pgfpathlineto{\pgfqpoint{0.781080in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357824in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.434723in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.434723in}{0.309021in}}%
\pgfpathlineto{\pgfqpoint{1.357824in}{0.309021in}}%
\pgfpathlineto{\pgfqpoint{1.357824in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934568in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.011467in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.011467in}{0.492487in}}%
\pgfpathlineto{\pgfqpoint{1.934568in}{0.492487in}}%
\pgfpathlineto{\pgfqpoint{1.934568in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511312in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.588211in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.588211in}{0.268545in}}%
\pgfpathlineto{\pgfqpoint{2.511312in}{0.268545in}}%
\pgfpathlineto{\pgfqpoint{2.511312in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857979in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.934878in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.934878in}{0.392436in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.392436in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434723in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{0.342508in}}%
\pgfpathlineto{\pgfqpoint{1.434723in}{0.342508in}}%
\pgfpathlineto{\pgfqpoint{1.434723in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011467in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.088366in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.088366in}{0.533447in}}%
\pgfpathlineto{\pgfqpoint{2.011467in}{0.533447in}}%
\pgfpathlineto{\pgfqpoint{2.011467in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588211in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.665111in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.665111in}{0.290711in}}%
\pgfpathlineto{\pgfqpoint{2.588211in}{0.290711in}}%
\pgfpathlineto{\pgfqpoint{2.588211in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934878in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.011777in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.011777in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{0.934878in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{0.934878in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511622in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.588521in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.588521in}{1.085238in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{1.085238in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088366in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.165266in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.165266in}{1.301497in}}%
\pgfpathlineto{\pgfqpoint{2.088366in}{1.301497in}}%
\pgfpathlineto{\pgfqpoint{2.088366in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665111in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.742010in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.742010in}{0.573056in}}%
\pgfpathlineto{\pgfqpoint{2.665111in}{0.573056in}}%
\pgfpathlineto{\pgfqpoint{2.665111in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.201497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sim_result/Performance_15.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.886196in}{1.356497in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.356497in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.356497in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.356497in}}%
\pgfpathlineto{\pgfqpoint{0.406196in}{1.356497in}}%
\pgfpathlineto{\pgfqpoint{0.406196in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781080in,y=0.104275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont JRT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357824in,y=0.104275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont JWT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934568in,y=0.104275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont JCT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511312in,y=0.104275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Stability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.201497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247179in, y=0.161729in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.451082in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.451082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.061795in, y=0.411314in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.700666in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.700666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.061795in, y=0.660899in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.950251in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.950251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.061795in, y=0.910483in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.199836in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.199836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.160068in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.251414in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.251414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.301331in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.301331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.351248in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.351248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.401165in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.401165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.500999in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.500999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.550916in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.550916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.600833in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.600833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.650750in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.650750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.750583in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.750583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.800500in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.800500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.850417in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.850417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.900334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.000168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.050085in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.050085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.100002in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.100002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.149919in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.149919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.249753in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.249753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.299669in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.299669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{1.349586in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{1.349586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550382in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.627281in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.627281in}{0.581479in}}%
\pgfpathlineto{\pgfqpoint{0.550382in}{0.581479in}}%
\pgfpathlineto{\pgfqpoint{0.550382in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127126in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.204025in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.204025in}{0.387314in}}%
\pgfpathlineto{\pgfqpoint{1.127126in}{0.387314in}}%
\pgfpathlineto{\pgfqpoint{1.127126in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703870in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.780769in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.780769in}{0.767295in}}%
\pgfpathlineto{\pgfqpoint{1.703870in}{0.767295in}}%
\pgfpathlineto{\pgfqpoint{1.703870in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280614in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.357514in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.357514in}{0.297816in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{0.297816in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627281in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.704180in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.704180in}{0.581479in}}%
\pgfpathlineto{\pgfqpoint{0.627281in}{0.581479in}}%
\pgfpathlineto{\pgfqpoint{0.627281in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204025in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.280925in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.280925in}{0.420179in}}%
\pgfpathlineto{\pgfqpoint{1.204025in}{0.420179in}}%
\pgfpathlineto{\pgfqpoint{1.204025in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780769in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.857669in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.857669in}{0.800161in}}%
\pgfpathlineto{\pgfqpoint{1.780769in}{0.800161in}}%
\pgfpathlineto{\pgfqpoint{1.780769in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357514in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.434413in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.434413in}{0.317921in}}%
\pgfpathlineto{\pgfqpoint{2.357514in}{0.317921in}}%
\pgfpathlineto{\pgfqpoint{2.357514in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704180in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.781080in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.781080in}{0.581479in}}%
\pgfpathlineto{\pgfqpoint{0.704180in}{0.581479in}}%
\pgfpathlineto{\pgfqpoint{0.704180in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280925in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.357824in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.357824in}{0.375943in}}%
\pgfpathlineto{\pgfqpoint{1.280925in}{0.375943in}}%
\pgfpathlineto{\pgfqpoint{1.280925in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857669in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.934568in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.934568in}{0.755924in}}%
\pgfpathlineto{\pgfqpoint{1.857669in}{0.755924in}}%
\pgfpathlineto{\pgfqpoint{1.857669in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434413in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.511312in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.511312in}{0.293401in}}%
\pgfpathlineto{\pgfqpoint{2.434413in}{0.293401in}}%
\pgfpathlineto{\pgfqpoint{2.434413in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781080in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.593968in}}%
\pgfpathlineto{\pgfqpoint{0.781080in}{0.593968in}}%
\pgfpathlineto{\pgfqpoint{0.781080in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357824in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.434723in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.434723in}{0.463657in}}%
\pgfpathlineto{\pgfqpoint{1.357824in}{0.463657in}}%
\pgfpathlineto{\pgfqpoint{1.357824in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934568in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.011467in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.011467in}{0.856127in}}%
\pgfpathlineto{\pgfqpoint{1.934568in}{0.856127in}}%
\pgfpathlineto{\pgfqpoint{1.934568in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511312in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.588211in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.588211in}{0.345878in}}%
\pgfpathlineto{\pgfqpoint{2.511312in}{0.345878in}}%
\pgfpathlineto{\pgfqpoint{2.511312in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857979in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.934878in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{0.934878in}{0.608932in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.608932in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434723in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{0.531694in}}%
\pgfpathlineto{\pgfqpoint{1.434723in}{0.531694in}}%
\pgfpathlineto{\pgfqpoint{1.434723in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011467in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.088366in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.088366in}{0.939128in}}%
\pgfpathlineto{\pgfqpoint{2.011467in}{0.939128in}}%
\pgfpathlineto{\pgfqpoint{2.011467in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588211in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.665111in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.665111in}{0.386601in}}%
\pgfpathlineto{\pgfqpoint{2.588211in}{0.386601in}}%
\pgfpathlineto{\pgfqpoint{2.588211in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934878in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.011777in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.011777in}{0.654463in}}%
\pgfpathlineto{\pgfqpoint{0.934878in}{0.654463in}}%
\pgfpathlineto{\pgfqpoint{0.934878in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511622in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.588521in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{1.588521in}{0.848531in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{0.848531in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088366in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.165266in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.165266in}{1.301497in}}%
\pgfpathlineto{\pgfqpoint{2.088366in}{1.301497in}}%
\pgfpathlineto{\pgfqpoint{2.088366in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406196in}{0.201497in}}{\pgfqpoint{2.480000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665111in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.742010in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.742010in}{0.521327in}}%
\pgfpathlineto{\pgfqpoint{2.665111in}{0.521327in}}%
\pgfpathlineto{\pgfqpoint{2.665111in}{0.201497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406196in}{0.201497in}}%
\pgfpathlineto{\pgfqpoint{2.886196in}{0.201497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sim_result/QL_120.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.116660in}{1.316660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454068in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.454068in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.454068in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454068in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143768in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833469in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523170in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 600000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785364in,y=0.117309in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454068in}{0.731946in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.731946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171461in, y=0.692178in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454068in}{1.093998in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.093998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171461in, y=1.054230in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454068in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.442304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454068in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.514714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454068in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.587125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454068in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.659535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454068in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.804356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454068in}{0.876767in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.876767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454068in}{0.949177in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.949177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454068in}{1.021587in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.021587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454068in}{1.166408in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.166408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454068in}{1.238819in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.238819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454068in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.311229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115906in,y=0.844182in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Queue Depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454349in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.307346in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.308583in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.308583in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.309159in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.309623in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.312603in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.313361in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.313652in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327128in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327734in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.328029in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.365696in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.367343in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.367453in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.368110in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.369757in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.370375in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.370794in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.631624in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.646355in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.648508in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.648508in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.648518in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.650443in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.652669in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.661483in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.661483in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.661483in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.661961in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.663267in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.663267in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.664192in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.664192in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.664192in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.664192in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.666901in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.666901in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.666901in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.684743in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.686343in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.686343in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.688127in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.688127in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.688312in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.692179in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.692179in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.694541in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.694541in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.697598in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.697598in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.698167in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.699263in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.699263in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.700307in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.701972in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.701047in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.701972in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.701972in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.702831in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.703756in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.703756in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.703756in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.704681in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.704681in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.705541in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.707391in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.707391in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.710100in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.710100in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.711884in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.714228in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.714228in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.714533in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.716937in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.716937in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.716937in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.717242in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.718722in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.719647in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.719647in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.721651in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.728294in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.728294in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.728294in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.728863in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.730230in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.730230in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.731003in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.732939in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.732939in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.733712in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.735648in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.735648in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.736421in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.740719in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.740719in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.746137in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.746137in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.746137in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.747921in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.748072in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.749194in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.749770in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.762740in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.763358in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.767141in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.769850in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.769883in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.770501in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.770868in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.771486in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.771486in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.772560in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.772560in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.773577in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.774195in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.774195in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.775269in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.775269in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.775361in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{1.780687in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.565402in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.785908in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.786105in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.787890in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.787890in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.788815in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.790946in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.790946in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.793307in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.793971in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.796332in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.796332in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.798030in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.798030in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.798693in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.799290in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.799290in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.799290in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.800391in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.800391in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.801227in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.801227in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.801598in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.801598in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.802262in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.803936in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.804307in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.804971in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.806645in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.806645in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.807680in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.809354in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.809354in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.810389in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.811716in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.812174in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.812435in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.813099in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.813197in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.815808in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.815808in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.815808in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.817592in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.817592in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.817592in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.819376in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.819376in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.819376in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.819376in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.820876in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.823513in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.827867in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.827867in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.832079in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.832079in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.833169in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.834015in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.836141in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.836141in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.840405in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.843123in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.843123in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.843123in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.843991in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.845401in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.847337in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.847337in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.849272in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.849272in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.851208in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.851549in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.853485in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.853485in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.853485in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.853826in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.856194in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.857698in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.857698in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.859975in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.859975in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.859975in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.860407in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.861910in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.862684in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.864187in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.864187in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.864187in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.864468in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.865972in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.865972in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.865972in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.869941in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.870405in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.870958in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.870958in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.872732in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.875146in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.875146in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.877855in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.877855in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.877855in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.899345in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{1.899345in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{1.900629in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{1.900629in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.901129in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.904198in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.904198in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.904198in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.904198in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.909036in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.909036in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.912906in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.912906in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.912906in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.914630in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.922303in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.923862in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.923862in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.925797in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{1.925797in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.925797in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.927733in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.927733in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.928506in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.932378in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.932401in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.933279in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.933492in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.934678in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.935063in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.935556in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.935556in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.936614in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.936614in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.937016in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.937016in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.937834in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.939294in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.939294in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.941169in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.941169in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.941169in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.941571in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.941571in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.943105in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.943105in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.943105in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.945382in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.945382in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.945382in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.945814in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.947659in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.947659in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.948508in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.949937in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.950021in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.950232in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.950785in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.951121in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.952214in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.952905in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.954022in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{1.954491in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{1.954491in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.954659in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.955007in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.955340in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{1.955340in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.955476in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.956769in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{1.956769in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.956853in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.957701in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.958553in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.959562in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.960326in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.960326in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.960326in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.961407in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.961755in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.961755in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.962604in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.962688in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.963035in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.963035in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.964032in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.964284in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.965313in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.966309in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.967674in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.968587in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.968587in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.968587in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.968942in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.971175in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.971175in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.971713in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.973141in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.973141in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.973990in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.975419in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.975850in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.976267in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.976267in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.977696in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.977696in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.978544in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.980329in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.980741in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.980741in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.981254in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.983237in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.984410in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.984613in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.984613in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.985066in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.986549in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.986549in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.987119in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.987322in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.989396in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.989396in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.991242in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.991286in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.991674in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.993381in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.993563in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.993995in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.994383in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.995499in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.995499in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.995499in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.996421in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.133456in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.135858in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.453481in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.455416in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.455416in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.456030in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.469987in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.477447in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.482575in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.482575in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{2.483426in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{2.486445in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.486445in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.489468in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.490164in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.490164in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.491496in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.491496in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.492249in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.492249in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.493431in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.493431in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.494526in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.495792in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.495792in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.496888in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{2.498501in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.498501in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.498672in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{2.499003in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{2.500347in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.500863in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{2.501033in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{2.502708in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{2.502708in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.502708in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.503572in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{2.503797in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.503920in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{2.503966in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{2.504713in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.505417in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{2.505417in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.505417in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{2.506675in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{2.506675in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.506675in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.507141in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.511870in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.515030in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{2.517739in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.523074in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.525283in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.527644in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.527644in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.533904in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.538036in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.538036in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.544756in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{2.544756in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.544756in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.547481in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{2.547481in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.548480in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.550101in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{2.550553in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{2.550553in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.552914in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{2.553549in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.554638in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.554823in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.555334in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.555334in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.559894in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.559894in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.562171in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.562603in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.562999in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.566052in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.566231in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.568172in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.568940in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.570881in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.571649in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.573440in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.574359in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.576149in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.577068in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.578858in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.579777in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.580733in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.581567in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.583351in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.583351in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.583351in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.585136in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.586146in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.586920in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.588185in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.588704in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.589969in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.590488in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.826194in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.826194in}{0.369893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454349in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.307346in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.308583in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.308583in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.309159in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.309623in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.312603in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.313361in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.313652in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327128in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327734in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.328029in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.365696in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.367343in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.367453in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.368110in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.369757in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.370375in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.370794in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.631624in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.646355in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.648508in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.648508in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.648518in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.650443in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.652669in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.661483in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.661483in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.661483in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.661961in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.663267in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.663267in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.664192in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.664192in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.664192in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.664192in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.666901in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.666901in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.666901in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.684743in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.686343in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.686343in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.688127in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.688127in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.688312in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.692179in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.692179in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.694541in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.694541in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.697598in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.697598in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.698167in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.699263in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.699263in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.700307in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.701972in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.701047in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.701972in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.701972in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.702831in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.703756in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.703756in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.703756in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.704681in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.704681in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.705541in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.707391in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.707391in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.710100in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.710100in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.711884in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.714228in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.714228in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.714533in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.716937in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.716937in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.716937in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.717242in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.718722in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.719647in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.719647in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.721651in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.728294in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.728294in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.728294in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.728863in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.730230in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.730230in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.731003in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.732939in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.732939in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.733712in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.735648in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.735648in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.736421in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.740719in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.740719in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.746137in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.746137in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.746137in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.747921in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.748072in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.749194in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.749770in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.762740in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.763358in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.767141in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.769850in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.769883in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.770501in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.770868in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.771486in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.771486in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.772560in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.772560in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.773577in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.774195in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.774195in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.775269in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.775269in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.775361in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{1.780687in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.565402in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.785908in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.786105in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.787890in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.787890in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.788815in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.790946in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.790946in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.793307in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.793971in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.796332in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.796332in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.798030in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.798030in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.798693in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.799290in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.799290in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.799290in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.800391in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.800391in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.801227in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.801227in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.801598in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.801598in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.802262in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.803936in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.804307in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.804971in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.806645in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.806645in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.807680in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.809354in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.809354in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.810389in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.811716in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.812174in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.812435in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.813099in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.813197in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.815808in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.815808in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.815808in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.817592in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.817592in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.817592in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.819376in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.819376in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.819376in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.819376in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.820876in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.823513in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.827867in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.827867in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.832079in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.832079in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.833169in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.834015in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.836141in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.836141in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.840405in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.843123in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.843123in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.843123in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.843991in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.845401in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.847337in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.847337in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.849272in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.849272in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.851208in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.851549in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.853485in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.853485in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.853485in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.853826in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.856194in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.857698in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.857698in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.859975in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.859975in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.859975in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.860407in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.861910in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.862684in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.864187in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.864187in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.864187in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.864468in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.865972in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.865972in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.865972in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.869941in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.870405in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.870958in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.870958in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.872732in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.875146in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.875146in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.877855in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.877855in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.877855in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.899345in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{1.899345in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{1.900629in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{1.900629in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.901129in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.904198in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.904198in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.904198in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.904198in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.909036in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.909036in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.912906in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.912906in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.912906in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.914630in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.922303in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.923862in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.923862in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.925797in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{1.925797in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.925797in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.927733in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.927733in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.928506in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.932378in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.932401in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.933279in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.933492in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.934678in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.935063in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.935556in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.935556in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.936614in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.936614in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.937016in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.937016in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.937834in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.939294in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.939294in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.941169in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.941169in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.941169in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.941571in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.941571in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.943105in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.943105in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.943105in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.945382in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.945382in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.945382in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.945814in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.947659in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.947659in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.948508in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.949937in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.950021in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.950232in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.950785in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.951121in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.952214in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.952905in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.954022in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{1.954491in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{1.954491in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.954659in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.955007in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.955340in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{1.955340in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.955476in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.956769in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{1.956769in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.956853in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.957701in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.958553in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.959562in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.960326in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.960326in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.960326in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.961407in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.961755in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.961755in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.962604in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.962688in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.963035in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.963035in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.964032in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.964284in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.965313in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.966309in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.967674in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.968587in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.968587in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.968587in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.968942in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.971175in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.971175in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.971713in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.973141in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.973141in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.973990in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.975419in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.975850in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.976267in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.976267in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.977696in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.977696in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.978544in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.980329in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.980741in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.980741in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.981254in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.983237in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.984410in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.984613in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.984613in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.985066in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.986549in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.986549in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.987119in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.987322in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.989396in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.989396in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.991242in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.991286in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.991674in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.993381in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.993563in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.993995in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.994383in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.995499in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.995499in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.995499in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.996421in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.133456in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.135858in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.453481in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.455416in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.455416in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.456030in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.469987in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.477447in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.482575in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.482575in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{2.483426in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{2.486445in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.486445in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.489468in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.490164in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.490164in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.491496in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.491496in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.492249in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.492249in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.493431in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.493431in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.494526in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.495792in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.495792in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.496888in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{2.498501in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.498501in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.498672in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{2.499003in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{2.500347in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.500863in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{2.501033in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{2.502708in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{2.502708in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.502708in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.503572in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{2.503797in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.503920in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{2.503966in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{2.504713in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.505417in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{2.505417in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.505417in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{2.506675in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{2.506675in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.506675in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.507141in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.511870in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.515030in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{2.517739in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.523074in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.525283in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.527644in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.527644in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.533904in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.538036in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.538036in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.544756in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{2.544756in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.544756in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.547481in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{2.547481in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.548480in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.550101in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{2.550553in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{2.550553in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.552914in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{2.553549in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.554638in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.554823in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.555334in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.555334in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.559894in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.559894in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.562171in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.562603in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.562999in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.566052in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.566231in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.568172in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.568940in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.570881in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.571649in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.573440in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.574359in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.576149in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.577068in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.578858in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.579777in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.580733in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.581567in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.583351in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.583351in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.583351in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.585136in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.586146in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.586920in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.588185in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.588704in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.589969in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.590488in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.826194in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.826194in}{0.369893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454349in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.307346in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.308583in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.308583in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.309159in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.309623in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327128in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327734in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.328029in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.365696in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.367343in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.367453in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.368110in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.369757in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.370794in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.631734in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.635604in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.641215in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.646355in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.648518in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.648518in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.650749in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.650749in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.650749in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.651597in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.653458in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.653458in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.653458in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.656167in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.656167in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.657952in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.657952in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.681445in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.681445in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.681849in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.683229in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.683633in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.683633in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.684154in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.686798in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.686798in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.688529in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.688529in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.688529in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.690890in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.690890in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.691238in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.691786in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.693022in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.693022in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.693947in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.693947in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.693947in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.698167in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.698167in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.700876in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.700876in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.700876in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.701475in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.703585in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.703585in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.703585in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.709003in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.709003in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.709003in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.711713in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.712141in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.713926in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.714228in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.714422in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.716635in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.716937in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.717131in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.717560in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.718662in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.718662in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.719647in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.719840in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.722580in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.722580in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.722580in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.724295in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.724295in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.725290in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.726145in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.727005in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.727070in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.727999in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.728488in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.728488in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.729714in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.729714in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.729714in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.730708in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.732423in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.733069in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.733069in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.733069in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.735778in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.735778in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.738487in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.738487in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.738487in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.740272in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.740422in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.744912in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.751255in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.751255in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.751255in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.753698in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.753698in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.753698in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.756407in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.756407in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.756407in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.756674in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.756674in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.759383in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.759383in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.760998in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.762092in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.767510in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.767510in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.769294in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.773707in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.773707in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.776416in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.776416in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.785887in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.785887in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.787672in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.787672in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.788654in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.790946in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.792382in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.792382in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.793971in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.793971in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.794568in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.794744in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.797105in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.797105in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.798693in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.798693in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.799290in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.799466in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.800673in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.801250in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.802175in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.802262in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.803130in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.803631in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.804046in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.804884in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.804971in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.805415in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.807200in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.807594in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.807680in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.808125in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.809050in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.809050in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.809464in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.809666in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.810243in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.810389in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.811759in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.811759in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.812027in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.812952in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.813012in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.813543in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.814468in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.814736in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.816252in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.816252in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.823513in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.824233in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.824233in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.826167in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.826223in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.828158in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.828158in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.828877in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.830094in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.830435in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.832371in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.832371in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.835437in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.835437in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.836243in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.838027in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.841138in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.841138in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.841138in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.843074in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.843074in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.843074in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.843773in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.845351in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.845351in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.847629in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.848669in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.852183in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.852183in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.855236in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.855236in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.855236in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.856010in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.856010in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.857946in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.857946in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.858287in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.859207in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.860011in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.860011in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.860011in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.861735in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.867154in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.867154in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.867154in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.869863in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.869863in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.869863in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.871647in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.883590in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.888809in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.888809in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.888809in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.899704in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{1.899704in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{1.899704in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.901982in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.903273in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.903273in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.905208in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.905208in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.905208in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.907143in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.907143in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.907143in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.909079in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.919122in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.919122in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.919122in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.921832in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.921832in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.924541in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.924653in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.925539in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.925539in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.927816in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.928542in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.928951in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.928951in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.931228in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.932030in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.932371in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.933095in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.934517in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.936243in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.937650in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.937651in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.938228in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.938492in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.938520in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.940011in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.940505in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.940859in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.941051in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.942288in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.943220in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.943381in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.944565in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.944565in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.944997in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.945497in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.946927in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.946927in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.947774in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.947852in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.948206in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.948206in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.949059in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.949636in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.950052in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.950915in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.950915in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.951997in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.952345in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.952767in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.954622in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.954690in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.954690in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.955470in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.957831in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.957831in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.958829in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.961538in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.961538in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.961975in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.963007in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.963007in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.964253in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.965285in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.966530in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.966530in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.967562in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.968354in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.968354in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.968807in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.969420in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.970138in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.970138in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.971063in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.971063in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.973260in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.973260in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.974010in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.975298in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.975538in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.976287in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.976719in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.978247in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.978564in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.978564in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{1.979380in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.979380in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.980524in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.980842in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.981017in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.982213in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.982801in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{1.983836in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.984491in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.984491in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{1.984491in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.985510in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.133456in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.135858in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.453481in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.455416in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.455416in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.456030in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.467323in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.467323in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{2.467323in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.469258in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.469987in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.476997in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.476997in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.476997in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.477447in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.478932in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.478932in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.479743in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.480591in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.481635in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.482104in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.482952in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.482952in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.484002in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{2.485363in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.485363in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.485781in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.486706in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.486711in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{2.487495in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{2.489468in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.489917in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.490094in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.491409in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.491409in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.491829in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.504893in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.517664in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.517664in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.517664in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{2.520026in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.520026in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.527557in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.527557in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.531195in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.537260in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.537260in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{2.537260in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.538148in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.539770in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.546174in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.546705in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.546705in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.548480in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.549067in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.550553in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{2.550860in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.551428in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.551928in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.555990in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.556574in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.557305in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.560585in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.560754in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.561352in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.563463in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.566003in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.566172in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.567411in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.567411in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.568712in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.568881in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.570120in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.570120in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.570666in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.571421in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.571591in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.572829in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.573315in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.573375in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.574131in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.574131in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.575099in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.583948in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.583948in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{2.585733in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{2.585733in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.587070in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.587517in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.587517in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.822346in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.822346in}{0.369893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454349in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.307346in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.308583in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.308583in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.309159in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.309623in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327128in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327734in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.328029in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.365696in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.367343in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.367453in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.368110in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.369757in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.370794in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.631734in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.635604in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.641215in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.646355in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.648518in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.648518in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.650749in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.650749in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.650749in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.651597in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.653458in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.653458in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.653458in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.656167in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.656167in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.657952in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.657952in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.681445in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.681445in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.681849in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.683229in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.683633in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.683633in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.684154in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.686798in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.686798in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.688529in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.688529in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.688529in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.690890in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.690890in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.691238in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.691786in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.693022in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.693022in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.693947in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.693947in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.693947in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.698167in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.698167in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.700876in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.700876in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.700876in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.701475in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.703585in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.703585in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.703585in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.709003in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.709003in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.709003in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.711713in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.712141in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.713926in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.714228in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.714422in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.716635in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.716937in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.717131in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.717560in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.718662in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.718662in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.719647in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.719840in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.722580in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.722580in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.722580in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.724295in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.724295in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.725290in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.726145in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.727005in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.727070in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.727999in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.728488in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.728488in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.729714in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.729714in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.729714in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.730708in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.732423in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.733069in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.733069in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.733069in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.735778in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.735778in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.738487in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.738487in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.738487in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.740272in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.740422in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.744912in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.751255in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.751255in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.751255in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.753698in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.753698in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.753698in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.756407in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.756407in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.756407in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.756674in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.756674in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.759383in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.759383in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.760998in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.762092in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.767510in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.767510in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.769294in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.773707in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.773707in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.776416in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.776416in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.785887in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.785887in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.787672in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.787672in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.788654in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.790946in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.792382in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.792382in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.793971in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.793971in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.794568in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.794744in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.797105in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.797105in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.798693in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.798693in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.799290in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.799466in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.800673in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.801250in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.802175in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.802262in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.803130in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.803631in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.804046in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.804884in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.804971in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.805415in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.807200in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.807594in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.807680in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.808125in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.809050in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.809050in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.809464in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.809666in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.810243in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.810389in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.811759in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.811759in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.812027in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.812952in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.813012in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.813543in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.814468in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.814736in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.816252in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.816252in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.823513in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.824233in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.824233in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.826167in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.826223in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.828158in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.828158in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.828877in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.830094in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.830435in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.832371in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.832371in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.835437in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.835437in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.836243in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.838027in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.841138in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.841138in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.841138in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.843074in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.843074in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.843074in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.843773in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.845351in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.845351in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.847629in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.848669in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.852183in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.852183in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.855236in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.855236in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.855236in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.856010in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.856010in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.857946in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.857946in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.858287in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.859207in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.860011in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.860011in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.860011in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.861735in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.867154in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.867154in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.867154in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.869863in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.869863in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.869863in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.871647in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.883590in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.888809in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.888809in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.888809in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.899704in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{1.899704in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{1.899704in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.901982in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.903273in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.903273in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.905208in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.905208in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.905208in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.907143in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.907143in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.907143in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.909079in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.919122in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.919122in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.919122in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.921832in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.921832in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.924541in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.924653in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.925539in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.925539in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.927816in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.928542in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.928951in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.928951in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.931228in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.932030in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.932371in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.933095in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.934517in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.936243in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.937650in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.937651in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.938228in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.938492in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.938520in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.940011in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.940505in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.940859in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.941051in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.942288in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.943220in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.943381in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.944565in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.944565in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.944997in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.945497in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.946927in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.946927in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.947774in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.947852in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.948206in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.948206in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.949059in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.949636in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.950052in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.950915in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.950915in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.951997in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.952345in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.952767in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.954622in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.954690in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.954690in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.955470in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.957831in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.957831in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.958829in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.961538in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.961538in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.961975in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.963007in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.963007in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.964253in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.965285in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.966530in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.966530in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.967562in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.968354in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.968354in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.968807in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.969420in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.970138in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.970138in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.971063in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.971063in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.973260in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.973260in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.974010in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.975298in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.975538in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.976287in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.976719in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.978247in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.978564in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.978564in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{1.979380in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.979380in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.980524in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.980842in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.981017in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.982213in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.982801in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{1.983836in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.984491in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.984491in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{1.984491in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.985510in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.133456in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.135858in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.453481in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.455416in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.455416in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.456030in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.467323in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.467323in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{2.467323in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.469258in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.469987in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.476997in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.476997in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.476997in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.477447in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.478932in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.478932in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.479743in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.480591in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.481635in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.482104in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.482952in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.482952in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.484002in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{2.485363in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.485363in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.485781in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.486706in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.486711in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{2.487495in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{2.489468in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.489917in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.490094in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.491409in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.491409in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.491829in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.504893in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.517664in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.517664in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.517664in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{2.520026in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.520026in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.527557in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.527557in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.531195in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.537260in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.537260in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{2.537260in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.538148in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.539770in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.546174in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.546705in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.546705in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.548480in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.549067in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.550553in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{2.550860in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.551428in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.551928in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.555990in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.556574in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.557305in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.560585in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.560754in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.561352in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.563463in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.566003in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.566172in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.567411in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.567411in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.568712in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.568881in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.570120in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.570120in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.570666in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.571421in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.571591in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.572829in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.573315in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.573375in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.574131in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.574131in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.575099in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.583948in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.583948in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{2.585733in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{2.585733in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.587070in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.587517in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.587517in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.822346in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.822346in}{0.369893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454349in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.824960in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.825615in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{0.825870in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.826795in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{0.827508in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{0.828102in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.828076in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{0.828579in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.828972in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.829821in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{0.829886in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.831135in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{0.831135in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{0.831135in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.832163in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{0.832163in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{0.833845in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{0.832760in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{0.833845in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{0.833845in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{0.834288in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{0.834640in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{0.835637in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{0.835637in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{0.835955in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.836492in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.996950in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.996992in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.998026in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.228560in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.228964in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.229419in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.250490in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.250625in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.251523in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.284058in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.285426in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.285426in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.286474in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.286474in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.287817in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.288461in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.288654in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.296633in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.297701in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.297909in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.297909in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.298969in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.298969in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{1.299529in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.300119in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.300119in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.301143in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.301950in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.302120in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.302707in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.302828in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.303119in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.304327in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.304378in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.304378in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.305031in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.305523in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.306536in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.306536in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.307088in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.307088in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.307088in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.307088in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.308086in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.308086in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.310884in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.310884in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.311148in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{1.311148in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.315286in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.315286in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.315531in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.321800in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.321800in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.322936in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.322936in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.322936in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.325871in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.325871in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.327409in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.327409in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.328422in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.328422in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.328422in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.329049in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.329049in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.329931in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.330206in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.330206in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.331501in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.331501in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.331707in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.332828in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.333320in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.333320in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.334992in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.334992in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.334992in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.338071in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.339137in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.339137in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.339699in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.340023in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.340062in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.340781in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.341723in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.343747in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.343747in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.349492in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.349492in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.350311in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.350882in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.350882in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.352035in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.352201in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.353291in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.353341in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.354233in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.354747in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.354747in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.355585in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.355970in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.356531in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.357309in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.357330in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.357330in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{1.357588in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.358679in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.358792in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.358792in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.361296in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.361296in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.364794in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.364794in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.365058in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{1.365188in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{1.367503in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.367503in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.367975in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.370212in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.370212in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.372152in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.370692in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.372152in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.372152in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.373224in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.373224in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.373408in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.374083in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.376002in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.376002in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.376002in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.376964in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.377084in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.378832in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.379255in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.379793in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.379793in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.381398in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.381398in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.381415in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.381972in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.384122in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.384122in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.385385in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.385385in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.386437in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.387096in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.387508in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.387508in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.388593in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.389657in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.388718in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.389792in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.390173in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.390744in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.393224in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.393378in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.393804in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.393833in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.395589in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.395589in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.396030in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.396030in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.396542in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.398213in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.398469in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.399247in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.400088in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.400088in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.400088in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.400472in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.400472in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.473311in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.474592in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.474592in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.475568in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.475892in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.476856in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.479706in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.479893in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.480724in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.481800in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.483073in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.483073in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.483073in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.483692in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.484811in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.485095in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.485095in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.486196in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.491744in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.493456in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.494058in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.494323in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.498408in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.498534in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.499494in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.500913in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.500913in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.500913in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.501833in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.501833in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.502124in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.502124in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.502945in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.502945in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.503321in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.503848in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{1.504154in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.504365in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.504730in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.504730in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.505988in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{1.506745in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.506896in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.507074in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.507869in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.508322in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.508939in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.509355in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.516323in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.517522in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.517522in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.517522in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.518349in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.532435in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.532948in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.545997in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.547220in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.547220in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.549023in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{1.549023in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.549961in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.549961in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.551135in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.550293in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.551972in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.552077in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.552619in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.552619in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.552619in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.554370in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.554370in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.555376in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.555536in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.556256in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.557533in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.557533in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.557533in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.558639in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.631734in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.633887in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.633887in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.639576in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.639576in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.641215in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.641215in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.650366in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.650366in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.655555in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.655555in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.669227in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.669227in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.669227in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.672831in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.672831in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.673051in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.674152in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.674152in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.674152in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.674645in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.676081in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.676183in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.676183in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.676862in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.676862in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.679505in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.679505in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.679505in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.683073in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.683073in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.684858in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.685317in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.686343in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.686343in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.686642in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.700915in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.700915in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.715189in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.715189in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.717730in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{1.717730in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.717730in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.718927in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.718927in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.718927in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.719515in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.721324in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.721324in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.721324in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.721651in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.723108in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.723108in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.723923in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.723923in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.727160in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.727160in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{1.727420in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.729204in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.729204in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.730129in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.730129in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.730129in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.731200in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.731200in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.732924in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.732924in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.732984in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.733909in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.734708in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.734708in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.734708in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.734708in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.736618in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.736618in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.736618in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.737560in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.737560in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.739284in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.739327in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{1.739327in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.741051in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.741051in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.743761in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{1.743761in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.745977in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{1.745977in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{1.745977in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.747700in}{0.664966in}}%
\pgfpathlineto{\pgfqpoint{1.747700in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{1.748189in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.749329in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.749329in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.749329in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.749973in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.751113in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{1.751113in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.755386in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{1.755386in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.756032in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.757472in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.757816in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{1.757816in}{0.664966in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.684879in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{1.765376in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{1.765376in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{1.765787in}{0.683069in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.690310in}}%
\pgfpathlineto{\pgfqpoint{1.767184in}{0.684879in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.742807in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.740997in}}%
\pgfpathlineto{\pgfqpoint{1.783472in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{1.783472in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{1.783472in}{0.746428in}}%
\pgfpathlineto{\pgfqpoint{1.784677in}{0.751859in}}%
\pgfpathlineto{\pgfqpoint{1.784677in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{1.784677in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.785196in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{1.787680in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{1.787680in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{1.788457in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{1.788885in}{0.740997in}}%
\pgfpathlineto{\pgfqpoint{1.788885in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.788885in}{0.731946in}}%
\pgfpathlineto{\pgfqpoint{1.789850in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{1.789850in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.790669in}{0.740997in}}%
\pgfpathlineto{\pgfqpoint{1.790669in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{1.790669in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{1.791380in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.791380in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{1.791380in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{1.791888in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.792453in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{1.792744in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.792744in}{0.731946in}}%
\pgfpathlineto{\pgfqpoint{1.794732in}{0.740997in}}%
\pgfpathlineto{\pgfqpoint{1.794877in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.794877in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{1.796524in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{1.796524in}{0.742807in}}%
\pgfpathlineto{\pgfqpoint{1.798083in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{1.798083in}{0.744618in}}%
\pgfpathlineto{\pgfqpoint{1.798229in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.798308in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.799867in}{0.760910in}}%
\pgfpathlineto{\pgfqpoint{1.800013in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{0.760910in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{1.802519in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{1.802519in}{0.760910in}}%
\pgfpathlineto{\pgfqpoint{1.808802in}{0.784443in}}%
\pgfpathlineto{\pgfqpoint{1.808802in}{0.782633in}}%
\pgfpathlineto{\pgfqpoint{1.817788in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{1.817788in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{1.822742in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{1.822742in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{1.823816in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{1.823816in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.824714in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{1.824714in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.825600in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{1.825600in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{1.825600in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{1.826525in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.826950in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.826950in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{1.827384in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{1.827384in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{1.829380in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.829380in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{1.831158in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.831158in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.831943in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.831943in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{1.832942in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.832942in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{1.834653in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{1.834653in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.834768in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{1.835312in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{1.836552in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{1.838161in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.838161in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{1.838161in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{1.839224in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.839224in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{1.840071in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.840071in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.842004in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{1.842369in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.842586in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.843129in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.845803in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{1.845803in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.845803in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.846219in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{1.846219in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.850146in}{0.833320in}}%
\pgfpathlineto{\pgfqpoint{1.850146in}{0.831510in}}%
\pgfpathlineto{\pgfqpoint{1.850313in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{1.850313in}{0.833320in}}%
\pgfpathlineto{\pgfqpoint{1.851365in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{1.851365in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{1.853617in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{1.853617in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.855448in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{1.855448in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{1.856326in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{1.856326in}{0.831510in}}%
\pgfpathlineto{\pgfqpoint{1.858753in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{1.858753in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{1.858753in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{1.859035in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{1.860491in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{1.860537in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{1.860660in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.862321in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{1.869788in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{1.869788in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.871572in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.871572in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.871572in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.872836in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.872836in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.876009in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{1.876009in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.876009in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.876822in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{1.876822in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{1.879296in}{0.831510in}}%
\pgfpathlineto{\pgfqpoint{1.879296in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{1.879296in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{1.883093in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{1.883093in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{1.886766in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{1.886766in}{0.858664in}}%
\pgfpathlineto{\pgfqpoint{1.887593in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.890688in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{1.891161in}{0.793495in}}%
\pgfpathlineto{\pgfqpoint{1.892330in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{1.893197in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.893398in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{1.894896in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{1.894896in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{1.894896in}{0.797115in}}%
\pgfpathlineto{\pgfqpoint{1.895981in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{1.895981in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{1.897004in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.896107in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{1.897004in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{1.897748in}{0.795305in}}%
\pgfpathlineto{\pgfqpoint{1.898816in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{1.898816in}{0.795305in}}%
\pgfpathlineto{\pgfqpoint{1.899761in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{1.900457in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{1.900457in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{1.901525in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{1.902242in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{1.902242in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{1.903167in}{0.777202in}}%
\pgfpathlineto{\pgfqpoint{1.903540in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{1.904234in}{0.751859in}}%
\pgfpathlineto{\pgfqpoint{1.905848in}{0.760910in}}%
\pgfpathlineto{\pgfqpoint{1.905848in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{1.906943in}{0.730135in}}%
\pgfpathlineto{\pgfqpoint{1.907041in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{1.907748in}{0.728325in}}%
\pgfpathlineto{\pgfqpoint{1.910443in}{0.740997in}}%
\pgfpathlineto{\pgfqpoint{1.910443in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{1.911035in}{0.744618in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{0.742807in}}%
\pgfpathlineto{\pgfqpoint{1.945071in}{0.893059in}}%
\pgfpathlineto{\pgfqpoint{1.945071in}{0.891249in}}%
\pgfpathlineto{\pgfqpoint{1.963097in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.963097in}{0.985382in}}%
\pgfpathlineto{\pgfqpoint{1.972415in}{1.019777in}}%
\pgfpathlineto{\pgfqpoint{1.972415in}{1.017967in}}%
\pgfpathlineto{\pgfqpoint{1.979199in}{1.050552in}}%
\pgfpathlineto{\pgfqpoint{1.979199in}{1.045121in}}%
\pgfpathlineto{\pgfqpoint{1.979199in}{1.034259in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{1.052362in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{1.045121in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{1.982979in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{1.982979in}{1.045121in}}%
\pgfpathlineto{\pgfqpoint{1.985408in}{1.059603in}}%
\pgfpathlineto{\pgfqpoint{1.985408in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{1.985408in}{1.036070in}}%
\pgfpathlineto{\pgfqpoint{1.985944in}{1.039690in}}%
\pgfpathlineto{\pgfqpoint{1.988654in}{1.050552in}}%
\pgfpathlineto{\pgfqpoint{1.988654in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{1.992751in}{1.070465in}}%
\pgfpathlineto{\pgfqpoint{1.992751in}{1.068654in}}%
\pgfpathlineto{\pgfqpoint{1.992751in}{1.065034in}}%
\pgfpathlineto{\pgfqpoint{1.993403in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{1.993595in}{1.070465in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{1.070465in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{1.068654in}}%
\pgfpathlineto{\pgfqpoint{1.995312in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{1.995312in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{1.995736in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{1.995736in}{1.070465in}}%
\pgfpathlineto{\pgfqpoint{1.997649in}{1.077706in}}%
\pgfpathlineto{\pgfqpoint{1.997649in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{1.997649in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{1.081326in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{1.077706in}}%
\pgfpathlineto{\pgfqpoint{2.000055in}{1.081326in}}%
\pgfpathlineto{\pgfqpoint{2.000055in}{1.079516in}}%
\pgfpathlineto{\pgfqpoint{2.000469in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{2.001340in}{1.077706in}}%
\pgfpathlineto{\pgfqpoint{2.001340in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{1.079516in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{2.003178in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{2.004154in}{1.081326in}}%
\pgfpathlineto{\pgfqpoint{2.004154in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{2.004787in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{2.005641in}{1.057793in}}%
\pgfpathlineto{\pgfqpoint{2.005878in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{2.005959in}{1.041500in}}%
\pgfpathlineto{\pgfqpoint{2.008908in}{1.059603in}}%
\pgfpathlineto{\pgfqpoint{2.009054in}{1.055982in}}%
\pgfpathlineto{\pgfqpoint{2.009054in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{2.010071in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{2.010717in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{2.010717in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{2.011763in}{1.030639in}}%
\pgfpathlineto{\pgfqpoint{2.012165in}{1.034259in}}%
\pgfpathlineto{\pgfqpoint{2.012165in}{1.025208in}}%
\pgfpathlineto{\pgfqpoint{2.012856in}{0.994434in}}%
\pgfpathlineto{\pgfqpoint{2.015332in}{1.003485in}}%
\pgfpathlineto{\pgfqpoint{2.015332in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{2.015733in}{0.967280in}}%
\pgfpathlineto{\pgfqpoint{2.016424in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{2.019429in}{0.981762in}}%
\pgfpathlineto{\pgfqpoint{2.019429in}{0.979951in}}%
\pgfpathlineto{\pgfqpoint{2.034597in}{1.050552in}}%
\pgfpathlineto{\pgfqpoint{2.034597in}{1.045121in}}%
\pgfpathlineto{\pgfqpoint{2.036321in}{1.059603in}}%
\pgfpathlineto{\pgfqpoint{2.036321in}{1.057793in}}%
\pgfpathlineto{\pgfqpoint{2.039381in}{1.068654in}}%
\pgfpathlineto{\pgfqpoint{2.039381in}{1.065034in}}%
\pgfpathlineto{\pgfqpoint{2.039381in}{1.063223in}}%
\pgfpathlineto{\pgfqpoint{2.040203in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{2.040203in}{1.070465in}}%
\pgfpathlineto{\pgfqpoint{2.042304in}{1.083136in}}%
\pgfpathlineto{\pgfqpoint{2.042304in}{1.081326in}}%
\pgfpathlineto{\pgfqpoint{2.042304in}{1.079516in}}%
\pgfpathlineto{\pgfqpoint{2.045012in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{2.045012in}{1.088567in}}%
\pgfpathlineto{\pgfqpoint{2.045012in}{1.083136in}}%
\pgfpathlineto{\pgfqpoint{2.047769in}{1.093998in}}%
\pgfpathlineto{\pgfqpoint{2.047769in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{2.073317in}{1.189942in}}%
\pgfpathlineto{\pgfqpoint{2.073317in}{1.188131in}}%
\pgfpathlineto{\pgfqpoint{2.079828in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{2.079828in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.082484in}{1.231578in}}%
\pgfpathlineto{\pgfqpoint{2.082484in}{1.229767in}}%
\pgfpathlineto{\pgfqpoint{2.085648in}{1.242439in}}%
\pgfpathlineto{\pgfqpoint{2.085827in}{1.238819in}}%
\pgfpathlineto{\pgfqpoint{2.089237in}{1.244250in}}%
\pgfpathlineto{\pgfqpoint{2.089237in}{1.242439in}}%
\pgfpathlineto{\pgfqpoint{2.089237in}{1.235198in}}%
\pgfpathlineto{\pgfqpoint{2.091946in}{1.253301in}}%
\pgfpathlineto{\pgfqpoint{2.091991in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{2.092120in}{1.237009in}}%
\pgfpathlineto{\pgfqpoint{2.095726in}{1.253301in}}%
\pgfpathlineto{\pgfqpoint{2.095726in}{1.251491in}}%
\pgfpathlineto{\pgfqpoint{2.095771in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{2.098141in}{1.260542in}}%
\pgfpathlineto{\pgfqpoint{2.098141in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{1.258732in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{2.101821in}{1.269593in}}%
\pgfpathlineto{\pgfqpoint{2.101821in}{1.267783in}}%
\pgfpathlineto{\pgfqpoint{2.104789in}{1.284075in}}%
\pgfpathlineto{\pgfqpoint{2.104789in}{1.280455in}}%
\pgfpathlineto{\pgfqpoint{2.104789in}{1.262352in}}%
\pgfpathlineto{\pgfqpoint{2.106574in}{1.267783in}}%
\pgfpathlineto{\pgfqpoint{2.106574in}{1.265973in}}%
\pgfpathlineto{\pgfqpoint{2.108643in}{1.280455in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.273214in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.271403in}}%
\pgfpathlineto{\pgfqpoint{2.112474in}{1.284075in}}%
\pgfpathlineto{\pgfqpoint{2.112509in}{1.278645in}}%
\pgfpathlineto{\pgfqpoint{2.112612in}{1.280455in}}%
\pgfpathlineto{\pgfqpoint{2.116498in}{1.300368in}}%
\pgfpathlineto{\pgfqpoint{2.116498in}{1.293127in}}%
\pgfpathlineto{\pgfqpoint{2.118336in}{1.303988in}}%
\pgfpathlineto{\pgfqpoint{2.118707in}{1.300368in}}%
\pgfpathlineto{\pgfqpoint{2.118707in}{1.294937in}}%
\pgfpathlineto{\pgfqpoint{2.119366in}{1.296747in}}%
\pgfpathlineto{\pgfqpoint{2.122264in}{1.313039in}}%
\pgfpathlineto{\pgfqpoint{2.122535in}{1.302178in}}%
\pgfpathlineto{\pgfqpoint{2.123047in}{1.302178in}}%
\pgfpathlineto{\pgfqpoint{2.124772in}{1.309419in}}%
\pgfpathlineto{\pgfqpoint{2.124811in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{2.124811in}{1.303988in}}%
\pgfpathlineto{\pgfqpoint{2.124832in}{1.303988in}}%
\pgfpathlineto{\pgfqpoint{2.126027in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{2.126027in}{1.305798in}}%
\pgfpathlineto{\pgfqpoint{2.126031in}{1.300368in}}%
\pgfpathlineto{\pgfqpoint{2.126756in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{2.126849in}{1.302178in}}%
\pgfpathlineto{\pgfqpoint{2.128791in}{1.314850in}}%
\pgfpathlineto{\pgfqpoint{2.129443in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{2.129742in}{1.303988in}}%
\pgfpathlineto{\pgfqpoint{2.130515in}{1.314850in}}%
\pgfpathlineto{\pgfqpoint{2.130515in}{1.313039in}}%
\pgfpathlineto{\pgfqpoint{2.131466in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{2.130600in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{2.131466in}{1.314850in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{2.131969in}{1.313039in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{1.314850in}}%
\pgfpathlineto{\pgfqpoint{2.133142in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{2.132899in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{2.133412in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{2.133999in}{1.314850in}}%
\pgfpathlineto{\pgfqpoint{2.133999in}{1.309419in}}%
\pgfpathlineto{\pgfqpoint{2.134002in}{1.309419in}}%
\pgfpathlineto{\pgfqpoint{2.134339in}{1.300368in}}%
\pgfpathlineto{\pgfqpoint{2.134339in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{2.134623in}{1.300368in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{1.305798in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{1.302178in}}%
\pgfpathlineto{\pgfqpoint{2.137028in}{1.291316in}}%
\pgfpathlineto{\pgfqpoint{2.138524in}{1.298557in}}%
\pgfpathlineto{\pgfqpoint{2.137425in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{2.138524in}{1.294937in}}%
\pgfpathlineto{\pgfqpoint{2.139394in}{1.280455in}}%
\pgfpathlineto{\pgfqpoint{2.141012in}{1.291316in}}%
\pgfpathlineto{\pgfqpoint{2.141012in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{2.141233in}{1.285886in}}%
\pgfpathlineto{\pgfqpoint{2.142047in}{1.291316in}}%
\pgfpathlineto{\pgfqpoint{2.142047in}{1.287696in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.282265in}}%
\pgfpathlineto{\pgfqpoint{2.142497in}{1.282265in}}%
\pgfpathlineto{\pgfqpoint{2.143381in}{1.284075in}}%
\pgfpathlineto{\pgfqpoint{2.143381in}{1.282265in}}%
\pgfpathlineto{\pgfqpoint{2.144023in}{1.271403in}}%
\pgfpathlineto{\pgfqpoint{2.144441in}{1.275024in}}%
\pgfpathlineto{\pgfqpoint{2.144659in}{1.278645in}}%
\pgfpathlineto{\pgfqpoint{2.144659in}{1.271403in}}%
\pgfpathlineto{\pgfqpoint{2.145154in}{1.271403in}}%
\pgfpathlineto{\pgfqpoint{2.146652in}{1.275024in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.278645in}}%
\pgfpathlineto{\pgfqpoint{2.147726in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{2.148361in}{1.262352in}}%
\pgfpathlineto{\pgfqpoint{2.148361in}{1.253301in}}%
\pgfpathlineto{\pgfqpoint{2.148695in}{1.238819in}}%
\pgfpathlineto{\pgfqpoint{2.148985in}{1.240629in}}%
\pgfpathlineto{\pgfqpoint{2.150454in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{2.151131in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{2.151131in}{1.246060in}}%
\pgfpathlineto{\pgfqpoint{2.154568in}{1.258732in}}%
\pgfpathlineto{\pgfqpoint{2.154568in}{1.255111in}}%
\pgfpathlineto{\pgfqpoint{2.154721in}{1.244250in}}%
\pgfpathlineto{\pgfqpoint{2.154747in}{1.244250in}}%
\pgfpathlineto{\pgfqpoint{2.155867in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{2.156352in}{1.246060in}}%
\pgfpathlineto{\pgfqpoint{2.156352in}{1.244250in}}%
\pgfpathlineto{\pgfqpoint{2.157277in}{1.255111in}}%
\pgfpathlineto{\pgfqpoint{2.157277in}{1.251491in}}%
\pgfpathlineto{\pgfqpoint{2.158411in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{2.158411in}{1.251491in}}%
\pgfpathlineto{\pgfqpoint{2.159885in}{1.258732in}}%
\pgfpathlineto{\pgfqpoint{2.158857in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{2.159885in}{1.253301in}}%
\pgfpathlineto{\pgfqpoint{2.160719in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{2.161955in}{1.235198in}}%
\pgfpathlineto{\pgfqpoint{2.161955in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{2.161955in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{2.162211in}{1.229767in}}%
\pgfpathlineto{\pgfqpoint{2.162503in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{1.229767in}}%
\pgfpathlineto{\pgfqpoint{2.164147in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.165554in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{2.165877in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.166493in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.166493in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{2.166537in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.167691in}{1.231578in}}%
\pgfpathlineto{\pgfqpoint{2.167829in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{2.167829in}{1.218906in}}%
\pgfpathlineto{\pgfqpoint{2.168926in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{2.168926in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{2.169202in}{1.229767in}}%
\pgfpathlineto{\pgfqpoint{2.169916in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.169916in}{1.218906in}}%
\pgfpathlineto{\pgfqpoint{2.170184in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.170620in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.172835in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{2.172835in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.173779in}{1.233388in}}%
\pgfpathlineto{\pgfqpoint{2.173991in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{2.173991in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.176253in}{1.240629in}}%
\pgfpathlineto{\pgfqpoint{2.176253in}{1.238819in}}%
\pgfpathlineto{\pgfqpoint{2.177121in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.177838in}{1.233388in}}%
\pgfpathlineto{\pgfqpoint{2.177862in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.178819in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{2.178819in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.178819in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{2.179623in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{2.179831in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{1.231578in}}%
\pgfpathlineto{\pgfqpoint{2.180468in}{1.213475in}}%
\pgfpathlineto{\pgfqpoint{2.181537in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{2.182252in}{1.052362in}}%
\pgfpathlineto{\pgfqpoint{2.182252in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{2.182918in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{2.182918in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{2.182918in}{1.007105in}}%
\pgfpathlineto{\pgfqpoint{2.183321in}{1.007105in}}%
\pgfpathlineto{\pgfqpoint{2.184801in}{1.014346in}}%
\pgfpathlineto{\pgfqpoint{2.184801in}{1.010726in}}%
\pgfpathlineto{\pgfqpoint{2.184801in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{2.185543in}{1.012536in}}%
\pgfpathlineto{\pgfqpoint{2.185543in}{1.007105in}}%
\pgfpathlineto{\pgfqpoint{2.186091in}{1.010726in}}%
\pgfpathlineto{\pgfqpoint{2.186091in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{2.186585in}{1.007105in}}%
\pgfpathlineto{\pgfqpoint{2.186884in}{1.008916in}}%
\pgfpathlineto{\pgfqpoint{2.187531in}{0.976331in}}%
\pgfpathlineto{\pgfqpoint{2.188507in}{0.981762in}}%
\pgfpathlineto{\pgfqpoint{2.188507in}{0.976331in}}%
\pgfpathlineto{\pgfqpoint{2.188668in}{0.978141in}}%
\pgfpathlineto{\pgfqpoint{2.189599in}{0.907541in}}%
\pgfpathlineto{\pgfqpoint{2.189673in}{0.909351in}}%
\pgfpathlineto{\pgfqpoint{2.190055in}{0.893059in}}%
\pgfpathlineto{\pgfqpoint{2.190055in}{0.893059in}}%
\pgfpathlineto{\pgfqpoint{2.191005in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{2.193623in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{2.194451in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{2.194451in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{2.196235in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.196328in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{2.196328in}{0.730135in}}%
\pgfpathlineto{\pgfqpoint{2.197428in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{2.197775in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{2.197775in}{0.726515in}}%
\pgfpathlineto{\pgfqpoint{2.198112in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{2.199503in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{2.199503in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{2.200536in}{0.686689in}}%
\pgfpathlineto{\pgfqpoint{2.202320in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{2.202320in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{2.203031in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{2.203031in}{0.692120in}}%
\pgfpathlineto{\pgfqpoint{2.203145in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{2.216779in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{2.216779in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{2.222519in}{0.791684in}}%
\pgfpathlineto{\pgfqpoint{2.222519in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{2.226840in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{2.226840in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{0.784443in}}%
\pgfpathlineto{\pgfqpoint{2.232563in}{0.793495in}}%
\pgfpathlineto{\pgfqpoint{2.232563in}{0.791684in}}%
\pgfpathlineto{\pgfqpoint{2.232563in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{2.236740in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{2.236740in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{2.236740in}{0.797115in}}%
\pgfpathlineto{\pgfqpoint{2.239767in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{2.239951in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.240073in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{2.240309in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{2.242660in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{2.243207in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{2.243207in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{2.244236in}{0.795305in}}%
\pgfpathlineto{\pgfqpoint{2.244236in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{2.244236in}{0.784443in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.793495in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.791684in}}%
\pgfpathlineto{\pgfqpoint{2.246021in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{2.246021in}{0.791684in}}%
\pgfpathlineto{\pgfqpoint{2.246483in}{0.795305in}}%
\pgfpathlineto{\pgfqpoint{2.246483in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{2.246483in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{2.247588in}{0.779012in}}%
\pgfpathlineto{\pgfqpoint{2.248267in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.248267in}{0.775392in}}%
\pgfpathlineto{\pgfqpoint{2.248500in}{0.779012in}}%
\pgfpathlineto{\pgfqpoint{2.248500in}{0.728325in}}%
\pgfpathlineto{\pgfqpoint{2.249192in}{0.728325in}}%
\pgfpathlineto{\pgfqpoint{2.252657in}{0.746428in}}%
\pgfpathlineto{\pgfqpoint{2.252657in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{2.252738in}{0.684879in}}%
\pgfpathlineto{\pgfqpoint{2.254441in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{2.254441in}{0.690310in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{2.256226in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{2.256326in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{2.256326in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{2.256517in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{2.258010in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{2.258010in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{2.258010in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.258111in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.259794in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{2.259794in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{2.259794in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.259895in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.261058in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{2.261058in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.261058in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{2.261578in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{2.261578in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.263592in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{2.263592in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{2.264164in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.264371in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.265254in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.265254in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.265254in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{2.265949in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{2.266874in}{0.605227in}}%
\pgfpathlineto{\pgfqpoint{2.266874in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{2.267038in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{2.267800in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{2.268822in}{0.567212in}}%
\pgfpathlineto{\pgfqpoint{2.269018in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{2.269583in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.269584in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.273687in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{2.273732in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{2.274109in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{2.278686in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{2.278686in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.279717in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{2.282484in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{2.283123in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.285069in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{2.285069in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{2.286171in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.286194in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{2.286194in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{2.286853in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{2.289865in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.293645in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.294502in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.294502in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.296280in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.296280in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.297192in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.297565in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.297565in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{2.298281in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.298916in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.298916in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.298998in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.299289in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.299794in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.300066in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.301422in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.301638in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.301683in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.301683in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.303206in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.303206in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.304445in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.304773in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.304773in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.305161in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.305819in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.310771in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{2.310771in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.311773in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.311773in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.314497in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.314852in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.314852in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{2.315483in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.316636in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.316636in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.318204in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.319988in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.319988in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.320786in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.320786in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.320786in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.321772in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.322570in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.322570in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.322570in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.322570in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{2.323556in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.323556in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.324355in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{2.324355in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.329700in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.329700in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.332310in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{2.332310in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.338231in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.338231in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{2.338231in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.338628in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.339955in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.339955in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.340015in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.340413in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.341110in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.341110in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{2.341739in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.341799in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.342834in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.343524in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{2.344321in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.344321in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.344618in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.346105in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{2.346105in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.346105in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.346105in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.348181in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.348181in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.351854in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.351854in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.351854in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{2.352902in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.352902in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.355027in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.355027in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.362163in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{2.362163in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.362163in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.363948in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{2.363948in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.363948in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.365732in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{2.365732in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.369180in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{2.369413in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.373128in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.373621in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.373621in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.376625in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{2.376625in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.376625in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{2.378409in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{2.380133in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{2.380133in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.390838in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{2.390838in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{2.390838in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{2.392623in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{2.392623in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{2.415657in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{2.415657in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{2.415717in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.417441in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{2.417441in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.417441in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.417501in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{2.417501in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.419165in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{2.419165in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{2.419225in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.420282in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.420282in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.421009in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{2.422066in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{2.422066in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{2.423850in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{2.423850in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{2.424779in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{2.424779in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{2.427374in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{2.427374in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.429548in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{2.429548in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.429548in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.432959in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.432959in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.674017in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{2.436056in}{0.666776in}}%
\pgfpathlineto{\pgfqpoint{2.436116in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.438211in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{2.438211in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{2.441562in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.441562in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{2.441562in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.442360in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{2.443346in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{2.443346in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{2.445859in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{2.445859in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{2.445859in}{0.674017in}}%
\pgfpathlineto{\pgfqpoint{2.445988in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{2.445988in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{2.450202in}{0.692120in}}%
\pgfpathlineto{\pgfqpoint{2.450202in}{0.686689in}}%
\pgfpathlineto{\pgfqpoint{2.451986in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{2.451986in}{0.692120in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.768151in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{2.463744in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{2.464050in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{2.465468in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{2.465468in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.465528in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.467192in}{0.766341in}}%
\pgfpathlineto{\pgfqpoint{2.467192in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{2.467252in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{2.469036in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{2.470701in}{0.751859in}}%
\pgfpathlineto{\pgfqpoint{2.470761in}{0.744618in}}%
\pgfpathlineto{\pgfqpoint{2.471058in}{0.744618in}}%
\pgfpathlineto{\pgfqpoint{2.472723in}{0.753669in}}%
\pgfpathlineto{\pgfqpoint{2.472723in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{2.476171in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{2.476171in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{2.476702in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{2.476702in}{0.768151in}}%
\pgfpathlineto{\pgfqpoint{2.478867in}{0.773582in}}%
\pgfpathlineto{\pgfqpoint{2.478867in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{2.478867in}{0.766341in}}%
\pgfpathlineto{\pgfqpoint{2.481892in}{0.773582in}}%
\pgfpathlineto{\pgfqpoint{2.481892in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{2.482670in}{0.775392in}}%
\pgfpathlineto{\pgfqpoint{2.482670in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{2.485601in}{0.779012in}}%
\pgfpathlineto{\pgfqpoint{2.485601in}{0.777202in}}%
\pgfpathlineto{\pgfqpoint{2.485601in}{0.766341in}}%
\pgfpathlineto{\pgfqpoint{2.487385in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{2.487385in}{0.768151in}}%
\pgfpathlineto{\pgfqpoint{2.488117in}{0.779012in}}%
\pgfpathlineto{\pgfqpoint{2.488117in}{0.777202in}}%
\pgfpathlineto{\pgfqpoint{2.491584in}{0.786254in}}%
\pgfpathlineto{\pgfqpoint{2.491584in}{0.784443in}}%
\pgfpathlineto{\pgfqpoint{2.494925in}{0.797115in}}%
\pgfpathlineto{\pgfqpoint{2.494925in}{0.795305in}}%
\pgfpathlineto{\pgfqpoint{2.498898in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{2.498898in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{2.501255in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{2.501255in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.501255in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{2.502980in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{2.502980in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{2.502980in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{2.503040in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{2.503040in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{2.506674in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.506674in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{2.508392in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.508392in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{2.508672in}{0.833320in}}%
\pgfpathlineto{\pgfqpoint{2.508672in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.508672in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{2.512280in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.512280in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{2.512280in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{2.512452in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{2.517345in}{0.833320in}}%
\pgfpathlineto{\pgfqpoint{2.517345in}{0.831510in}}%
\pgfpathlineto{\pgfqpoint{2.517345in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.517633in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{2.517633in}{0.833320in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{0.851423in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{2.525704in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{2.525704in}{0.746428in}}%
\pgfpathlineto{\pgfqpoint{2.525704in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{2.526563in}{0.721084in}}%
\pgfpathlineto{\pgfqpoint{2.528413in}{0.728325in}}%
\pgfpathlineto{\pgfqpoint{2.528413in}{0.726515in}}%
\pgfpathlineto{\pgfqpoint{2.528413in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{2.529512in}{0.715653in}}%
\pgfpathlineto{\pgfqpoint{2.530519in}{0.721084in}}%
\pgfpathlineto{\pgfqpoint{2.530519in}{0.719274in}}%
\pgfpathlineto{\pgfqpoint{2.535224in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{2.535224in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{2.535224in}{0.731946in}}%
\pgfpathlineto{\pgfqpoint{2.538893in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.538893in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{2.539720in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{2.539797in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.542960in}{0.777202in}}%
\pgfpathlineto{\pgfqpoint{2.542960in}{0.773582in}}%
\pgfpathlineto{\pgfqpoint{2.546987in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{2.546987in}{0.786254in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{2.555176in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.555176in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{2.566203in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.566203in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{2.568848in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.568848in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{2.569259in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{2.572441in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{2.572441in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.574644in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{2.574644in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.575830in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{2.575830in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.575830in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{2.579700in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.579700in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{2.580927in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.580927in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{2.580927in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{2.584339in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{2.584339in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{2.585068in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{2.586792in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{2.587078in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{2.587585in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{2.588588in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{2.588588in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.594579in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{2.594579in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{2.595309in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{2.595999in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.595999in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{2.598358in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.598525in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{2.600309in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{2.600309in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{2.600309in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{2.602292in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{2.602292in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{2.605977in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{2.605977in}{0.795305in}}%
\pgfpathlineto{\pgfqpoint{2.609666in}{0.797115in}}%
\pgfpathlineto{\pgfqpoint{2.609791in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.611390in}{0.782633in}}%
\pgfpathlineto{\pgfqpoint{2.611390in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.612527in}{0.782633in}}%
\pgfpathlineto{\pgfqpoint{2.612527in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.775392in}}%
\pgfpathlineto{\pgfqpoint{2.614120in}{0.777202in}}%
\pgfpathlineto{\pgfqpoint{2.614120in}{0.773582in}}%
\pgfpathlineto{\pgfqpoint{2.614588in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{2.615263in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.615263in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{2.615263in}{0.753669in}}%
\pgfpathlineto{\pgfqpoint{2.616278in}{0.753669in}}%
\pgfpathlineto{\pgfqpoint{2.616401in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{2.616401in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{2.617411in}{0.751859in}}%
\pgfpathlineto{\pgfqpoint{2.617411in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{2.618187in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{2.619260in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{2.619260in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{2.619260in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{2.619969in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{2.620896in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{2.620896in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{2.621144in}{0.717464in}}%
\pgfpathlineto{\pgfqpoint{2.621966in}{0.717464in}}%
\pgfpathlineto{\pgfqpoint{2.622718in}{0.719274in}}%
\pgfpathlineto{\pgfqpoint{2.622718in}{0.717464in}}%
\pgfpathlineto{\pgfqpoint{2.624616in}{0.719274in}}%
\pgfpathlineto{\pgfqpoint{2.624616in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{2.626400in}{0.715653in}}%
\pgfpathlineto{\pgfqpoint{2.626949in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{2.628039in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{2.628039in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{2.628039in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{2.628673in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{2.631586in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{2.637786in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{2.637786in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{2.639570in}{0.699361in}}%
\pgfpathlineto{\pgfqpoint{2.639570in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{2.640775in}{0.699361in}}%
\pgfpathlineto{\pgfqpoint{2.640775in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{2.641734in}{0.683069in}}%
\pgfpathlineto{\pgfqpoint{2.643118in}{0.684879in}}%
\pgfpathlineto{\pgfqpoint{2.643118in}{0.683069in}}%
\pgfpathlineto{\pgfqpoint{2.643900in}{0.683069in}}%
\pgfpathlineto{\pgfqpoint{2.645631in}{0.684879in}}%
\pgfpathlineto{\pgfqpoint{2.646194in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{2.648163in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{2.648679in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{2.649991in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{2.649991in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{2.649991in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{2.651775in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{2.651775in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{2.653440in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{2.653976in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.655555in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{2.657755in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{2.657884in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.657884in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.659383in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{2.660191in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.661535in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.661535in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.662562in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.663071in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.663071in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.664812in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.664812in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.687998in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.687998in}{0.605227in}}%
\pgfpathlineto{\pgfqpoint{2.689646in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{2.689646in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{2.691456in}{0.605227in}}%
\pgfpathlineto{\pgfqpoint{2.692081in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{2.693069in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{2.693069in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{2.693069in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{2.693865in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{2.694808in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{2.694808in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{2.694808in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{2.694853in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{2.696532in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{2.696532in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{2.696592in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{2.698034in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.700704in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{2.700838in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{2.702563in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.702563in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.703429in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.705354in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{2.705354in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.707078in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.707078in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.710289in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.710289in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.711872in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.712302in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.713587in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{2.713587in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.714498in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.716385in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{2.716419in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{2.718109in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.718546in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.720071in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.720071in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.721182in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.723254in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.723254in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.725322in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.725322in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.726608in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.726608in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.726608in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.729279in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.729279in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.730816in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.730816in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.732601in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.732601in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.734265in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.734265in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.739061in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.739540in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.741324in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.742412in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.742697in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.742697in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.745122in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.747188in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.747762in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.749241in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.750186in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.751622in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.751910in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.752628in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.752826in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.752826in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{2.753877in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.753997in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.753997in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.754610in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.754610in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.754610in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.755661in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.369893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454349in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.824960in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.825615in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{0.825870in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.826795in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{0.827508in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{0.828102in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.828076in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{0.828579in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.828972in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.829821in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{0.829886in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.831135in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{0.831135in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{0.831135in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.832163in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{0.832163in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{0.833845in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{0.832760in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{0.833845in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{0.833845in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{0.834288in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{0.834640in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{0.835637in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{0.835637in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{0.835955in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.836492in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.996950in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.996992in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.998026in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.228560in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.228964in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.229419in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.250490in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.250625in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.251523in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.284058in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.285426in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.285426in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.286474in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.286474in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.287817in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.288461in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.288654in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.296633in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.297701in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.297909in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.297909in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.298969in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.298969in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{1.299529in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.300119in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.300119in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.301143in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.301950in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.302120in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.302707in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.302828in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.303119in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.304327in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.304378in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.304378in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.305031in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.305523in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.306536in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.306536in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.307088in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.307088in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.307088in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.307088in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.308086in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.308086in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.310884in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.310884in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.311148in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{1.311148in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.315286in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.315286in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.315531in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.321800in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.321800in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.322936in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.322936in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.322936in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.325871in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.325871in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.327409in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.327409in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.328422in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.328422in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.328422in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.329049in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.329049in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.329931in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.330206in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.330206in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.331501in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.331501in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.331707in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.332828in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.333320in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.333320in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.334992in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.334992in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.334992in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.338071in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.339137in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.339137in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.339699in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.340023in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.340062in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.340781in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.341561in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.341723in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.343747in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.343747in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.349492in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.349492in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.350311in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.350882in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.350882in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.352035in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.352201in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.353291in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.353341in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.354233in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.354747in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.354747in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.355585in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.355970in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.356531in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.357309in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.357330in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.357330in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{1.357588in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.358679in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.358792in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.358792in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.361296in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.361296in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.364794in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.364794in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.365058in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{1.365188in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{1.367503in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.367503in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.367975in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.370212in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.370212in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.372152in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.370692in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.372152in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.372152in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.373224in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.373224in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.373408in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.374083in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.376002in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.376002in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.376002in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.376964in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.377084in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.378832in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.379255in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.379793in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.379793in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.381398in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.381398in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.381415in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.381972in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.384122in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.384122in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.385385in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.385385in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.386437in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.387096in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.387508in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.387508in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.388008in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.388593in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.389657in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.388718in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.389792in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.390173in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.390744in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.393224in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.393378in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.393804in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.393833in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.395589in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.395589in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.396030in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.396030in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.396542in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.398213in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.398469in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.399247in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.400088in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.400088in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.400088in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.400472in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.400472in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.473311in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.474592in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.474592in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.475568in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.475892in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.476856in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.479706in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.479893in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.480724in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.481800in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.483073in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.483073in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.483073in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.483692in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.484811in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.485095in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.485095in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.486196in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.491744in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.493456in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.494058in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.494323in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.498408in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.498534in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.499494in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.500913in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.500913in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.500913in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.501833in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.501833in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.502124in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.502124in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.502945in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.502945in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.503321in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.503848in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{1.504154in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.504365in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.504730in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.504730in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.505988in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{1.506745in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.506896in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.507074in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.507869in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.508322in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.508939in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.509355in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.516323in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.517522in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.517522in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.517522in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.518349in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.532435in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.532948in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.545997in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.547220in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.547220in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.549023in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{1.549023in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.549961in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.549961in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.551135in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.550293in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.551972in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.552077in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.552619in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.552619in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.552619in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.554370in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.554370in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.555376in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.555536in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.556256in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.557533in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.557533in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.557533in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.558639in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.631734in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.633887in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.633887in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.639576in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.639576in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.641215in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.641215in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.650366in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.650366in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.655555in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.655555in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.669227in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.669227in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.669227in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.672831in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.672831in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.673051in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.674152in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.674152in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.674152in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.674645in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.676081in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.676183in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.676183in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.676862in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.676862in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.679505in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.679505in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.679505in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.683073in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.683073in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.684858in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.685317in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.686343in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.686343in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.686642in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.700915in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.700915in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.715189in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.715189in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.717730in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{1.717730in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.717730in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.718927in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.718927in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.718927in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.719515in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.721324in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.721324in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.721324in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.721651in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.723108in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.723108in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.723923in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.723923in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.727160in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.727160in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{1.727420in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.729204in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.729204in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.730129in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.730129in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.730129in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.731200in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.731200in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.732924in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.732924in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.732984in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.733909in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.734708in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.734708in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.734708in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.734708in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.736618in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.736618in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.736618in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.737560in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.737560in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.739284in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.739327in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{1.739327in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.741051in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.741051in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.743761in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{1.743761in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.745977in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{1.745977in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{1.745977in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.747700in}{0.664966in}}%
\pgfpathlineto{\pgfqpoint{1.747700in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{1.748189in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.749329in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.749329in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.749329in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.749973in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.751113in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{1.751113in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.755386in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{1.755386in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.756032in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.757472in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.757816in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{1.757816in}{0.664966in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.684879in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{1.765376in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{1.765376in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{1.765787in}{0.683069in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.690310in}}%
\pgfpathlineto{\pgfqpoint{1.767184in}{0.684879in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.742807in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.740997in}}%
\pgfpathlineto{\pgfqpoint{1.783472in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{1.783472in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{1.783472in}{0.746428in}}%
\pgfpathlineto{\pgfqpoint{1.784677in}{0.751859in}}%
\pgfpathlineto{\pgfqpoint{1.784677in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{1.784677in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.785196in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{1.787680in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{1.787680in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{1.788457in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{1.788885in}{0.740997in}}%
\pgfpathlineto{\pgfqpoint{1.788885in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.788885in}{0.731946in}}%
\pgfpathlineto{\pgfqpoint{1.789850in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{1.789850in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.790669in}{0.740997in}}%
\pgfpathlineto{\pgfqpoint{1.790669in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{1.790669in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{1.791380in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.791380in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{1.791380in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{1.791888in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.792453in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{1.792744in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.792744in}{0.731946in}}%
\pgfpathlineto{\pgfqpoint{1.794732in}{0.740997in}}%
\pgfpathlineto{\pgfqpoint{1.794877in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.794877in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{1.796524in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{1.796524in}{0.742807in}}%
\pgfpathlineto{\pgfqpoint{1.798083in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{1.798083in}{0.744618in}}%
\pgfpathlineto{\pgfqpoint{1.798229in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.798308in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.799867in}{0.760910in}}%
\pgfpathlineto{\pgfqpoint{1.800013in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{0.760910in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{1.802519in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{1.802519in}{0.760910in}}%
\pgfpathlineto{\pgfqpoint{1.808802in}{0.784443in}}%
\pgfpathlineto{\pgfqpoint{1.808802in}{0.782633in}}%
\pgfpathlineto{\pgfqpoint{1.817788in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{1.817788in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{1.822742in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{1.822742in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{1.823816in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{1.823816in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.824714in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{1.824714in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.825600in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{1.825600in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{1.825600in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{1.826525in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.826950in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.826950in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{1.827384in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{1.827384in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{1.829380in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.829380in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{1.831158in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.831158in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.831943in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.831943in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{1.832942in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.832942in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{1.834653in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{1.834653in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.834768in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{1.835312in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{1.836552in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{1.838161in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.838161in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{1.838161in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{1.839224in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.839224in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{1.840071in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.840071in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.842004in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{1.842369in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.842586in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.843129in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.845803in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{1.845803in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.845803in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.846219in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{1.846219in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.850146in}{0.833320in}}%
\pgfpathlineto{\pgfqpoint{1.850146in}{0.831510in}}%
\pgfpathlineto{\pgfqpoint{1.850313in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{1.850313in}{0.833320in}}%
\pgfpathlineto{\pgfqpoint{1.851365in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{1.851365in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{1.853617in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{1.853617in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.855448in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{1.855448in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{1.856326in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{1.856326in}{0.831510in}}%
\pgfpathlineto{\pgfqpoint{1.858753in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{1.858753in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{1.858753in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{1.859035in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{1.860491in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{1.860537in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{1.860660in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.862321in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{1.869788in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{1.869788in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.871572in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.871572in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.871572in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.872836in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.872836in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.876009in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{1.876009in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.876009in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.876822in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{1.876822in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{1.879296in}{0.831510in}}%
\pgfpathlineto{\pgfqpoint{1.879296in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{1.879296in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{1.883093in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{1.883093in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{1.886766in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{1.886766in}{0.858664in}}%
\pgfpathlineto{\pgfqpoint{1.887593in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.890688in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{1.891161in}{0.793495in}}%
\pgfpathlineto{\pgfqpoint{1.892330in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{1.893197in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.893398in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{1.894896in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{1.894896in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{1.894896in}{0.797115in}}%
\pgfpathlineto{\pgfqpoint{1.895981in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{1.895981in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{1.897004in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.896107in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{1.897004in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{1.897748in}{0.795305in}}%
\pgfpathlineto{\pgfqpoint{1.898816in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{1.898816in}{0.795305in}}%
\pgfpathlineto{\pgfqpoint{1.899761in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{1.900457in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{1.900457in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{1.901525in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{1.902242in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{1.902242in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{1.903167in}{0.777202in}}%
\pgfpathlineto{\pgfqpoint{1.903540in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{1.904234in}{0.751859in}}%
\pgfpathlineto{\pgfqpoint{1.905848in}{0.760910in}}%
\pgfpathlineto{\pgfqpoint{1.905848in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{1.906943in}{0.730135in}}%
\pgfpathlineto{\pgfqpoint{1.907041in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{1.907748in}{0.728325in}}%
\pgfpathlineto{\pgfqpoint{1.910443in}{0.740997in}}%
\pgfpathlineto{\pgfqpoint{1.910443in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{1.911035in}{0.744618in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{0.742807in}}%
\pgfpathlineto{\pgfqpoint{1.945071in}{0.893059in}}%
\pgfpathlineto{\pgfqpoint{1.945071in}{0.891249in}}%
\pgfpathlineto{\pgfqpoint{1.963097in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.963097in}{0.985382in}}%
\pgfpathlineto{\pgfqpoint{1.972415in}{1.019777in}}%
\pgfpathlineto{\pgfqpoint{1.972415in}{1.017967in}}%
\pgfpathlineto{\pgfqpoint{1.979199in}{1.050552in}}%
\pgfpathlineto{\pgfqpoint{1.979199in}{1.045121in}}%
\pgfpathlineto{\pgfqpoint{1.979199in}{1.034259in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{1.052362in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{1.045121in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{1.982979in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{1.982979in}{1.045121in}}%
\pgfpathlineto{\pgfqpoint{1.985408in}{1.059603in}}%
\pgfpathlineto{\pgfqpoint{1.985408in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{1.985408in}{1.036070in}}%
\pgfpathlineto{\pgfqpoint{1.985944in}{1.039690in}}%
\pgfpathlineto{\pgfqpoint{1.988654in}{1.050552in}}%
\pgfpathlineto{\pgfqpoint{1.988654in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{1.992751in}{1.070465in}}%
\pgfpathlineto{\pgfqpoint{1.992751in}{1.068654in}}%
\pgfpathlineto{\pgfqpoint{1.992751in}{1.065034in}}%
\pgfpathlineto{\pgfqpoint{1.993403in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{1.993595in}{1.070465in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{1.070465in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{1.068654in}}%
\pgfpathlineto{\pgfqpoint{1.995312in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{1.995312in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{1.995736in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{1.995736in}{1.070465in}}%
\pgfpathlineto{\pgfqpoint{1.997649in}{1.077706in}}%
\pgfpathlineto{\pgfqpoint{1.997649in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{1.997649in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{1.081326in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{1.077706in}}%
\pgfpathlineto{\pgfqpoint{2.000055in}{1.081326in}}%
\pgfpathlineto{\pgfqpoint{2.000055in}{1.079516in}}%
\pgfpathlineto{\pgfqpoint{2.000469in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{2.001340in}{1.077706in}}%
\pgfpathlineto{\pgfqpoint{2.001340in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{1.079516in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{2.003178in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{2.004154in}{1.081326in}}%
\pgfpathlineto{\pgfqpoint{2.004154in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{2.004787in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{2.005641in}{1.057793in}}%
\pgfpathlineto{\pgfqpoint{2.005878in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{2.005959in}{1.041500in}}%
\pgfpathlineto{\pgfqpoint{2.008908in}{1.059603in}}%
\pgfpathlineto{\pgfqpoint{2.009054in}{1.055982in}}%
\pgfpathlineto{\pgfqpoint{2.009054in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{2.010071in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{2.010717in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{2.010717in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{2.011763in}{1.030639in}}%
\pgfpathlineto{\pgfqpoint{2.012165in}{1.034259in}}%
\pgfpathlineto{\pgfqpoint{2.012165in}{1.025208in}}%
\pgfpathlineto{\pgfqpoint{2.012856in}{0.994434in}}%
\pgfpathlineto{\pgfqpoint{2.015332in}{1.003485in}}%
\pgfpathlineto{\pgfqpoint{2.015332in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{2.015733in}{0.967280in}}%
\pgfpathlineto{\pgfqpoint{2.016424in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{2.019429in}{0.981762in}}%
\pgfpathlineto{\pgfqpoint{2.019429in}{0.979951in}}%
\pgfpathlineto{\pgfqpoint{2.034597in}{1.050552in}}%
\pgfpathlineto{\pgfqpoint{2.034597in}{1.045121in}}%
\pgfpathlineto{\pgfqpoint{2.036321in}{1.059603in}}%
\pgfpathlineto{\pgfqpoint{2.036321in}{1.057793in}}%
\pgfpathlineto{\pgfqpoint{2.039381in}{1.068654in}}%
\pgfpathlineto{\pgfqpoint{2.039381in}{1.065034in}}%
\pgfpathlineto{\pgfqpoint{2.039381in}{1.063223in}}%
\pgfpathlineto{\pgfqpoint{2.040203in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{2.040203in}{1.070465in}}%
\pgfpathlineto{\pgfqpoint{2.042304in}{1.083136in}}%
\pgfpathlineto{\pgfqpoint{2.042304in}{1.081326in}}%
\pgfpathlineto{\pgfqpoint{2.042304in}{1.079516in}}%
\pgfpathlineto{\pgfqpoint{2.045012in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{2.045012in}{1.088567in}}%
\pgfpathlineto{\pgfqpoint{2.045012in}{1.083136in}}%
\pgfpathlineto{\pgfqpoint{2.047769in}{1.093998in}}%
\pgfpathlineto{\pgfqpoint{2.047769in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{2.073317in}{1.189942in}}%
\pgfpathlineto{\pgfqpoint{2.073317in}{1.188131in}}%
\pgfpathlineto{\pgfqpoint{2.079828in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{2.079828in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.082484in}{1.231578in}}%
\pgfpathlineto{\pgfqpoint{2.082484in}{1.229767in}}%
\pgfpathlineto{\pgfqpoint{2.085648in}{1.242439in}}%
\pgfpathlineto{\pgfqpoint{2.085827in}{1.238819in}}%
\pgfpathlineto{\pgfqpoint{2.089237in}{1.244250in}}%
\pgfpathlineto{\pgfqpoint{2.089237in}{1.242439in}}%
\pgfpathlineto{\pgfqpoint{2.089237in}{1.235198in}}%
\pgfpathlineto{\pgfqpoint{2.091946in}{1.253301in}}%
\pgfpathlineto{\pgfqpoint{2.091991in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{2.092120in}{1.237009in}}%
\pgfpathlineto{\pgfqpoint{2.095726in}{1.253301in}}%
\pgfpathlineto{\pgfqpoint{2.095726in}{1.251491in}}%
\pgfpathlineto{\pgfqpoint{2.095771in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{2.098141in}{1.260542in}}%
\pgfpathlineto{\pgfqpoint{2.098141in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{1.258732in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{2.101821in}{1.269593in}}%
\pgfpathlineto{\pgfqpoint{2.101821in}{1.267783in}}%
\pgfpathlineto{\pgfqpoint{2.104789in}{1.284075in}}%
\pgfpathlineto{\pgfqpoint{2.104789in}{1.280455in}}%
\pgfpathlineto{\pgfqpoint{2.104789in}{1.262352in}}%
\pgfpathlineto{\pgfqpoint{2.106574in}{1.267783in}}%
\pgfpathlineto{\pgfqpoint{2.106574in}{1.265973in}}%
\pgfpathlineto{\pgfqpoint{2.108643in}{1.280455in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.273214in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.271403in}}%
\pgfpathlineto{\pgfqpoint{2.112474in}{1.284075in}}%
\pgfpathlineto{\pgfqpoint{2.112509in}{1.278645in}}%
\pgfpathlineto{\pgfqpoint{2.112612in}{1.280455in}}%
\pgfpathlineto{\pgfqpoint{2.116498in}{1.300368in}}%
\pgfpathlineto{\pgfqpoint{2.116498in}{1.293127in}}%
\pgfpathlineto{\pgfqpoint{2.118336in}{1.303988in}}%
\pgfpathlineto{\pgfqpoint{2.118707in}{1.300368in}}%
\pgfpathlineto{\pgfqpoint{2.118707in}{1.294937in}}%
\pgfpathlineto{\pgfqpoint{2.119366in}{1.296747in}}%
\pgfpathlineto{\pgfqpoint{2.122264in}{1.313039in}}%
\pgfpathlineto{\pgfqpoint{2.122535in}{1.302178in}}%
\pgfpathlineto{\pgfqpoint{2.123047in}{1.302178in}}%
\pgfpathlineto{\pgfqpoint{2.124772in}{1.309419in}}%
\pgfpathlineto{\pgfqpoint{2.124811in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{2.124811in}{1.303988in}}%
\pgfpathlineto{\pgfqpoint{2.124832in}{1.303988in}}%
\pgfpathlineto{\pgfqpoint{2.126027in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{2.126027in}{1.305798in}}%
\pgfpathlineto{\pgfqpoint{2.126031in}{1.300368in}}%
\pgfpathlineto{\pgfqpoint{2.126756in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{2.126849in}{1.302178in}}%
\pgfpathlineto{\pgfqpoint{2.128791in}{1.314850in}}%
\pgfpathlineto{\pgfqpoint{2.129443in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{2.129742in}{1.303988in}}%
\pgfpathlineto{\pgfqpoint{2.130515in}{1.314850in}}%
\pgfpathlineto{\pgfqpoint{2.130515in}{1.313039in}}%
\pgfpathlineto{\pgfqpoint{2.131466in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{2.130600in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{2.131466in}{1.314850in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{2.131969in}{1.313039in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{1.314850in}}%
\pgfpathlineto{\pgfqpoint{2.133142in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{2.132899in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{2.133412in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{2.133999in}{1.314850in}}%
\pgfpathlineto{\pgfqpoint{2.133999in}{1.309419in}}%
\pgfpathlineto{\pgfqpoint{2.134002in}{1.309419in}}%
\pgfpathlineto{\pgfqpoint{2.134339in}{1.300368in}}%
\pgfpathlineto{\pgfqpoint{2.134339in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{2.134623in}{1.300368in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{1.305798in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{1.302178in}}%
\pgfpathlineto{\pgfqpoint{2.137028in}{1.291316in}}%
\pgfpathlineto{\pgfqpoint{2.138524in}{1.298557in}}%
\pgfpathlineto{\pgfqpoint{2.137425in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{2.138524in}{1.294937in}}%
\pgfpathlineto{\pgfqpoint{2.139394in}{1.280455in}}%
\pgfpathlineto{\pgfqpoint{2.141012in}{1.291316in}}%
\pgfpathlineto{\pgfqpoint{2.141012in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{2.141233in}{1.285886in}}%
\pgfpathlineto{\pgfqpoint{2.142047in}{1.291316in}}%
\pgfpathlineto{\pgfqpoint{2.142047in}{1.287696in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.282265in}}%
\pgfpathlineto{\pgfqpoint{2.142497in}{1.282265in}}%
\pgfpathlineto{\pgfqpoint{2.143381in}{1.284075in}}%
\pgfpathlineto{\pgfqpoint{2.143381in}{1.282265in}}%
\pgfpathlineto{\pgfqpoint{2.144023in}{1.271403in}}%
\pgfpathlineto{\pgfqpoint{2.144441in}{1.275024in}}%
\pgfpathlineto{\pgfqpoint{2.144659in}{1.278645in}}%
\pgfpathlineto{\pgfqpoint{2.144659in}{1.271403in}}%
\pgfpathlineto{\pgfqpoint{2.145154in}{1.271403in}}%
\pgfpathlineto{\pgfqpoint{2.146652in}{1.275024in}}%
\pgfpathlineto{\pgfqpoint{2.147485in}{1.278645in}}%
\pgfpathlineto{\pgfqpoint{2.147726in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{2.148361in}{1.262352in}}%
\pgfpathlineto{\pgfqpoint{2.148361in}{1.253301in}}%
\pgfpathlineto{\pgfqpoint{2.148695in}{1.238819in}}%
\pgfpathlineto{\pgfqpoint{2.148985in}{1.240629in}}%
\pgfpathlineto{\pgfqpoint{2.150454in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{2.151131in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{2.151131in}{1.246060in}}%
\pgfpathlineto{\pgfqpoint{2.154568in}{1.258732in}}%
\pgfpathlineto{\pgfqpoint{2.154568in}{1.255111in}}%
\pgfpathlineto{\pgfqpoint{2.154721in}{1.244250in}}%
\pgfpathlineto{\pgfqpoint{2.154747in}{1.244250in}}%
\pgfpathlineto{\pgfqpoint{2.155867in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{2.156352in}{1.246060in}}%
\pgfpathlineto{\pgfqpoint{2.156352in}{1.244250in}}%
\pgfpathlineto{\pgfqpoint{2.157277in}{1.255111in}}%
\pgfpathlineto{\pgfqpoint{2.157277in}{1.251491in}}%
\pgfpathlineto{\pgfqpoint{2.158411in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{2.158411in}{1.251491in}}%
\pgfpathlineto{\pgfqpoint{2.159885in}{1.258732in}}%
\pgfpathlineto{\pgfqpoint{2.158857in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{2.159885in}{1.253301in}}%
\pgfpathlineto{\pgfqpoint{2.160719in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{2.161955in}{1.235198in}}%
\pgfpathlineto{\pgfqpoint{2.161955in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{2.161955in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{2.162211in}{1.229767in}}%
\pgfpathlineto{\pgfqpoint{2.162503in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{1.229767in}}%
\pgfpathlineto{\pgfqpoint{2.164147in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.165554in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{2.165877in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.166493in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.166493in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{2.166537in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.167691in}{1.231578in}}%
\pgfpathlineto{\pgfqpoint{2.167829in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{2.167829in}{1.218906in}}%
\pgfpathlineto{\pgfqpoint{2.168926in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{2.168926in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{2.169202in}{1.229767in}}%
\pgfpathlineto{\pgfqpoint{2.169916in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.169916in}{1.218906in}}%
\pgfpathlineto{\pgfqpoint{2.170184in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.170620in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{2.172835in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{2.172835in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.173779in}{1.233388in}}%
\pgfpathlineto{\pgfqpoint{2.173991in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{2.173991in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.176253in}{1.240629in}}%
\pgfpathlineto{\pgfqpoint{2.176253in}{1.238819in}}%
\pgfpathlineto{\pgfqpoint{2.177121in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.177838in}{1.233388in}}%
\pgfpathlineto{\pgfqpoint{2.177862in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.178819in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{2.178819in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.178819in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{2.179623in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{2.179831in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{2.180384in}{1.231578in}}%
\pgfpathlineto{\pgfqpoint{2.180468in}{1.213475in}}%
\pgfpathlineto{\pgfqpoint{2.181537in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{2.182252in}{1.052362in}}%
\pgfpathlineto{\pgfqpoint{2.182252in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{2.182918in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{2.182918in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{2.182918in}{1.007105in}}%
\pgfpathlineto{\pgfqpoint{2.183321in}{1.007105in}}%
\pgfpathlineto{\pgfqpoint{2.184801in}{1.014346in}}%
\pgfpathlineto{\pgfqpoint{2.184801in}{1.010726in}}%
\pgfpathlineto{\pgfqpoint{2.184801in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{2.185543in}{1.012536in}}%
\pgfpathlineto{\pgfqpoint{2.185543in}{1.007105in}}%
\pgfpathlineto{\pgfqpoint{2.186091in}{1.010726in}}%
\pgfpathlineto{\pgfqpoint{2.186091in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{2.186585in}{1.007105in}}%
\pgfpathlineto{\pgfqpoint{2.186884in}{1.008916in}}%
\pgfpathlineto{\pgfqpoint{2.187531in}{0.976331in}}%
\pgfpathlineto{\pgfqpoint{2.188507in}{0.981762in}}%
\pgfpathlineto{\pgfqpoint{2.188507in}{0.976331in}}%
\pgfpathlineto{\pgfqpoint{2.188668in}{0.978141in}}%
\pgfpathlineto{\pgfqpoint{2.189599in}{0.907541in}}%
\pgfpathlineto{\pgfqpoint{2.189673in}{0.909351in}}%
\pgfpathlineto{\pgfqpoint{2.190055in}{0.893059in}}%
\pgfpathlineto{\pgfqpoint{2.190055in}{0.893059in}}%
\pgfpathlineto{\pgfqpoint{2.191005in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{2.193623in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{2.194451in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{2.194451in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{2.196235in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.196328in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{2.196328in}{0.730135in}}%
\pgfpathlineto{\pgfqpoint{2.197428in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{2.197775in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{2.197775in}{0.726515in}}%
\pgfpathlineto{\pgfqpoint{2.198112in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{2.199503in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{2.199503in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{2.200536in}{0.686689in}}%
\pgfpathlineto{\pgfqpoint{2.202320in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{2.202320in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{2.203031in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{2.203031in}{0.692120in}}%
\pgfpathlineto{\pgfqpoint{2.203145in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{2.216779in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{2.216779in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{2.222519in}{0.791684in}}%
\pgfpathlineto{\pgfqpoint{2.222519in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{2.226840in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{2.226840in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{0.784443in}}%
\pgfpathlineto{\pgfqpoint{2.232563in}{0.793495in}}%
\pgfpathlineto{\pgfqpoint{2.232563in}{0.791684in}}%
\pgfpathlineto{\pgfqpoint{2.232563in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{2.236740in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{2.236740in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{2.236740in}{0.797115in}}%
\pgfpathlineto{\pgfqpoint{2.239767in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{2.239951in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.240073in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{2.240309in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{2.242660in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{2.243207in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{2.243207in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{2.244236in}{0.795305in}}%
\pgfpathlineto{\pgfqpoint{2.244236in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{2.244236in}{0.784443in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.793495in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.791684in}}%
\pgfpathlineto{\pgfqpoint{2.246021in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{2.246021in}{0.791684in}}%
\pgfpathlineto{\pgfqpoint{2.246483in}{0.795305in}}%
\pgfpathlineto{\pgfqpoint{2.246483in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{2.246483in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{2.247588in}{0.779012in}}%
\pgfpathlineto{\pgfqpoint{2.248267in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.248267in}{0.775392in}}%
\pgfpathlineto{\pgfqpoint{2.248500in}{0.779012in}}%
\pgfpathlineto{\pgfqpoint{2.248500in}{0.728325in}}%
\pgfpathlineto{\pgfqpoint{2.249192in}{0.728325in}}%
\pgfpathlineto{\pgfqpoint{2.252657in}{0.746428in}}%
\pgfpathlineto{\pgfqpoint{2.252657in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{2.252738in}{0.684879in}}%
\pgfpathlineto{\pgfqpoint{2.254441in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{2.254441in}{0.690310in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{2.256226in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{2.256326in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{2.256326in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{2.256517in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{2.258010in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{2.258010in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{2.258010in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.258111in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.259794in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{2.259794in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{2.259794in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.259895in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.261058in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{2.261058in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.261058in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{2.261578in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{2.261578in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.263592in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{2.263592in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{2.264164in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.264371in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.265254in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.265254in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.265254in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{2.265949in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{2.266874in}{0.605227in}}%
\pgfpathlineto{\pgfqpoint{2.266874in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{2.267038in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{2.267800in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{2.268822in}{0.567212in}}%
\pgfpathlineto{\pgfqpoint{2.269018in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{2.269583in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.269584in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.273687in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{2.273732in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{2.274109in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{2.278476in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{2.278686in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{2.278686in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.279717in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{2.282484in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{2.283123in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.285069in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{2.285069in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{2.286171in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.286194in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{2.286194in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{2.286853in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{2.289865in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.293645in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.294502in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.294502in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.296280in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.296280in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.297192in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.297565in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.297565in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{2.298281in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.298916in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.298916in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.298998in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.299289in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.299794in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.300066in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.301422in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.301638in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.301683in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.301683in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.303206in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.303206in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.304445in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.304773in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.304773in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.305161in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.305819in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.310771in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{2.310771in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.311773in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.311773in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.314497in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.314852in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.314852in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{2.315483in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.316636in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.316636in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.318204in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.319988in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.319988in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.320786in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.320786in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.320786in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.321772in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.322570in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.322570in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.322570in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.322570in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{2.323556in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.323556in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.324355in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{2.324355in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.329700in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.329700in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.332310in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{2.332310in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.338231in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.338231in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{2.338231in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.338628in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.339955in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.339955in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.340015in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.340413in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.341110in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.341110in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{2.341739in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.341799in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.342834in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.343524in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{2.344321in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.344321in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.344618in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.346105in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{2.346105in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.346105in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.346105in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.348181in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.348181in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.351854in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.351854in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.351854in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{2.352902in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.352902in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.355027in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.355027in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.362163in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{2.362163in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.362163in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.363948in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{2.363948in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.363948in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.365732in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{2.365732in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.369180in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{2.369413in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.373128in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.373621in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.373621in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.376625in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{2.376625in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.376625in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{2.378409in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{2.380133in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{2.380133in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.390838in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{2.390838in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{2.390838in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{2.392623in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{2.392623in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{2.415657in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{2.415657in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{2.415717in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.417441in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{2.417441in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.417441in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.417501in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{2.417501in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.419165in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{2.419165in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{2.419225in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.420282in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.420282in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.421009in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{2.422066in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{2.422066in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{2.423850in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{2.423850in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{2.424779in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{2.424779in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{2.427374in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{2.427374in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.429548in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{2.429548in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.429548in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.432959in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.432959in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.674017in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{2.436056in}{0.666776in}}%
\pgfpathlineto{\pgfqpoint{2.436116in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.438211in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{2.438211in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{2.441562in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.441562in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{2.441562in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.442360in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{2.443346in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{2.443346in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{2.445859in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{2.445859in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{2.445859in}{0.674017in}}%
\pgfpathlineto{\pgfqpoint{2.445988in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{2.445988in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{2.450202in}{0.692120in}}%
\pgfpathlineto{\pgfqpoint{2.450202in}{0.686689in}}%
\pgfpathlineto{\pgfqpoint{2.451986in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{2.451986in}{0.692120in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.768151in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{2.463744in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{2.464050in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{2.465468in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{2.465468in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.465528in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.467192in}{0.766341in}}%
\pgfpathlineto{\pgfqpoint{2.467192in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{2.467252in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{2.469036in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{2.470701in}{0.751859in}}%
\pgfpathlineto{\pgfqpoint{2.470761in}{0.744618in}}%
\pgfpathlineto{\pgfqpoint{2.471058in}{0.744618in}}%
\pgfpathlineto{\pgfqpoint{2.472723in}{0.753669in}}%
\pgfpathlineto{\pgfqpoint{2.472723in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{2.476171in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{2.476171in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{2.476702in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{2.476702in}{0.768151in}}%
\pgfpathlineto{\pgfqpoint{2.478867in}{0.773582in}}%
\pgfpathlineto{\pgfqpoint{2.478867in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{2.478867in}{0.766341in}}%
\pgfpathlineto{\pgfqpoint{2.481892in}{0.773582in}}%
\pgfpathlineto{\pgfqpoint{2.481892in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{2.482670in}{0.775392in}}%
\pgfpathlineto{\pgfqpoint{2.482670in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{2.485601in}{0.779012in}}%
\pgfpathlineto{\pgfqpoint{2.485601in}{0.777202in}}%
\pgfpathlineto{\pgfqpoint{2.485601in}{0.766341in}}%
\pgfpathlineto{\pgfqpoint{2.487385in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{2.487385in}{0.768151in}}%
\pgfpathlineto{\pgfqpoint{2.488117in}{0.779012in}}%
\pgfpathlineto{\pgfqpoint{2.488117in}{0.777202in}}%
\pgfpathlineto{\pgfqpoint{2.491584in}{0.786254in}}%
\pgfpathlineto{\pgfqpoint{2.491584in}{0.784443in}}%
\pgfpathlineto{\pgfqpoint{2.494925in}{0.797115in}}%
\pgfpathlineto{\pgfqpoint{2.494925in}{0.795305in}}%
\pgfpathlineto{\pgfqpoint{2.498898in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{2.498898in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{2.501255in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{2.501255in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.501255in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{2.502980in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{2.502980in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{2.502980in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{2.503040in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{2.503040in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{2.506674in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.506674in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{2.508392in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.508392in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{2.508672in}{0.833320in}}%
\pgfpathlineto{\pgfqpoint{2.508672in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.508672in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{2.512280in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.512280in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{2.512280in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{2.512452in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{2.517345in}{0.833320in}}%
\pgfpathlineto{\pgfqpoint{2.517345in}{0.831510in}}%
\pgfpathlineto{\pgfqpoint{2.517345in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.517633in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{2.517633in}{0.833320in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{0.851423in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{2.525704in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{2.525704in}{0.746428in}}%
\pgfpathlineto{\pgfqpoint{2.525704in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{2.526563in}{0.721084in}}%
\pgfpathlineto{\pgfqpoint{2.528413in}{0.728325in}}%
\pgfpathlineto{\pgfqpoint{2.528413in}{0.726515in}}%
\pgfpathlineto{\pgfqpoint{2.528413in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{2.529512in}{0.715653in}}%
\pgfpathlineto{\pgfqpoint{2.530519in}{0.721084in}}%
\pgfpathlineto{\pgfqpoint{2.530519in}{0.719274in}}%
\pgfpathlineto{\pgfqpoint{2.535224in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{2.535224in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{2.535224in}{0.731946in}}%
\pgfpathlineto{\pgfqpoint{2.538893in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.538893in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{2.539720in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{2.539797in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.542960in}{0.777202in}}%
\pgfpathlineto{\pgfqpoint{2.542960in}{0.773582in}}%
\pgfpathlineto{\pgfqpoint{2.546987in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{2.546987in}{0.786254in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{2.555176in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.555176in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{2.566203in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.566203in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{2.568848in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.568848in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{2.569259in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{2.572441in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{2.572441in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.574644in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{2.574644in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.575830in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{2.575830in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.575830in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{2.579700in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.579700in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{2.580927in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.580927in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{2.580927in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{2.584339in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{2.584339in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{2.585068in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{2.586792in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{2.587078in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{2.587585in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{2.588588in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{2.588588in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.594579in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{2.594579in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{2.595309in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{2.595999in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.595999in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{2.598358in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.598525in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{2.600309in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{2.600309in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{2.600309in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{2.602292in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{2.602292in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{2.605977in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{2.605977in}{0.795305in}}%
\pgfpathlineto{\pgfqpoint{2.609666in}{0.797115in}}%
\pgfpathlineto{\pgfqpoint{2.609791in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.611390in}{0.782633in}}%
\pgfpathlineto{\pgfqpoint{2.611390in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.612527in}{0.782633in}}%
\pgfpathlineto{\pgfqpoint{2.612527in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.775392in}}%
\pgfpathlineto{\pgfqpoint{2.614120in}{0.777202in}}%
\pgfpathlineto{\pgfqpoint{2.614120in}{0.773582in}}%
\pgfpathlineto{\pgfqpoint{2.614588in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{2.615263in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.615263in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{2.615263in}{0.753669in}}%
\pgfpathlineto{\pgfqpoint{2.616278in}{0.753669in}}%
\pgfpathlineto{\pgfqpoint{2.616401in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{2.616401in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{2.617411in}{0.751859in}}%
\pgfpathlineto{\pgfqpoint{2.617411in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{2.618187in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{2.619260in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{2.619260in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{2.619260in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{2.619969in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{2.620896in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{2.620896in}{0.735566in}}%
\pgfpathlineto{\pgfqpoint{2.621144in}{0.717464in}}%
\pgfpathlineto{\pgfqpoint{2.621966in}{0.717464in}}%
\pgfpathlineto{\pgfqpoint{2.622718in}{0.719274in}}%
\pgfpathlineto{\pgfqpoint{2.622718in}{0.717464in}}%
\pgfpathlineto{\pgfqpoint{2.624616in}{0.719274in}}%
\pgfpathlineto{\pgfqpoint{2.624616in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{2.626400in}{0.715653in}}%
\pgfpathlineto{\pgfqpoint{2.626949in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{2.628039in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{2.628039in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{2.628039in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{2.628673in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{2.631077in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{2.631586in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{2.637786in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{2.637786in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{2.639570in}{0.699361in}}%
\pgfpathlineto{\pgfqpoint{2.639570in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{2.640775in}{0.699361in}}%
\pgfpathlineto{\pgfqpoint{2.640775in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{2.641734in}{0.683069in}}%
\pgfpathlineto{\pgfqpoint{2.643118in}{0.684879in}}%
\pgfpathlineto{\pgfqpoint{2.643118in}{0.683069in}}%
\pgfpathlineto{\pgfqpoint{2.643900in}{0.683069in}}%
\pgfpathlineto{\pgfqpoint{2.645631in}{0.684879in}}%
\pgfpathlineto{\pgfqpoint{2.646194in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{2.648163in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{2.648679in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{2.649991in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{2.649991in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{2.649991in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{2.651775in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{2.651775in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{2.653440in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{2.653976in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{2.655555in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{2.657755in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{2.657884in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.657884in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.659383in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{2.660191in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.661535in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.661535in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.662562in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.663071in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.663071in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.664812in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.664812in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.687998in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.687998in}{0.605227in}}%
\pgfpathlineto{\pgfqpoint{2.689646in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{2.689646in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{2.691456in}{0.605227in}}%
\pgfpathlineto{\pgfqpoint{2.692081in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{2.693069in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{2.693069in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{2.693069in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{2.693865in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{2.694808in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{2.694808in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{2.694808in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{2.694853in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{2.696532in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{2.696532in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{2.696592in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{2.698034in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.700704in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{2.700838in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{2.702563in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.702563in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.703429in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.705354in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{2.705354in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.707078in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.707078in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.710289in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.710289in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.711872in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.712302in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.713587in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{2.713587in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.714498in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.716385in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{2.716419in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{2.718109in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.718546in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.720071in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.720071in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.721182in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.721856in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.723254in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.723254in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.725322in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.725322in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.726608in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.726608in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.726608in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.729279in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.729279in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.730816in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.730816in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.732601in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.732601in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.734265in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.734265in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.739061in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.739540in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.741324in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.742412in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.742697in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.742697in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.745122in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.747188in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.747762in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.749241in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.750186in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.751622in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.751910in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.752628in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.752826in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.752826in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{2.753877in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.753997in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.753997in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.754610in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.754610in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.754610in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.755661in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.369893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454349in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.307691in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.308108in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.308766in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.309195in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.309856in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327246in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327870in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.328281in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.365869in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.367027in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.367067in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.367067in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.367508in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.368097in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.369537in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.369537in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.370063in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.369954in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.370300in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.631836in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.650366in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.650366in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.653914in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.653914in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.653914in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.656563in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.656563in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.656623in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.664605in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.664605in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.672059in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.672059in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.684549in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.684549in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.688117in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.689043in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.689043in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.689043in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.689901in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.690050in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.690827in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.690827in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.694343in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.694343in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.695111in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.696895in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.697052in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.697599in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.698836in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.698836in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.699187in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.699645in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.702258in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.699975in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.702258in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.702354in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.702354in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.703057in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.704967in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.704967in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.705064in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.706036in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.706036in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.708669in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.709387in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.709387in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.709460in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.709594in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.709594in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.711588in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.711588in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.712303in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.714297in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.714297in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.715013in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.718291in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.718291in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.725099in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.725099in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.725099in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.727119in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.727119in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.727119in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.727808in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.727808in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.728451in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.728451in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.729828in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.729828in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.733624in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.734261in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.735011in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.735166in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.736091in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.736091in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.736867in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.738419in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.738651in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.738800in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.739344in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.739344in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.740968in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.740968in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.743677in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.743677in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.744319in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.745461in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.746103in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.746103in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.746293in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.751421in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.751421in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.760473in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.760473in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.760473in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.761434in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.765892in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.765892in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.765892in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.766852in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.768601in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.768601in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.769693in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.770391in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.770391in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.770451in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.771477in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.773285in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.773285in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.773478in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.774165in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.776728in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.776874in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.782147in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.782147in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.782253in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.783925in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.783931in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.783931in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.784856in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.784856in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.785655in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.785710in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.787291in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.787291in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.788364in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.789349in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.789349in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.790000in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.790000in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.790149in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.790274in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.792709in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.792709in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.792709in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.793920in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.793920in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.795864in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.795864in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.795864in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.798225in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.798225in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.802154in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.802948in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.802948in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.805309in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.806516in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.807093in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.808018in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.808084in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.809226in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.809226in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.809226in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.809868in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.809868in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.810728in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.810728in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.810793in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.811935in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.812001in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.813437in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.813437in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.813502in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.813883in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.814644in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.814644in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.815287in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.817071in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.817996in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.818855in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.818855in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.818855in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.819902in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.820129in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.820129in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.820705in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.821564in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.821564in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.821913in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.823348in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.823348in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.823348in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.823697in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.825133in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.825133in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.825133in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.828249in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.828249in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.832846in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.832846in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.832846in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.842638in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.842638in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.846550in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.846550in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.847622in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.848528in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.848528in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.848528in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.851413in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.851413in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.852452in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.852889in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.853570in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.855354in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.855354in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.861116in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.864864in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.864864in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.865840in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.865840in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.869180in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.869180in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.869180in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.870065in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.870065in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.871261in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.871383in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.873533in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.874482in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.875888in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.875888in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.876242in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.876266in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.878752in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.878752in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.880321in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.880321in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.880321in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.880536in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.880536in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.885649in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.885649in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.909580in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{1.909580in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{1.913268in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{1.913268in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.918972in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.918972in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.921896in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.921896in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.921896in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{1.923180in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.923180in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.923180in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.923680in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{1.927481in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{1.927481in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{1.929103in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{1.929103in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{1.931039in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{1.931039in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.932991in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{1.932991in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{1.932991in}{0.579884in}}%
\pgfpathlineto{\pgfqpoint{1.934951in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{1.934951in}{0.596176in}}%
\pgfpathlineto{\pgfqpoint{1.936710in}{0.601607in}}%
\pgfpathlineto{\pgfqpoint{1.936710in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{1.946789in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.946789in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.948927in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{1.948927in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.948927in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.949498in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.949596in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{1.950238in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.950238in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{1.951065in}{0.628761in}}%
\pgfpathlineto{\pgfqpoint{1.953420in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.953420in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.953420in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.953998in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.957282in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.957282in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.957674in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.958177in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.958905in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.958905in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.958905in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.959233in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.959398in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.962053in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{1.962053in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.962476in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{1.964179in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.966534in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.966534in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.966593in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.966742in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.968321in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{1.968321in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.969147in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.969147in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.969245in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.969562in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.970446in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{1.970872in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.971262in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.972382in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.972382in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.972382in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.973090in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.973090in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.974167in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.974167in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.974167in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.975202in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.975202in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{1.976876in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.976876in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.976987in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.977135in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.977494in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.978022in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.978357in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.978357in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.979464in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.979464in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{1.979906in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.979957in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.979957in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.980571in}{0.628761in}}%
\pgfpathlineto{\pgfqpoint{1.981067in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.981177in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.981177in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.981967in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{1.982173in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.982962in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.983680in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.983680in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.983887in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.983887in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.984882in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.984976in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.986041in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.986420in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{1.987338in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{1.988611in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.988611in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.988611in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{1.989090in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.989699in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.989947in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.989959in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{1.990966in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{1.990888in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.991320in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{1.991669in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{1.991669in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{1.993393in}{0.601607in}}%
\pgfpathlineto{\pgfqpoint{1.992456in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.993393in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{1.993984in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.994240in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.994514in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{1.994514in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.994514in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.995177in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.995177in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{1.996339in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{1.996339in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.996339in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.997223in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.998849in}{0.596176in}}%
\pgfpathlineto{\pgfqpoint{1.998849in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.999833in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{1.999887in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{1.999999in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{1.999999in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{2.000573in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.001359in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.001359in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{2.001617in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.001915in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.001915in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.002542in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.002581in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.003567in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.004154in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.004564in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.004564in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{2.005290in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.005685in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.005685in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{2.006378in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.006415in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.010078in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.010410in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.011235in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.011235in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.011398in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{2.011712in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.012757in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{2.012964in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.013908in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{2.015466in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{2.015577in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{2.016418in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.016622in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.017169in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.017169in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.018202in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.018202in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.134222in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.135143in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.135221in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.453665in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.455127in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.455127in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.456146in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.456146in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.464392in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.464392in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.467246in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.467246in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.467246in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.469217in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.469217in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.471242in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.471242in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{2.471242in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.477447in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.482254in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.482254in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.482254in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.484419in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.484419in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.485074in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.487436in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.487998in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.487998in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.489766in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.489797in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.490921in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.490921in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.491521in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{2.492491in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{2.493351in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.493351in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{2.493925in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.494069in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.494502in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.494502in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.494801in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.495135in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.495167in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.496060in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{2.496286in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.496863in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{2.496919in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{2.497739in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.497739in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{2.498421in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{2.498371in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{2.498647in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{2.500100in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.500100in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.500997in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{2.503585in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{2.503585in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.503966in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.504348in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{2.506415in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{2.514293in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.514293in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{2.519494in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{2.519494in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.521453in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.521453in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.525279in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.525279in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.525279in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.527988in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.527988in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.530697in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.530697in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.533083in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.533083in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.533083in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.538153in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{2.538153in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{2.538153in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.540497in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.540497in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{2.540497in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{2.540940in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{2.540940in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{2.542876in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{2.542876in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.543370in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.545015in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.545015in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.547524in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.547524in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.547524in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.554460in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.554460in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.554460in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.555719in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.555719in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.557305in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{2.557305in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.558361in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{2.559132in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.559132in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.559854in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.560085in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.560270in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.560441in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.560722in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.560722in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.561638in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.562226in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.562226in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.562579in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.563207in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.564503in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.564503in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.565496in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.566491in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.566491in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.566491in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.567431in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.568205in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.568205in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.569200in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.570915in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.571909in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.573624in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.574618in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.575340in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.575340in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.576333in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.577327in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.577327in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.578049in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.578117in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.579042in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.579042in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.580037in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.580758in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{2.580758in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.580766in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.581821in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.582542in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.582542in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.582542in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.584326in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.584326in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.586111in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.587173in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{2.587832in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.587832in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{2.587895in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.588958in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.588958in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.589679in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.590742in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{2.590742in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.591400in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.591463in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.884827in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.884827in}{0.369893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454349in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.307691in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.308108in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.308766in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.309195in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.309856in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327246in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327870in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.328281in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.365869in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.367027in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.367067in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.367067in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.367508in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.368097in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.369537in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.369537in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.370063in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.369954in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.370300in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.631836in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.650366in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.650366in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.653914in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.653914in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.653914in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.656563in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.656563in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.656623in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.664605in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.664605in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.672059in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.672059in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.684549in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.684549in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.688117in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.689043in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.689043in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.689043in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.689901in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.690050in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.690827in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.690827in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.694343in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.694343in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.695111in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.696895in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.697052in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.697599in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.698836in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.698836in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.699187in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.699645in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.702258in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.699975in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.702258in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.702354in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.702354in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.703057in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.704967in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.704967in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.705064in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.706036in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.706036in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.708669in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.709387in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.709387in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.709460in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.709594in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.709594in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.711588in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.711588in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.712303in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.714297in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.714297in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.715013in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.718291in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.718291in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.725099in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.725099in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.725099in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.727119in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.727119in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.727119in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.727808in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.727808in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.728451in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.728451in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.729828in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.729828in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.733624in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.734261in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.735011in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.735166in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.736091in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.736091in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.736867in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.738419in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.738651in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.738800in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.739344in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.739344in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.740968in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.740968in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.743677in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.743677in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.744319in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.745461in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.746103in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.746103in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.746293in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.751421in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.751421in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.760473in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.760473in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.760473in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.761434in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.765892in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.765892in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.765892in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.766852in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.768601in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.768601in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.769693in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.770391in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.770391in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.770451in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.771477in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.773285in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.773285in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.773478in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.774165in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.776728in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.776874in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.782147in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.782147in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.782253in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.783925in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.783931in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.783931in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.784856in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.784856in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.785655in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.785710in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.787291in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.787291in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.788364in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.789349in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.789349in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.790000in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.790000in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.790149in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.790274in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.792709in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.792709in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.792709in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.793920in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.793920in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.795864in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.795864in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.795864in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.798225in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.798225in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.802154in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.802948in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.802948in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.805309in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.806516in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.807093in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.808018in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.808084in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.809226in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.809226in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.809226in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.809868in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.809868in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.810728in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.810728in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.810793in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.811935in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.812001in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.813437in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.813437in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.813502in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.813883in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.814644in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.814644in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.815287in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.817071in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.817996in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.818855in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.818855in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.818855in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.819902in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.820129in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.820129in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.820705in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.821564in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.821564in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.821913in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.823348in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.823348in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.823348in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.823697in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.825133in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.825133in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.825133in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.828249in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.828249in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.832846in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.832846in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.832846in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.842638in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.842638in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.846550in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.846550in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.847622in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.848528in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.848528in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.848528in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.851413in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.851413in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.852452in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.852889in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.853570in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.855354in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.855354in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.861116in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.864864in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.864864in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.865840in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.865840in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.869180in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.869180in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.869180in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.870065in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.870065in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.871261in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.871383in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.873533in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.874482in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.875888in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.875888in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.876242in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.876266in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.878752in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.878752in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.880321in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.880321in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.880321in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.880536in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.880536in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.885649in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.885649in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.909580in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{1.909580in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{1.913268in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{1.913268in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.918972in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.918972in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.921896in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.921896in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.921896in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{1.923180in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.923180in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.923180in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.923680in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{1.927481in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{1.927481in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{1.929103in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{1.929103in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{1.931039in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{1.931039in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.932991in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{1.932991in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{1.932991in}{0.579884in}}%
\pgfpathlineto{\pgfqpoint{1.934951in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{1.934951in}{0.596176in}}%
\pgfpathlineto{\pgfqpoint{1.936710in}{0.601607in}}%
\pgfpathlineto{\pgfqpoint{1.936710in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{1.946789in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.946789in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.948927in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{1.948927in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.948927in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.949498in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.949596in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{1.950238in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.950238in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{1.951065in}{0.628761in}}%
\pgfpathlineto{\pgfqpoint{1.953420in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.953420in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.953420in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.953998in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.957282in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.957282in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.957674in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.958177in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.958905in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.958905in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.958905in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.959233in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.959398in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.962053in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{1.962053in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.962476in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{1.964179in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.966534in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.966534in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.966593in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.966742in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.968321in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{1.968321in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.969147in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.969147in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.969245in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{1.969562in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.970446in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{1.970872in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.971262in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.972382in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.972382in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.972382in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.973090in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.973090in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.974167in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.974167in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.974167in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.975202in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.975202in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{1.976876in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{1.976876in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.976987in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{1.977135in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.977494in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.978022in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{1.978357in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.978357in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.979464in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.979464in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{1.979906in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.979957in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.979957in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.980571in}{0.628761in}}%
\pgfpathlineto{\pgfqpoint{1.981067in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.981177in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.981177in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.981967in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{1.982173in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.982962in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.983680in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.983680in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.983887in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.983887in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.984882in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.984976in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.986041in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.986420in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{1.987338in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{1.988611in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.988611in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.988611in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{1.989090in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.989699in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.989947in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.989959in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{1.990966in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{1.990888in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.991320in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{1.991669in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{1.991669in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{1.993393in}{0.601607in}}%
\pgfpathlineto{\pgfqpoint{1.992456in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.993393in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{1.993984in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.994240in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.994514in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{1.994514in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.994514in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.995177in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.995177in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{1.996339in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{1.996339in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.996339in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.997223in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.998849in}{0.596176in}}%
\pgfpathlineto{\pgfqpoint{1.998849in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.999833in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{1.999887in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{1.999999in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{1.999999in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{2.000573in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.001359in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.001359in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{2.001617in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.001915in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.001915in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.002542in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.002581in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.003567in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.004154in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.004564in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.004564in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{2.005290in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.005685in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.005685in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{2.006378in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.006415in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.010078in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.010410in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.011235in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.011235in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.011398in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{2.011712in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.012757in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{2.012964in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.013908in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{2.015466in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{2.015577in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{2.016418in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.016622in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.017169in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.017169in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.018202in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.018202in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.134222in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.135143in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.135221in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.453665in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.455127in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.455127in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.456146in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.456146in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.464392in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.464392in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.467246in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.467246in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.467246in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.469217in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.469217in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.471242in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.471242in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{2.471242in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.477447in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.482254in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.482254in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.482254in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.484419in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.484419in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.485074in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.487436in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.487998in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.487998in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.489766in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.489797in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.490921in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.490921in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.491521in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{2.492491in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{2.493351in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.493351in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{2.493925in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.494069in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.494502in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.494502in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.494801in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.495135in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.495167in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.496060in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{2.496286in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.496863in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{2.496919in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{2.497739in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.497739in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{2.498421in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{2.498371in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{2.498647in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{2.500100in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.500100in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.500997in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{2.503585in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{2.503585in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.503966in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.504348in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{2.506415in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{2.514293in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.514293in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{2.519494in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{2.519494in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.521453in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.521453in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.525279in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.525279in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.525279in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.527988in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.527988in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.530697in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.530697in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.533083in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.533083in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.533083in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.538153in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{2.538153in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{2.538153in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.540497in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.540497in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{2.540497in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{2.540940in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{2.540940in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{2.542876in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{2.542876in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.543370in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.545015in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.545015in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.547524in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.547524in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.547524in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.554460in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.554460in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.554460in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.555719in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.555719in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.557305in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{2.557305in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.558361in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{2.559132in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.559132in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.559854in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.560085in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.560270in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.560441in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.560722in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.560722in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.561638in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.562226in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.562226in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.562579in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.563207in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.564503in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.564503in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.565496in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.566491in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.566491in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.566491in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.567431in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.568205in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.568205in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.569200in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.570915in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.571909in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.573624in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.574618in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.575340in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.575340in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.576333in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.577327in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.577327in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.578049in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.578117in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.579042in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.579042in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.580037in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.580758in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{2.580758in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.580766in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.581821in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.582542in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.582542in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.582542in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.584326in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.584326in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.586111in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.587173in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{2.587832in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.587832in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{2.587895in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.588958in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.588958in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.589679in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.590742in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{2.590742in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.591400in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.591463in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.884827in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.884827in}{0.369893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454349in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.307691in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.307884in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.308766in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.309159in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.309623in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327246in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327734in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.328281in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.365869in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.367343in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.367343in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.368110in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.368569in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.370794in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.631836in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.633669in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.633669in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.635604in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.635604in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.648804in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.648804in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.648804in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{1.651513in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.651513in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.651597in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.656866in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.656866in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.672059in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.672059in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.679500in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.679500in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.679500in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.681284in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.681284in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.681849in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.682209in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.683633in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.685995in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.685995in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.686584in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.688117in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.688117in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.688704in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.688704in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.689293in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.689293in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.691077in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.691077in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.692272in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.692272in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.698167in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.700112in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.700112in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.700112in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.700876in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.702600in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.702821in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.703620in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.705344in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.705344in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.705548in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.708240in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.708257in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.708257in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.710762in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.710762in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.712547in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.712751in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.712751in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.713243in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.713658in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.717280in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.717280in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.717280in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.717280in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.719216in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.719216in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.719989in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.721925in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.721925in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.722699in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.724361in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.725408in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.727192in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.727192in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.727192in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.728117in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.728117in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.729553in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.729553in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.732262in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.732262in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.732262in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.735831in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.735831in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.735831in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.747081in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.747081in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.747592in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.747592in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.749128in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.749377in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.751837in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.751837in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.751837in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.752500in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.752500in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.754296in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.754296in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.755209in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.757005in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.757255in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.757804in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.760513in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.760513in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.761498in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.762063in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.762063in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.767482in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.772361in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.772361in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.785887in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.785887in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.787672in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.787672in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.788654in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.790381in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.790381in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.792382in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.793971in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.793971in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.793971in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.794568in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.794744in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.797105in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.797105in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.798693in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.798693in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.799466in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.800673in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.800673in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.800673in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.801250in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.802175in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.802175in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.802262in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.803227in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.804046in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.804884in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.804884in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.804971in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.805937in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.805937in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.806092in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.806092in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.806669in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.806669in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.807594in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.807680in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.808646in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.808646in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.808801in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.809378in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.809955in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.809955in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.810389in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.810389in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.811355in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.811355in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.817788in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.817788in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.820490in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.820490in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.820490in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.823513in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.823513in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.825448in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.827867in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.827867in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.829934in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.832728in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.834512in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.834512in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.840705in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.840705in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.840705in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.841800in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.841800in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.842641in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.842641in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.842641in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.842982in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.844365in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.844365in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.844365in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.844918in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.844918in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.847195in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.848236in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.849473in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.849473in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.850946in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.851365in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.852449in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.852449in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.852449in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.854385in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.854385in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.854385in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.855158in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.855158in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.856320in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.857435in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.858122in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.858818in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.858818in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.858818in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.858818in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.859159in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.859219in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.860542in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.863252in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.865961in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.865961in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.869383in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.869383in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.869383in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.872092in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.872092in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.872092in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.873876in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.873876in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.885201in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.885201in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.898022in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{1.898022in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{1.898985in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.901978in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.901978in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.902554in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.902554in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.904489in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.904489in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.904489in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.918271in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.918271in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.918271in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.919696in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.919696in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.920207in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.920980in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.920980in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.920980in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.921043in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.921480in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.922143in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.922143in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.922431in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.922431in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.924420in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.924420in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.924420in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.924914in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.926697in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.926850in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.926932in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.927634in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.928633in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.928633in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.929210in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.931252in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.931252in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.931487in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.932353in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.932505in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.932505in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.933211in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.933211in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.933682in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.934196in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.934782in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.935466in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.936473in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.937060in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.937850in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.938184in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.938934in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.939908in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.941028in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.940545in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.941028in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.941028in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.941614in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.942046in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.942752in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.942822in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.943305in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.943305in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.944323in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.945029in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.945029in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.945531in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.946014in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.947739in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.947739in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.948724in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.950418in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.951085in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.951433in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.952293in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.952846in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.952846in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.953446in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.954570in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.954570in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.955123in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.956908in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.956908in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.956908in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.959125in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.959125in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.959678in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.959678in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.960211in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.961402in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.961955in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.963133in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.963133in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.964232in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.964664in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.964664in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.965411in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{1.966353in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{1.966657in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{1.966942in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{1.966942in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.967374in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{1.969219in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.969219in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{1.969965in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.970225in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{1.970783in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{1.971901in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.972502in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.973857in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.974178in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.974592in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.974779in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.976456in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.976953in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{1.977056in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.978412in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.979662in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.979824in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.980348in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.981010in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.981010in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.982023in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.134222in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.135221in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.453665in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.455125in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.455416in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{2.456030in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{2.463453in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.463453in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{2.467323in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.467323in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.467323in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.469258in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.469987in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.469987in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.476964in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.476997in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.477447in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.478932in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.478932in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.479274in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.479743in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.480591in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.480591in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.480640in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.481635in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.482952in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.482952in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{2.484002in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.485363in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.485363in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.485661in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.486706in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.486706in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.486711in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{2.487495in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{2.489468in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.489917in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.490094in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.491409in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.491409in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.491829in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.505067in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.508245in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.508245in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.508245in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.517664in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.517664in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.520026in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.520026in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.520026in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.522735in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.525096in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.525096in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.525096in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{2.526880in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.526880in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{2.531356in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.531356in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.535944in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.535944in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.535944in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{2.538148in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.538148in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.547750in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.547750in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.550553in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{2.550841in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.550896in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.551462in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.555260in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.555260in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.555260in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.556574in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.556574in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.557305in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.558359in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.558359in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.559130in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.560585in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.561068in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.561352in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.563778in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.566003in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.566487in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.567411in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.567411in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.567411in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.568712in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.568712in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.569196in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.570120in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.570120in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.570120in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.570496in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.571421in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.571421in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.571905in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.572829in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{2.572829in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.573146in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.574614in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.574614in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.574614in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.576398in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.576398in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.579042in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{2.579966in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.579966in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{2.580826in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.581750in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.581750in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.583535in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.583535in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.583535in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.584395in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.821814in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.821814in}{0.369893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454349in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.307691in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.307884in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.308766in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.309159in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.309623in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327246in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327734in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.328281in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.365869in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.367343in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.367343in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.368110in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.368569in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.370794in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.631836in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.633669in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.633669in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.635604in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.635604in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.644439in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.648804in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.648804in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.648804in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{1.651513in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.651513in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.651597in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.656866in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.656866in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.672059in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.672059in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.679500in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.679500in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.679500in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.681284in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.681284in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.681849in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.682209in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.683633in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.685995in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.685995in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.686584in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.688117in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.688117in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.688704in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.688704in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.689293in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.689293in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.691077in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.691077in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.692272in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.692272in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.698167in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.700112in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.700112in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.700112in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.700876in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.702600in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.702821in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.703620in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.705344in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.705344in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.705548in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.708240in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.708257in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.708257in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.710762in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.710762in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.711519in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.712547in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.712751in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.712751in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.713243in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.713658in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.717280in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.717280in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.717280in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.717280in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.719216in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.719216in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.719989in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.721925in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.721925in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.722699in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.724361in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.725408in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.727192in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.727192in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.727192in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.728117in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.728117in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.729553in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.729553in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.732262in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{1.732262in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.732262in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.735831in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.735831in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.735831in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.747081in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.747081in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.747592in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.747592in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.749128in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.749377in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.751837in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.751837in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.751837in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.752500in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.752500in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.754296in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.754296in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.755209in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.757005in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.757255in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.757804in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.760513in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.760513in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.761498in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.762063in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.762063in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.767482in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.772361in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.772361in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.783178in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.785887in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.785887in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.787672in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.787672in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.788654in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.790381in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.790381in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.791610in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.792382in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.793971in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.793971in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.793971in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.794568in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.794744in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.797105in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.797105in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.798693in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.798693in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.799466in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.800673in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.800673in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.800673in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.801250in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.802175in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.802175in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.802262in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.803227in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.804046in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.804884in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.804884in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.804971in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.805937in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.805937in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.806092in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.806092in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.806669in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.806669in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.807594in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.807680in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.808646in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.808646in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{1.808801in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.809378in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.809955in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.809955in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.810389in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.810389in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.811355in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.811355in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.817788in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.817788in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.820490in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{1.820490in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.820490in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.823513in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.823513in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.825448in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.827867in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.827867in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.829934in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.832728in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.834512in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.834512in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.840705in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.840705in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.840705in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.841800in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.841800in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.842641in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.842641in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.842641in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.842982in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.844365in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.844365in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.844365in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.844918in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.844918in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.847195in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.848236in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{1.849473in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.849473in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.850946in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.851365in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.852449in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.852449in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.852449in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.854385in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.854385in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.854385in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.855158in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.855158in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.856320in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.857435in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.858122in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.858818in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.858818in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.858818in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.858818in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.859159in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.859219in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.860542in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.863252in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.865961in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.865961in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.869383in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.869383in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.869383in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{1.872092in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.872092in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.872092in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{1.873876in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.873876in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.885201in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.885201in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.898022in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{1.898022in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{1.898985in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.901978in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.901978in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.902554in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.902554in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.904489in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.904489in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.904489in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.918271in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.918271in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.918271in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.919696in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.919696in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.920207in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.920980in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.920980in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.920980in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.921043in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.921480in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.922143in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.922143in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.922431in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.922431in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.924420in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.924420in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.924420in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.924914in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.926697in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.926850in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.926932in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.927634in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.928633in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.928633in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.929210in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.931252in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.931252in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.931487in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.932353in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.932505in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.932505in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.933211in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.933211in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.933682in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.934196in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.934782in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.935466in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.936473in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.937060in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.937850in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.938184in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.938934in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.939908in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.941028in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.940545in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.941028in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.941028in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.941614in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.942046in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.942752in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.942822in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.943305in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.943305in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.944323in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.945029in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.945029in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.945531in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.946014in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{1.947739in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.947739in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.948724in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{1.950418in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.951085in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.951433in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.952293in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.952846in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.952846in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{1.953446in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{1.954570in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.954570in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.955123in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{1.956908in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.956908in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{1.956908in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{1.959125in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.959125in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.959678in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.959678in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.960211in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{1.961402in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.961955in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{1.963133in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.963133in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.964232in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{1.964664in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.964664in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{1.965411in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{1.966353in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{1.966657in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{1.966942in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{1.966942in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.967374in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{1.969219in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.969219in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{1.969965in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.970225in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{1.970783in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{1.971901in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.972502in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.973857in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.974178in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.974592in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.974779in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{1.976456in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.976953in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{1.977056in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.978412in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.979662in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.979824in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.980348in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.981010in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.981010in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.982023in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.134222in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.135221in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.453665in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.455125in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.455416in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{2.456030in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{2.463453in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.463453in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{2.467323in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.467323in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.467323in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.469258in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.469987in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.469987in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.473127in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.476964in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.476997in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.477447in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.478932in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.478932in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.479274in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.479743in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.480591in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.480591in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.480640in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.481635in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.482952in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.482952in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{2.484002in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.485363in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.485363in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.485661in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.486706in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.486706in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.486711in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{2.487495in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{2.489468in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.489917in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.490094in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.491409in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.491409in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.491829in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.505067in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.508245in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.508245in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.508245in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.517664in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.517664in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.520026in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.520026in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.520026in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.522735in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.525096in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.525096in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.525096in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{2.526880in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.526880in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{2.531356in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.531356in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.535944in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.535944in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.535944in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{2.538148in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.538148in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.547750in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.547750in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.550553in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{2.550841in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.550896in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.551462in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.555260in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.555260in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{2.555260in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.556574in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{2.556574in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.557305in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.558359in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.558359in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.559130in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.560585in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.561068in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.561352in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.563294in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.563778in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.566003in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.566487in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.567411in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.567411in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.567411in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.568712in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.568712in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.569196in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.570120in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.570120in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.570120in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.570496in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.571421in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.571421in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.571905in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.572829in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{2.572829in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.573146in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.574614in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.574614in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.574614in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{2.576398in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.576398in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{2.579042in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{2.579966in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{2.579966in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{2.580826in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.581750in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{2.581750in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.583535in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.583535in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.583535in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.584395in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.821814in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.821814in}{0.369893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454349in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.299342in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.299616in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.306222in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.308455in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.309433in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.309615in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.309615in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.310277in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.311374in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.311710in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.313697in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.313697in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327246in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.328323in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.328489in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.354411in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.354573in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.355410in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.362593in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.362911in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.363285in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.365202in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.367243in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.367269in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.367521in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.367880in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.369952in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.370005in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.370660in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.370803in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.371603in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.371603in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.371603in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.372611in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.372611in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.373329in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.373688in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.373688in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.374653in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.376314in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.377627in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.377627in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.377627in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.378366in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.631836in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.633964in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.633964in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.649748in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.649748in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.649748in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{1.650366in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.652457in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.652457in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.653528in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.655312in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.655312in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.656451in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.656451in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.657810in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.657810in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.672059in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.672059in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.681395in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.681395in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.681395in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.683180in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.683180in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.684105in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.686333in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.686333in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.689583in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.689583in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.689583in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.690525in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.690927in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.690927in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.691367in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.692292in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.692711in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.692711in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.693235in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.696895in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.696895in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.696895in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.702595in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.702595in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.703277in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.703277in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.705043in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.705061in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.705625in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.705625in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.707752in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.707943in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.708335in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.710461in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.710461in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.710653in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.711034in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.715953in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.715953in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.716098in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.716453in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.717356in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.717882in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.722018in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.722018in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.722018in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.723376in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.723376in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.723742in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.724250in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.727138in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.727138in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.727138in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.729342in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.729342in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.732051in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.732051in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.732051in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.734760in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.735592in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.737376in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.737376in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.737469in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.738301in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.740178in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.740178in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.740406in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.740467in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.742251in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.742251in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.742251in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.742888in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.743100in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.743758in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.743758in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.748645in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.748645in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.748966in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.750750in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.750750in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.753724in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.753724in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.754359in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.759809in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.759809in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.759809in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.761852in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.761852in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.761852in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.762175in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.764561in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.764561in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.765227in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.766952in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.767937in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.770301in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.770301in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.770460in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.770967in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.772361in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.772361in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.772361in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.772751in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.772751in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.774081in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.774081in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.774081in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.774319in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.774319in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.777670in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.777670in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.777670in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.778446in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{1.778446in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.782210in}{0.567212in}}%
\pgfpathlineto{\pgfqpoint{1.782210in}{0.565402in}}%
\pgfpathlineto{\pgfqpoint{1.783864in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{1.783864in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{1.793305in}{0.596176in}}%
\pgfpathlineto{\pgfqpoint{1.793305in}{0.594366in}}%
\pgfpathlineto{\pgfqpoint{1.793305in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.793432in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.796015in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{1.796015in}{0.594366in}}%
\pgfpathlineto{\pgfqpoint{1.796015in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.797799in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{1.797799in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.797799in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.798724in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{1.798724in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{1.801433in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.801462in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{1.801462in}{0.594366in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{0.601607in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.804814in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.805926in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{1.805926in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.806851in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{1.808635in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.808635in}{0.579884in}}%
\pgfpathlineto{\pgfqpoint{1.816689in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.816689in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.817479in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.817479in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.818705in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.818705in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.820308in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.820308in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.820881in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.821434in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{1.821434in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.823232in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{1.823232in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{1.823982in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{1.825967in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{1.825967in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{1.827048in}{0.567212in}}%
\pgfpathlineto{\pgfqpoint{1.827048in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.827551in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.827551in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.828677in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.828832in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.829757in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{1.829757in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.829757in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.830461in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{1.830461in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.831386in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.831541in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.832466in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.832466in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.832671in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.833170in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.835175in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.836022in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.837884in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.837884in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.837884in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.838571in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.840355in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.840594in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.842020in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.842020in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.842223in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.843064in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.843303in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.844007in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.844007in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.844631in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.844631in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.845372in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.845372in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.845791in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.845791in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.845791in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.845791in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.847156in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.847156in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.847575in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.848882in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.848882in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.848882in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.849359in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.851592in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.851592in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.852255in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.852255in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.852255in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.852336in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.854965in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.859267in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.859267in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.860501in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.860501in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.860501in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.862027in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.862285in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.862285in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.869729in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.869729in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.871959in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.871959in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.871959in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.872362in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.874121in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.874121in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.874121in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.877044in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.877044in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.878303in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.878303in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.878303in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.880485in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.880736in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.880814in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.885448in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{1.885448in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{1.885448in}{0.567212in}}%
\pgfpathlineto{\pgfqpoint{1.889584in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.889584in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.889584in}{0.579884in}}%
\pgfpathlineto{\pgfqpoint{1.891199in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.891339in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.891339in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{1.893123in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.893123in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{1.894111in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{1.894111in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{1.894111in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{1.896460in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{1.896460in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.896460in}{0.579884in}}%
\pgfpathlineto{\pgfqpoint{1.897995in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.897995in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.897995in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{1.899169in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.899779in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.899779in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.900514in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.901586in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{1.901878in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.901878in}{0.579884in}}%
\pgfpathlineto{\pgfqpoint{1.903370in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{1.903370in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.904587in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{1.904587in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.904587in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.904892in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{1.904892in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.906372in}{0.594366in}}%
\pgfpathlineto{\pgfqpoint{1.906372in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.916396in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.916396in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.920666in}{0.628761in}}%
\pgfpathlineto{\pgfqpoint{1.920666in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.920666in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.922379in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{1.922379in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.922379in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.924235in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.924235in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.924235in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.927803in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{1.927803in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.928235in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{1.933811in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{1.933811in}{0.596176in}}%
\pgfpathlineto{\pgfqpoint{1.933811in}{0.594366in}}%
\pgfpathlineto{\pgfqpoint{1.936038in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{1.936038in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{1.936038in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{1.940806in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.940806in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.945084in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.945084in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{1.952501in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{1.952501in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{1.957844in}{0.715653in}}%
\pgfpathlineto{\pgfqpoint{1.957844in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.957844in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.960062in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.960062in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.960062in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{1.960875in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.962771in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{1.962771in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.962771in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.964981in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.964981in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{1.964981in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.967000in}{0.715653in}}%
\pgfpathlineto{\pgfqpoint{1.967000in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{1.967000in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{1.969820in}{0.726515in}}%
\pgfpathlineto{\pgfqpoint{1.969820in}{0.721084in}}%
\pgfpathlineto{\pgfqpoint{1.969820in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.969923in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.972812in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.974129in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.974129in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.974209in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.975817in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.975932in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.976586in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{1.978695in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.978695in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.978861in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{1.979010in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{1.980550in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{1.980931in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.981187in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{1.981882in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{1.983380in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{1.983380in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.983380in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{1.984094in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{1.984110in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.985062in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.985425in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.986839in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.986839in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.987447in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{1.987662in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.988598in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{1.988606in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.988606in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{1.989446in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{1.989714in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.991628in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{1.989996in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{1.991628in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{1.992659in}{0.690310in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{0.688499in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{0.692120in}}%
\pgfpathlineto{\pgfqpoint{1.994593in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{1.994593in}{0.692120in}}%
\pgfpathlineto{\pgfqpoint{1.995338in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{1.994965in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{1.995717in}{0.683069in}}%
\pgfpathlineto{\pgfqpoint{1.996166in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{1.998365in}{0.686689in}}%
\pgfpathlineto{\pgfqpoint{1.998653in}{0.674017in}}%
\pgfpathlineto{\pgfqpoint{1.999115in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{1.999115in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.674017in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{2.000151in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{2.001336in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.001336in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{2.002177in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{2.004045in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{2.004745in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{2.005183in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{2.005183in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{2.005183in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{2.005468in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{2.006907in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{2.006907in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{2.006907in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{2.007613in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{2.010287in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.010287in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{2.011005in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{2.011005in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.011091in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{2.013603in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{2.013603in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{2.013603in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.014316in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.016681in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{2.016681in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{2.017440in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.018227in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{2.018227in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.018405in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{2.018405in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.019155in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{2.019724in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.019724in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.020190in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{2.020791in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.020791in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.022272in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.022272in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.022841in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.023017in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{2.024169in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.024749in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{2.024901in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.025745in}{0.601607in}}%
\pgfpathlineto{\pgfqpoint{2.028146in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.026199in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{2.028237in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{2.030787in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.030787in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.031675in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{2.032201in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{2.032201in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{2.033743in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{2.034024in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{2.034910in}{0.605227in}}%
\pgfpathlineto{\pgfqpoint{2.035115in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.035306in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.035306in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.036423in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{2.036423in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.036899in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{2.037091in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{2.038785in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.038785in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.039074in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.039635in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{2.040205in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{2.040205in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.040858in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{2.041429in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{2.041429in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.041989in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.043025in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.043025in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{2.043025in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.044079in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.134222in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.136615in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.453665in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.455127in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.455508in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{2.455512in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{2.462079in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{2.462079in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.462079in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.464333in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.464333in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.467657in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.467657in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.467657in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.469592in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.470330in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{2.470330in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.471839in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.471839in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.477447in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.477447in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{2.479102in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.479102in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.479102in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.479743in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.484167in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.484167in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.486667in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.486667in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.488323in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.488323in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.489487in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.489487in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.489487in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.490047in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.491152in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.491152in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.492068in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.492068in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.492410in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.494820in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.494820in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.495119in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.495333in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.496946in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.496946in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.497547in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.499484in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.499659in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.499659in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.499949in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.500899in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.500899in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.501394in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.502212in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.502212in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.502212in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.502683in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.505273in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{2.506782in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.507058in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.508664in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.508664in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.509237in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.509733in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.510448in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.510935in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{2.510935in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.511245in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.511946in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.512113in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.513049in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.513049in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.513049in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.513127in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.514655in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.515648in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.516439in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{2.516439in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.525493in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.525493in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.527258in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.527258in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.530956in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.530956in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.542241in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.542755in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.542755in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.545174in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{2.545271in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{2.545271in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{2.545785in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.547963in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.547963in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.547964in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.548480in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.550553in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.550553in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{2.551262in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.558674in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.560200in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.561129in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{2.562562in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.562562in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.563649in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.563678in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{2.563678in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{2.565402in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.565485in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{2.566601in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.566601in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{2.566601in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.567269in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.567986in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.567986in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.567986in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.569087in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.569770in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.569770in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.571953in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.571953in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.572968in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.573398in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.573398in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.574631in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.574631in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.574631in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.577218in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.577705in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{2.579489in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.580570in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.582354in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.583334in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.584018in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.584018in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.585118in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.585802in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.585802in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.586043in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.587049in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.587049in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.587049in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.588752in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.589162in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.590079in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.590079in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.591461in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.591461in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.592514in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.592514in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.593430in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.593820in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.593820in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.594170in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.595545in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{2.595545in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.596461in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{2.597329in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.597329in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{2.598245in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{2.599113in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{2.599113in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{2.600029in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{2.601813in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{2.602681in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.602681in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{2.603644in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.604466in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.604466in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.604466in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.605429in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{0.369893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454068in}{0.371704in}}{\pgfqpoint{2.662593in}{0.944956in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454349in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.299342in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.299616in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.306222in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.308455in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.309433in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.309615in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.309615in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.310277in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.311374in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.311710in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.313697in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{1.313697in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.327246in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.328323in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.328489in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.354411in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.354573in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.355410in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.362593in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.362911in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.363285in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.365202in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.367243in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.367269in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.367521in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.367880in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.369952in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.370005in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.370660in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.370803in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.371603in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.371603in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.371603in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.372611in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.372611in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.373329in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.373688in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.373688in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.374653in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.376314in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.377627in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.377627in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.377627in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.378366in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.631836in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{1.633964in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{1.633964in}{0.377135in}}%
\pgfpathlineto{\pgfqpoint{1.649748in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.649748in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{1.649748in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{1.650366in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{1.652457in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{1.652457in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.653528in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{1.655312in}{0.397047in}}%
\pgfpathlineto{\pgfqpoint{1.655312in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{1.656451in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.656451in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.657810in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.657810in}{0.400668in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.409719in}}%
\pgfpathlineto{\pgfqpoint{1.659252in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.666707in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.670275in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{1.672059in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{1.672059in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{1.681395in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.681395in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.681395in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.683180in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.683180in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.684105in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{1.686333in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.686333in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.689583in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{1.689583in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.689583in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{1.690525in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.690927in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.690927in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.691367in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.692292in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.692711in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.692711in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.693235in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.696895in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{1.696895in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.696895in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.702595in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.702595in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{1.703277in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.703277in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.705043in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.705061in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{1.705625in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{1.705625in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.707752in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.707943in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.708335in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.710461in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.710461in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.710653in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.711034in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{1.715953in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.715953in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.716098in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.716453in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.717356in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.717882in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.722018in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.722018in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.722018in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.723376in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.723376in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.723742in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.724250in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.727138in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.727138in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.727138in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.729342in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.729342in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.732051in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.732051in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.732051in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.734760in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.735592in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.737376in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.737376in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.737469in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.738301in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.740178in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.740178in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.740406in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.740467in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.742251in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.742251in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.742251in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.742888in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.743100in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.743758in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.743758in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.748645in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.748645in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.748966in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.750750in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.750750in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.753724in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.753724in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.754359in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.759809in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.759809in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.759809in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.761852in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.761852in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.761852in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.762175in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.764561in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.764561in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.765227in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.766952in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.767937in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.770301in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.770301in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.770460in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.770967in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.772361in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.772361in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.772361in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.772751in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.772751in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.774081in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.774081in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{1.774081in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.774319in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.774319in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.777670in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.777670in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.777670in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.778446in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{1.778446in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.782210in}{0.567212in}}%
\pgfpathlineto{\pgfqpoint{1.782210in}{0.565402in}}%
\pgfpathlineto{\pgfqpoint{1.783864in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{1.783864in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{1.793305in}{0.596176in}}%
\pgfpathlineto{\pgfqpoint{1.793305in}{0.594366in}}%
\pgfpathlineto{\pgfqpoint{1.793305in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.793432in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.796015in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{1.796015in}{0.594366in}}%
\pgfpathlineto{\pgfqpoint{1.796015in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.797799in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{1.797799in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.797799in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.798724in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{1.798724in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{1.801433in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.801462in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{1.801462in}{0.594366in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{0.601607in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.804814in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.805926in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{1.805926in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.806851in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{1.808635in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.808635in}{0.579884in}}%
\pgfpathlineto{\pgfqpoint{1.816689in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.816689in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.817479in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.817479in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.818705in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.818705in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.820308in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.820308in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.820881in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.821434in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{1.821434in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.823232in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{1.823232in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{1.823982in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{1.825967in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{1.825967in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{1.827048in}{0.567212in}}%
\pgfpathlineto{\pgfqpoint{1.827048in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.827551in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.827551in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.828677in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{1.828832in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.829757in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{1.829757in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.829757in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.830461in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{1.830461in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.831386in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{1.831541in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.832466in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.832466in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.832671in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.833170in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.835175in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.836022in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.837884in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.837884in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.837884in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.838571in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.840355in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.840594in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.842020in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.842020in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.842223in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.843064in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.843303in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.844007in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.844007in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.844631in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.844631in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.845372in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.845372in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.845791in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.845791in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.845791in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.845791in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.847156in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.847156in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.847575in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.848882in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.848882in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.848882in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{1.849359in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{1.851592in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{1.851592in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.852255in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{1.852255in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.852255in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.852336in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.854965in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.859267in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.859267in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.860501in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.860501in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.860501in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{1.862027in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.862285in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.862285in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.869729in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.869729in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.871959in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.871959in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.871959in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.872362in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{1.874121in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.874121in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.874121in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{1.877044in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.877044in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{1.878303in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.878303in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{1.878303in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.880485in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.880736in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{1.880814in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{1.885448in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{1.885448in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{1.885448in}{0.567212in}}%
\pgfpathlineto{\pgfqpoint{1.889584in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.889584in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.889584in}{0.579884in}}%
\pgfpathlineto{\pgfqpoint{1.891199in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{1.891339in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.891339in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{1.893123in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.893123in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{1.894111in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{1.894111in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{1.894111in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{1.896460in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{1.896460in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.896460in}{0.579884in}}%
\pgfpathlineto{\pgfqpoint{1.897995in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.897995in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.897995in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{1.899169in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.899779in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.899779in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.900514in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.901586in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{1.901878in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.901878in}{0.579884in}}%
\pgfpathlineto{\pgfqpoint{1.903370in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{1.903370in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.904587in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{1.904587in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.904587in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{1.904892in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{1.904892in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{1.906372in}{0.594366in}}%
\pgfpathlineto{\pgfqpoint{1.906372in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.916396in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.916396in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.920666in}{0.628761in}}%
\pgfpathlineto{\pgfqpoint{1.920666in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.920666in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.922379in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{1.922379in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.922379in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.924235in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{1.924235in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.924235in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.925947in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.927803in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{1.927803in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.928235in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{1.933811in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{1.933811in}{0.596176in}}%
\pgfpathlineto{\pgfqpoint{1.933811in}{0.594366in}}%
\pgfpathlineto{\pgfqpoint{1.936038in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{1.936038in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{1.936038in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{1.940806in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{1.940806in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.945084in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{1.945084in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{1.952501in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{1.952501in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{1.957844in}{0.715653in}}%
\pgfpathlineto{\pgfqpoint{1.957844in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.957844in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.960062in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.960062in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.960062in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{1.960875in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.962771in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{1.962771in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.962771in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.964981in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.964981in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{1.964981in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.967000in}{0.715653in}}%
\pgfpathlineto{\pgfqpoint{1.967000in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{1.967000in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{1.969820in}{0.726515in}}%
\pgfpathlineto{\pgfqpoint{1.969820in}{0.721084in}}%
\pgfpathlineto{\pgfqpoint{1.969820in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.969923in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{1.972296in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.972812in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.974129in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.974129in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.974209in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.975817in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.975932in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.976586in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{1.978695in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.978695in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.978861in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{1.979010in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{1.980550in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{1.980931in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.981187in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{1.981882in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{1.983380in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{1.983380in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.983380in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{1.984094in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{1.984110in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.985062in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.985425in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.986839in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.986839in}{0.706602in}}%
\pgfpathlineto{\pgfqpoint{1.987447in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{1.987662in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.988598in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{1.988606in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.988606in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{1.989446in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{1.989714in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{1.991628in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{1.989996in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{1.991628in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{1.992659in}{0.690310in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{0.688499in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{0.692120in}}%
\pgfpathlineto{\pgfqpoint{1.994593in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{1.994593in}{0.692120in}}%
\pgfpathlineto{\pgfqpoint{1.995338in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{1.994965in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{1.995717in}{0.683069in}}%
\pgfpathlineto{\pgfqpoint{1.996166in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{1.998365in}{0.686689in}}%
\pgfpathlineto{\pgfqpoint{1.998653in}{0.674017in}}%
\pgfpathlineto{\pgfqpoint{1.999115in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{1.999115in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.674017in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{2.000151in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{2.001336in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.001336in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{2.002177in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{2.004045in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{2.004745in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{2.005183in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{2.005183in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{2.005183in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{2.005468in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{2.006907in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{2.006907in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{2.006907in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{2.007613in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{2.010287in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.010287in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{2.011005in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{2.011005in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.011091in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{2.013603in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{2.013603in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{2.013603in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.014316in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.016681in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{2.016681in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{2.017440in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.018227in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{2.018227in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.018405in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{2.018405in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.019155in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{2.019724in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.019724in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.020190in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{2.020791in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.020791in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.022272in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.022272in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.022841in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.023017in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{2.024169in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.024749in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{2.024901in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.025745in}{0.601607in}}%
\pgfpathlineto{\pgfqpoint{2.028146in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{2.026199in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{2.028237in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{2.030787in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{2.030787in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{2.031675in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{2.032201in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{2.032201in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{2.033743in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{2.034024in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{2.034910in}{0.605227in}}%
\pgfpathlineto{\pgfqpoint{2.035115in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.035306in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.035306in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.036423in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{2.036423in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{2.036899in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{2.037091in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{2.038785in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.038785in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.039074in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.039635in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{2.040205in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{2.040205in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{2.040858in}{0.395237in}}%
\pgfpathlineto{\pgfqpoint{2.041429in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{2.041429in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.041989in}{0.378945in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{2.043025in}{0.386186in}}%
\pgfpathlineto{\pgfqpoint{2.043025in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{2.043025in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.044079in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.134222in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.136615in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.453665in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.455127in}{0.384376in}}%
\pgfpathlineto{\pgfqpoint{2.455508in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{2.455512in}{0.380755in}}%
\pgfpathlineto{\pgfqpoint{2.462079in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{2.462079in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.462079in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.464333in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.464333in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.467657in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.467657in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.467657in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.469592in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.470330in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{2.470330in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.471839in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.471839in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.477447in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.477447in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{2.479102in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.479102in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.479102in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.479743in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.484167in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.484167in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.486667in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.486667in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.488323in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.488323in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.489487in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{2.489487in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.489487in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.490047in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.491152in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.491152in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.492068in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.492068in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.492410in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.494820in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.494820in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.495119in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.495333in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.496946in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{2.496946in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{2.497547in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.499484in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.499659in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.499659in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.499949in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.500899in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.500899in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.501394in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.502212in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.502212in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.502212in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{2.502683in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.505273in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{2.506782in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.507058in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.508664in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.508664in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.509237in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.509733in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.510448in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.510935in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{2.510935in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.511245in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.511946in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.512113in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.513049in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.513049in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{2.513049in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.513127in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.435063in}}%
\pgfpathlineto{\pgfqpoint{2.514637in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{2.514655in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.515648in}{0.427822in}}%
\pgfpathlineto{\pgfqpoint{2.516439in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{2.516439in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.525493in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.525493in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{2.527258in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.527258in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.530956in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.530956in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.542241in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.542755in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.542755in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.545174in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{2.545271in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{2.545271in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{2.545785in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.547963in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{2.547963in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.547964in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.548480in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.550553in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.550553in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{2.551262in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{2.558674in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.560200in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{2.561129in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{2.562562in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.562562in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.563649in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{2.563678in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{2.563678in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{2.565402in}{0.532817in}}%
\pgfpathlineto{\pgfqpoint{2.565485in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{2.566601in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.566601in}{0.514714in}}%
\pgfpathlineto{\pgfqpoint{2.566601in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.567269in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.567986in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.567986in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.567986in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.569087in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.569770in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.569770in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.571953in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.571953in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.572968in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.573398in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.573398in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.574631in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{2.574631in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.574631in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.577218in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.577705in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{2.579489in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{2.580570in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{2.582354in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.583334in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.584018in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{2.584018in}{0.487560in}}%
\pgfpathlineto{\pgfqpoint{2.585118in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.585802in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.585802in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.586043in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.587049in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{2.587049in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.587049in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{2.588752in}{0.465837in}}%
\pgfpathlineto{\pgfqpoint{2.589162in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.590079in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{2.590079in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.591461in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.591461in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.592514in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.592514in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{2.593430in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{2.593820in}{0.449545in}}%
\pgfpathlineto{\pgfqpoint{2.593820in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{2.594170in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.595545in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{2.595545in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{2.596461in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{2.597329in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{2.597329in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{2.598245in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{2.599113in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{2.599113in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{2.600029in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{0.407909in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{0.406099in}}%
\pgfpathlineto{\pgfqpoint{2.601813in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{2.602681in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{2.602681in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{2.603644in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.604466in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.604466in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.604466in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.605429in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{0.369893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sim_result/bigplot_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.413021in}{0.385000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.413021in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.413021in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044444in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.155556in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355556in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont vClos}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855610in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.966721in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166721in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont OCS-vClos}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944553in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.055664in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.166775in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255664in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798904in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{3.021126in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110015in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486588in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{3.597699in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{3.708811in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797699in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242252in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{4.353363in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{4.464475in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553363in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Balanced ECMP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sim_result/cluster_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.413021in}{0.385000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.413021in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.413021in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044444in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.155556in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355556in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont vClos}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855610in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.966721in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166721in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont OCS-vClos}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944553in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.055664in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.166775in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255664in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798904in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.910015in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{3.021126in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110015in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486588in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{3.597699in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{3.708811in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797699in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242252in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{4.353363in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{4.464475in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553363in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Balanced ECMP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sim_result/jwtjrt_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.154460in}{0.385000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.154460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.154460in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044444in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.155556in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355556in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732129in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.843240in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.954351in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043240in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586480in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{1.697591in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{1.808702in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897591in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont RECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521072in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.632183in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.743294in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832183in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont vClos}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sim_result/rapid_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.480000in}{0.385000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.480000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403987in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.515098in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.626209in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715098in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Simulation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456092in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{1.567203in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{1.678314in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767203in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Actual}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sim_result/stability_120.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.116660in}{1.316660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.579061in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.579061in}{0.368713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610781in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705941in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086581in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340341in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594101in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847860in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101620in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355380in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 112}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609140in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989780in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 152}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847860in,y=0.114319in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GPUs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.368713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420044in, y=0.328945in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.796430in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.796430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172865in, y=0.756662in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{1.224148in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.224148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172865in, y=1.184380in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.454256in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.454256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.539800in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.539800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.625343in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.625343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.710887in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.710887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.881974in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.881974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.967517in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.967517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{1.053061in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.053061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{1.138604in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.138604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{1.309691in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.309691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117309in,y=0.842686in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Stability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594921in}{0.553650in}}%
\pgfpathlineto{\pgfqpoint{0.610781in}{0.743069in}}%
\pgfpathlineto{\pgfqpoint{0.642501in}{0.600944in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{0.791649in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.838503in}}%
\pgfpathlineto{\pgfqpoint{1.086581in}{0.719104in}}%
\pgfpathlineto{\pgfqpoint{1.213461in}{0.529408in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{0.502369in}}%
\pgfpathlineto{\pgfqpoint{1.467221in}{0.861458in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.369081in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{0.522882in}}%
\pgfpathlineto{\pgfqpoint{1.847860in}{0.585178in}}%
\pgfpathlineto{\pgfqpoint{1.974740in}{0.377421in}}%
\pgfpathlineto{\pgfqpoint{2.355380in}{0.393713in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{0.553954in}}%
\pgfpathlineto{\pgfqpoint{2.609140in}{0.381950in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.009858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594921in}{0.517907in}}%
\pgfpathlineto{\pgfqpoint{0.610781in}{0.724016in}}%
\pgfpathlineto{\pgfqpoint{0.642501in}{0.560612in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{0.742299in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.765146in}}%
\pgfpathlineto{\pgfqpoint{1.086581in}{0.628011in}}%
\pgfpathlineto{\pgfqpoint{1.213461in}{0.430192in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{0.454490in}}%
\pgfpathlineto{\pgfqpoint{1.467221in}{0.725550in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{0.426610in}}%
\pgfpathlineto{\pgfqpoint{1.847860in}{0.524138in}}%
\pgfpathlineto{\pgfqpoint{1.974740in}{0.373699in}}%
\pgfpathlineto{\pgfqpoint{2.355380in}{0.382126in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{0.444281in}}%
\pgfpathlineto{\pgfqpoint{2.609140in}{0.392058in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.913918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594921in}{0.800283in}}%
\pgfpathlineto{\pgfqpoint{0.610781in}{0.886392in}}%
\pgfpathlineto{\pgfqpoint{0.642501in}{0.869398in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{1.007935in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{1.119206in}}%
\pgfpathlineto{\pgfqpoint{1.086581in}{1.063162in}}%
\pgfpathlineto{\pgfqpoint{1.213461in}{0.845894in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{0.695433in}}%
\pgfpathlineto{\pgfqpoint{1.467221in}{1.166816in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.397911in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{0.874127in}}%
\pgfpathlineto{\pgfqpoint{1.847860in}{0.844801in}}%
\pgfpathlineto{\pgfqpoint{1.974740in}{0.622344in}}%
\pgfpathlineto{\pgfqpoint{2.355380in}{0.588861in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{0.605565in}}%
\pgfpathlineto{\pgfqpoint{2.609140in}{0.631025in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.230483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594921in}{0.520128in}}%
\pgfpathlineto{\pgfqpoint{0.610781in}{0.725852in}}%
\pgfpathlineto{\pgfqpoint{0.642501in}{0.562378in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{0.743826in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.765960in}}%
\pgfpathlineto{\pgfqpoint{1.086581in}{0.628366in}}%
\pgfpathlineto{\pgfqpoint{1.213461in}{0.433247in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{0.455128in}}%
\pgfpathlineto{\pgfqpoint{1.467221in}{0.728160in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{0.428728in}}%
\pgfpathlineto{\pgfqpoint{1.847860in}{0.525043in}}%
\pgfpathlineto{\pgfqpoint{1.974740in}{0.373699in}}%
\pgfpathlineto{\pgfqpoint{2.355380in}{0.382126in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{0.446921in}}%
\pgfpathlineto{\pgfqpoint{2.609140in}{0.398089in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.913555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594921in}{0.536429in}}%
\pgfpathlineto{\pgfqpoint{0.610781in}{0.735979in}}%
\pgfpathlineto{\pgfqpoint{0.642501in}{0.585576in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{0.768427in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.798342in}}%
\pgfpathlineto{\pgfqpoint{1.086581in}{0.669009in}}%
\pgfpathlineto{\pgfqpoint{1.213461in}{0.496243in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{0.477762in}}%
\pgfpathlineto{\pgfqpoint{1.467221in}{0.795042in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.368817in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{0.490265in}}%
\pgfpathlineto{\pgfqpoint{1.847860in}{0.568591in}}%
\pgfpathlineto{\pgfqpoint{1.974740in}{0.378015in}}%
\pgfpathlineto{\pgfqpoint{2.355380in}{0.417899in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{0.520837in}}%
\pgfpathlineto{\pgfqpoint{2.609140in}{0.404354in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.972812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594921in}{0.524778in}}%
\pgfpathlineto{\pgfqpoint{0.610781in}{0.730430in}}%
\pgfpathlineto{\pgfqpoint{0.642501in}{0.570609in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{0.748025in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.767789in}}%
\pgfpathlineto{\pgfqpoint{1.086581in}{0.634137in}}%
\pgfpathlineto{\pgfqpoint{1.213461in}{0.451846in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{0.459448in}}%
\pgfpathlineto{\pgfqpoint{1.467221in}{0.740242in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{0.441873in}}%
\pgfpathlineto{\pgfqpoint{1.847860in}{0.530108in}}%
\pgfpathlineto{\pgfqpoint{1.974740in}{0.376567in}}%
\pgfpathlineto{\pgfqpoint{2.355380in}{0.411030in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{0.467617in}}%
\pgfpathlineto{\pgfqpoint{2.609140in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.902998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.368713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/stability_120.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.116660in}{1.316660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.579061in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{0.579061in}{0.368713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610781in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705941in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086581in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340341in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594101in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847860in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101620in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355380in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 112}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609140in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989780in,y=0.271491in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 152}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847860in,y=0.114319in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GPUs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.368713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420044in, y=0.328945in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.796430in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.796430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172865in, y=0.756662in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{1.224148in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.224148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172865in, y=1.184380in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.454256in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.454256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.539800in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.539800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.625343in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.625343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.710887in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.710887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.881974in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.881974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.967517in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.967517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{1.053061in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.053061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{1.138604in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.138604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{1.309691in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.309691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117309in,y=0.842686in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Stability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594921in}{0.553650in}}%
\pgfpathlineto{\pgfqpoint{0.610781in}{0.743069in}}%
\pgfpathlineto{\pgfqpoint{0.642501in}{0.600944in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{0.791649in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.838503in}}%
\pgfpathlineto{\pgfqpoint{1.086581in}{0.719104in}}%
\pgfpathlineto{\pgfqpoint{1.213461in}{0.529408in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{0.502369in}}%
\pgfpathlineto{\pgfqpoint{1.467221in}{0.861458in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.369081in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{0.522882in}}%
\pgfpathlineto{\pgfqpoint{1.847860in}{0.585178in}}%
\pgfpathlineto{\pgfqpoint{1.974740in}{0.377421in}}%
\pgfpathlineto{\pgfqpoint{2.355380in}{0.393713in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{0.553954in}}%
\pgfpathlineto{\pgfqpoint{2.609140in}{0.381950in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.009858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594921in}{0.517907in}}%
\pgfpathlineto{\pgfqpoint{0.610781in}{0.724016in}}%
\pgfpathlineto{\pgfqpoint{0.642501in}{0.560612in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{0.742299in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.765146in}}%
\pgfpathlineto{\pgfqpoint{1.086581in}{0.628011in}}%
\pgfpathlineto{\pgfqpoint{1.213461in}{0.430192in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{0.454490in}}%
\pgfpathlineto{\pgfqpoint{1.467221in}{0.725550in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{0.426610in}}%
\pgfpathlineto{\pgfqpoint{1.847860in}{0.524138in}}%
\pgfpathlineto{\pgfqpoint{1.974740in}{0.373699in}}%
\pgfpathlineto{\pgfqpoint{2.355380in}{0.382126in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{0.444281in}}%
\pgfpathlineto{\pgfqpoint{2.609140in}{0.392058in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.913918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594921in}{0.800283in}}%
\pgfpathlineto{\pgfqpoint{0.610781in}{0.886392in}}%
\pgfpathlineto{\pgfqpoint{0.642501in}{0.869398in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{1.007935in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{1.119206in}}%
\pgfpathlineto{\pgfqpoint{1.086581in}{1.063162in}}%
\pgfpathlineto{\pgfqpoint{1.213461in}{0.845894in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{0.695433in}}%
\pgfpathlineto{\pgfqpoint{1.467221in}{1.166816in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.397911in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{0.874127in}}%
\pgfpathlineto{\pgfqpoint{1.847860in}{0.844801in}}%
\pgfpathlineto{\pgfqpoint{1.974740in}{0.622344in}}%
\pgfpathlineto{\pgfqpoint{2.355380in}{0.588861in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{0.605565in}}%
\pgfpathlineto{\pgfqpoint{2.609140in}{0.631025in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{1.230483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594921in}{0.520128in}}%
\pgfpathlineto{\pgfqpoint{0.610781in}{0.725852in}}%
\pgfpathlineto{\pgfqpoint{0.642501in}{0.562378in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{0.743826in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.765960in}}%
\pgfpathlineto{\pgfqpoint{1.086581in}{0.628366in}}%
\pgfpathlineto{\pgfqpoint{1.213461in}{0.433247in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{0.455128in}}%
\pgfpathlineto{\pgfqpoint{1.467221in}{0.728160in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{0.428728in}}%
\pgfpathlineto{\pgfqpoint{1.847860in}{0.525043in}}%
\pgfpathlineto{\pgfqpoint{1.974740in}{0.373699in}}%
\pgfpathlineto{\pgfqpoint{2.355380in}{0.382126in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{0.446921in}}%
\pgfpathlineto{\pgfqpoint{2.609140in}{0.398089in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.913555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594921in}{0.536429in}}%
\pgfpathlineto{\pgfqpoint{0.610781in}{0.735979in}}%
\pgfpathlineto{\pgfqpoint{0.642501in}{0.585576in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{0.768427in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.798342in}}%
\pgfpathlineto{\pgfqpoint{1.086581in}{0.669009in}}%
\pgfpathlineto{\pgfqpoint{1.213461in}{0.496243in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{0.477762in}}%
\pgfpathlineto{\pgfqpoint{1.467221in}{0.795042in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.368817in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{0.490265in}}%
\pgfpathlineto{\pgfqpoint{1.847860in}{0.568591in}}%
\pgfpathlineto{\pgfqpoint{1.974740in}{0.378015in}}%
\pgfpathlineto{\pgfqpoint{2.355380in}{0.417899in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{0.520837in}}%
\pgfpathlineto{\pgfqpoint{2.609140in}{0.404354in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.972812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579061in}{0.368713in}}{\pgfqpoint{2.537599in}{0.947947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594921in}{0.524778in}}%
\pgfpathlineto{\pgfqpoint{0.610781in}{0.730430in}}%
\pgfpathlineto{\pgfqpoint{0.642501in}{0.570609in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{0.748025in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.767789in}}%
\pgfpathlineto{\pgfqpoint{1.086581in}{0.634137in}}%
\pgfpathlineto{\pgfqpoint{1.213461in}{0.451846in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{0.459448in}}%
\pgfpathlineto{\pgfqpoint{1.467221in}{0.740242in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{0.441873in}}%
\pgfpathlineto{\pgfqpoint{1.847860in}{0.530108in}}%
\pgfpathlineto{\pgfqpoint{1.974740in}{0.376567in}}%
\pgfpathlineto{\pgfqpoint{2.355380in}{0.411030in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{0.467617in}}%
\pgfpathlineto{\pgfqpoint{2.609140in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.902998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579061in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{3.116660in}{0.368713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/testbed_result/JRT_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.079469in}{1.181472in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.079469in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.079469in}{1.181472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.181472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680588in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131946in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583305in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 300\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034663in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486021in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937379in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 600\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791276in,y=0.117309in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont JRT / JRT(vClos)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293464in, y=0.331936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.756704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.756704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=0.716936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{1.141704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169874in, y=1.101936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114319in,y=0.756704in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666304in}{0.397370in}}%
\pgfpathlineto{\pgfqpoint{0.668310in}{0.423037in}}%
\pgfpathlineto{\pgfqpoint{0.670893in}{0.448704in}}%
\pgfpathlineto{\pgfqpoint{0.672119in}{0.474370in}}%
\pgfpathlineto{\pgfqpoint{0.677387in}{0.500037in}}%
\pgfpathlineto{\pgfqpoint{0.677525in}{0.525704in}}%
\pgfpathlineto{\pgfqpoint{0.678913in}{0.551370in}}%
\pgfpathlineto{\pgfqpoint{0.679403in}{0.577037in}}%
\pgfpathlineto{\pgfqpoint{0.679797in}{0.602704in}}%
\pgfpathlineto{\pgfqpoint{0.680490in}{0.628370in}}%
\pgfpathlineto{\pgfqpoint{0.680720in}{0.654037in}}%
\pgfpathlineto{\pgfqpoint{0.680881in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{0.680940in}{0.705370in}}%
\pgfpathlineto{\pgfqpoint{0.681777in}{0.731037in}}%
\pgfpathlineto{\pgfqpoint{0.682443in}{0.756703in}}%
\pgfpathlineto{\pgfqpoint{0.683607in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{0.685150in}{0.808037in}}%
\pgfpathlineto{\pgfqpoint{0.685255in}{0.833703in}}%
\pgfpathlineto{\pgfqpoint{0.688800in}{0.859370in}}%
\pgfpathlineto{\pgfqpoint{0.689142in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{0.690475in}{0.910703in}}%
\pgfpathlineto{\pgfqpoint{0.695149in}{0.936370in}}%
\pgfpathlineto{\pgfqpoint{0.700505in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{0.707823in}{0.987703in}}%
\pgfpathlineto{\pgfqpoint{0.729459in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{0.737480in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{0.751641in}{1.064703in}}%
\pgfpathlineto{\pgfqpoint{0.806137in}{1.090370in}}%
\pgfpathlineto{\pgfqpoint{0.848542in}{1.116036in}}%
\pgfpathlineto{\pgfqpoint{0.925278in}{1.141703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664003in}{0.397370in}}%
\pgfpathlineto{\pgfqpoint{0.670607in}{0.423037in}}%
\pgfpathlineto{\pgfqpoint{0.670868in}{0.448704in}}%
\pgfpathlineto{\pgfqpoint{0.675512in}{0.474370in}}%
\pgfpathlineto{\pgfqpoint{0.679184in}{0.500037in}}%
\pgfpathlineto{\pgfqpoint{0.680369in}{0.525704in}}%
\pgfpathlineto{\pgfqpoint{0.680831in}{0.551370in}}%
\pgfpathlineto{\pgfqpoint{0.682039in}{0.577037in}}%
\pgfpathlineto{\pgfqpoint{0.682723in}{0.602704in}}%
\pgfpathlineto{\pgfqpoint{0.686022in}{0.628370in}}%
\pgfpathlineto{\pgfqpoint{0.687430in}{0.654037in}}%
\pgfpathlineto{\pgfqpoint{0.688358in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{0.689311in}{0.705370in}}%
\pgfpathlineto{\pgfqpoint{0.689824in}{0.731037in}}%
\pgfpathlineto{\pgfqpoint{0.693133in}{0.756703in}}%
\pgfpathlineto{\pgfqpoint{0.698402in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{0.808037in}}%
\pgfpathlineto{\pgfqpoint{0.705030in}{0.833703in}}%
\pgfpathlineto{\pgfqpoint{0.705666in}{0.859370in}}%
\pgfpathlineto{\pgfqpoint{0.708368in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{0.910703in}}%
\pgfpathlineto{\pgfqpoint{0.762634in}{0.936370in}}%
\pgfpathlineto{\pgfqpoint{0.766245in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{0.767788in}{0.987703in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{0.795616in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{0.815736in}{1.064703in}}%
\pgfpathlineto{\pgfqpoint{0.829323in}{1.090370in}}%
\pgfpathlineto{\pgfqpoint{0.871574in}{1.116036in}}%
\pgfpathlineto{\pgfqpoint{0.990728in}{1.141703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664398in}{0.397370in}}%
\pgfpathlineto{\pgfqpoint{0.668508in}{0.423037in}}%
\pgfpathlineto{\pgfqpoint{0.671107in}{0.448704in}}%
\pgfpathlineto{\pgfqpoint{0.674653in}{0.474370in}}%
\pgfpathlineto{\pgfqpoint{0.676805in}{0.500037in}}%
\pgfpathlineto{\pgfqpoint{0.679799in}{0.525704in}}%
\pgfpathlineto{\pgfqpoint{0.681278in}{0.551370in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.577037in}}%
\pgfpathlineto{\pgfqpoint{0.683134in}{0.602704in}}%
\pgfpathlineto{\pgfqpoint{0.684097in}{0.628370in}}%
\pgfpathlineto{\pgfqpoint{0.684808in}{0.654037in}}%
\pgfpathlineto{\pgfqpoint{0.687627in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{0.688751in}{0.705370in}}%
\pgfpathlineto{\pgfqpoint{0.690193in}{0.731037in}}%
\pgfpathlineto{\pgfqpoint{0.699928in}{0.756703in}}%
\pgfpathlineto{\pgfqpoint{0.702530in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{0.703278in}{0.808037in}}%
\pgfpathlineto{\pgfqpoint{0.704490in}{0.833703in}}%
\pgfpathlineto{\pgfqpoint{0.706788in}{0.859370in}}%
\pgfpathlineto{\pgfqpoint{0.708488in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{0.712037in}{0.910703in}}%
\pgfpathlineto{\pgfqpoint{0.729315in}{0.936370in}}%
\pgfpathlineto{\pgfqpoint{0.733394in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{0.749113in}{0.987703in}}%
\pgfpathlineto{\pgfqpoint{0.751344in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{0.784911in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{0.786314in}{1.064703in}}%
\pgfpathlineto{\pgfqpoint{0.800893in}{1.090370in}}%
\pgfpathlineto{\pgfqpoint{1.733161in}{1.116036in}}%
\pgfpathlineto{\pgfqpoint{2.918549in}{1.141703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/testbed_result/JWT_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.031276in}{1.181472in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{1.181472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.181472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551276in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982565in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413854in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845143in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276432in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707721in,y=0.274482in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791276in,y=0.117309in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont JWT(s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293464in, y=0.331936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.756704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.756704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231669in, y=0.716936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{1.141704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169874in, y=1.101936in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114319in,y=0.756704in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Portion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{3.031276in}{1.139032in}}{%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{1.139032in}}%
\pgfpathlineto{\pgfqpoint{0.600876in}{0.638914in}}%
\pgfpathlineto{\pgfqpoint{0.650476in}{0.600645in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.577622in}}%
\pgfpathlineto{\pgfqpoint{0.749676in}{0.569921in}}%
\pgfpathlineto{\pgfqpoint{0.799276in}{0.569997in}}%
\pgfpathlineto{\pgfqpoint{0.848876in}{0.562374in}}%
\pgfpathlineto{\pgfqpoint{0.898476in}{0.554673in}}%
\pgfpathlineto{\pgfqpoint{0.948076in}{0.554750in}}%
\pgfpathlineto{\pgfqpoint{0.997676in}{0.547050in}}%
\pgfpathlineto{\pgfqpoint{1.047276in}{0.547127in}}%
\pgfpathlineto{\pgfqpoint{1.096876in}{0.539427in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.539427in}}%
\pgfpathlineto{\pgfqpoint{1.196076in}{0.539427in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{0.539427in}}%
\pgfpathlineto{\pgfqpoint{1.295276in}{0.539427in}}%
\pgfpathlineto{\pgfqpoint{1.344876in}{0.539426in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{0.539501in}}%
\pgfpathlineto{\pgfqpoint{1.444076in}{0.531955in}}%
\pgfpathlineto{\pgfqpoint{1.493676in}{0.516554in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{0.516631in}}%
\pgfpathlineto{\pgfqpoint{1.592876in}{0.508931in}}%
\pgfpathlineto{\pgfqpoint{1.642476in}{0.508931in}}%
\pgfpathlineto{\pgfqpoint{1.692076in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{1.741676in}{0.501308in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{0.501308in}}%
\pgfpathlineto{\pgfqpoint{1.840876in}{0.501308in}}%
\pgfpathlineto{\pgfqpoint{1.890476in}{0.501308in}}%
\pgfpathlineto{\pgfqpoint{1.940076in}{0.501308in}}%
\pgfpathlineto{\pgfqpoint{1.989676in}{0.501307in}}%
\pgfpathlineto{\pgfqpoint{2.039276in}{0.501384in}}%
\pgfpathlineto{\pgfqpoint{2.088876in}{0.493684in}}%
\pgfpathlineto{\pgfqpoint{2.138476in}{0.493683in}}%
\pgfpathlineto{\pgfqpoint{2.188076in}{0.493759in}}%
\pgfpathlineto{\pgfqpoint{2.237676in}{0.486136in}}%
\pgfpathlineto{\pgfqpoint{2.287276in}{0.478511in}}%
\pgfpathlineto{\pgfqpoint{2.336876in}{0.470965in}}%
\pgfpathlineto{\pgfqpoint{2.386476in}{0.455564in}}%
\pgfpathlineto{\pgfqpoint{2.436076in}{0.455640in}}%
\pgfpathlineto{\pgfqpoint{2.485676in}{0.448092in}}%
\pgfpathlineto{\pgfqpoint{2.535276in}{0.432922in}}%
\pgfpathlineto{\pgfqpoint{2.584876in}{0.409899in}}%
\pgfpathlineto{\pgfqpoint{2.634476in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{2.684076in}{0.402351in}}%
\pgfpathlineto{\pgfqpoint{2.733676in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{2.783276in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{2.832876in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{2.882476in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{2.932076in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{2.981676in}{0.387027in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.379404in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.981676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.932076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.882476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.832876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.783276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.733676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.684076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.634476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.584876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.535276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.485676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.436076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.386476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.336876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.287276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.237676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.188076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.138476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.088876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.039276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.989676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.940076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.890476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.840876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.741676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.692076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.642476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.592876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.493676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.444076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.344876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.295276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.196076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.096876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.047276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.997676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.948076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.898476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.848876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.799276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.749676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.650476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.600876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{3.031276in}{1.139186in}}{%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{1.139186in}}%
\pgfpathlineto{\pgfqpoint{0.600876in}{0.623437in}}%
\pgfpathlineto{\pgfqpoint{0.650476in}{0.608421in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.569995in}}%
\pgfpathlineto{\pgfqpoint{0.749676in}{0.562601in}}%
\pgfpathlineto{\pgfqpoint{0.799276in}{0.531954in}}%
\pgfpathlineto{\pgfqpoint{0.848876in}{0.516706in}}%
\pgfpathlineto{\pgfqpoint{0.898476in}{0.501459in}}%
\pgfpathlineto{\pgfqpoint{0.948076in}{0.486134in}}%
\pgfpathlineto{\pgfqpoint{0.997676in}{0.478661in}}%
\pgfpathlineto{\pgfqpoint{1.047276in}{0.455946in}}%
\pgfpathlineto{\pgfqpoint{1.096876in}{0.417522in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.409898in}}%
\pgfpathlineto{\pgfqpoint{1.196076in}{0.402274in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{0.394651in}}%
\pgfpathlineto{\pgfqpoint{1.295276in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.344876in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.444076in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.493676in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.592876in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.642476in}{0.387027in}}%
\pgfpathlineto{\pgfqpoint{1.692076in}{0.379404in}}%
\pgfpathlineto{\pgfqpoint{1.741676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.840876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.890476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.940076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.989676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.039276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.088876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.138476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.188076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.237676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.287276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.336876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.386476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.436076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.485676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.535276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.584876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.634476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.684076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.733676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.783276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.832876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.882476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.932076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.981676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.981676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.932076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.882476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.832876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.783276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.733676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.684076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.634476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.584876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.535276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.485676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.436076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.386476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.336876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.287276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.237676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.188076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.138476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.088876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.039276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.989676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.940076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.890476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.840876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.741676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.692076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.642476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.592876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.493676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.444076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.344876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.295276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.196076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.096876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.047276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.997676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.948076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.898476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.848876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.799276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.749676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.650476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.600876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{3.031276in}{1.139566in}}{%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{1.139566in}}%
\pgfpathlineto{\pgfqpoint{0.600876in}{0.585473in}}%
\pgfpathlineto{\pgfqpoint{0.650476in}{0.554826in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.539500in}}%
\pgfpathlineto{\pgfqpoint{0.749676in}{0.532030in}}%
\pgfpathlineto{\pgfqpoint{0.799276in}{0.509082in}}%
\pgfpathlineto{\pgfqpoint{0.848876in}{0.493913in}}%
\pgfpathlineto{\pgfqpoint{0.898476in}{0.470812in}}%
\pgfpathlineto{\pgfqpoint{0.948076in}{0.470887in}}%
\pgfpathlineto{\pgfqpoint{0.997676in}{0.463338in}}%
\pgfpathlineto{\pgfqpoint{1.047276in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{1.096876in}{0.409899in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{1.196076in}{0.402351in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.295276in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.344876in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.444076in}{0.386950in}}%
\pgfpathlineto{\pgfqpoint{1.493676in}{0.387104in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.592876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.642476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.692076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.741676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.840876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.890476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.940076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.989676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.039276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.088876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.138476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.188076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.237676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.287276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.336876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.386476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.436076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.485676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.535276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.584876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.634476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.684076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.733676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.783276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.832876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.882476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.932076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.981676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.981676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.932076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.882476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.832876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.783276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.733676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.684076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.634476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.584876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.535276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.485676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.436076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.386476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.336876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.287276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.237676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.188076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.138476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.088876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.039276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.989676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.940076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.890476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.840876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.741676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.692076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.642476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.592876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.493676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.444076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.344876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.295276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.196076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.096876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.047276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.997676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.948076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.898476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.848876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.799276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.749676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.650476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.600876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{2.480000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.551276in}{0.371704in}}{\pgfqpoint{3.031276in}{1.139641in}}{%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{1.139641in}}%
\pgfpathlineto{\pgfqpoint{0.600876in}{0.578002in}}%
\pgfpathlineto{\pgfqpoint{0.650476in}{0.531878in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.524254in}}%
\pgfpathlineto{\pgfqpoint{0.749676in}{0.516706in}}%
\pgfpathlineto{\pgfqpoint{0.799276in}{0.501459in}}%
\pgfpathlineto{\pgfqpoint{0.848876in}{0.486213in}}%
\pgfpathlineto{\pgfqpoint{0.898476in}{0.470810in}}%
\pgfpathlineto{\pgfqpoint{0.948076in}{0.471039in}}%
\pgfpathlineto{\pgfqpoint{0.997676in}{0.448169in}}%
\pgfpathlineto{\pgfqpoint{1.047276in}{0.425222in}}%
\pgfpathlineto{\pgfqpoint{1.096876in}{0.409898in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.402274in}}%
\pgfpathlineto{\pgfqpoint{1.196076in}{0.394651in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.295276in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.344876in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{0.386951in}}%
\pgfpathlineto{\pgfqpoint{1.444076in}{0.387027in}}%
\pgfpathlineto{\pgfqpoint{1.493676in}{0.379404in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.592876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.642476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.692076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.741676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.840876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.890476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.940076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.989676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.039276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.088876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.138476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.188076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.237676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.287276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.336876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.386476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.436076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.485676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.535276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.584876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.634476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.684076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.733676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.783276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.832876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.882476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.932076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.981676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.981676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.932076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.882476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.832876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.783276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.733676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.684076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.634476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.584876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.535276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.485676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.436076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.386476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.336876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.287276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.237676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.188076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.138476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.088876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.039276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.989676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.940076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.890476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.840876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.741676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.692076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.642476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.592876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.493676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.444076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.344876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.295276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.196076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.096876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{1.047276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.997676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.948076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.898476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.848876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.799276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.749676in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.650476in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.600876in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551276in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{3.031276in}{0.371704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/testbed_result/jwtjrt_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{/usr/share/fonts/TTF/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victrid/figure_drawing/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.154460in}{0.385000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.154460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.154460in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044444in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.155556in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355556in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732129in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.843240in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{0.954351in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043240in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586480in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{1.697591in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{1.808702in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897591in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont RECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521072in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.632183in}{0.202662in}}%
\pgfpathlineto{\pgfqpoint{2.743294in}{0.202662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832183in,y=0.163773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont vClos}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

